Finite element error estimates for one-dimensional elliptic optimal control by BV functions

We consider an optimal control problem governed by a one-dimensional elliptic equation that involves univariate functions of bounded variation as controls. For the discretization of the state equation we use linear finite elements and for the control discretization we analyze two strategies. First, we use variational discretization of the control and show that the $L^2$- and $L^\infty$-error for the state and the adjoint state are of order ${\mathcal O}(h^2)$ and that the $L^1$-error of the control behaves like ${\mathcal O}(h^2)$, too. These results rely on a structural assumption that implies that the optimal control of the original problem is piecewise constant and that the adjoint state has nonvanishing first derivative at the jump points of the control. If, second, piecewise constant control discretization is used, we obtain $L^2$-error estimates of order $\mathcal{O}(h)$ for the state and $W^{1,\infty}$-error estimates of order $\mathcal{O}(h)$ for the adjoint state. Under the same structural assumption as before we derive an $L^1$-error estimate of order $\mathcal{O}(h)$ for the control. We discuss optimization algorithms and provide numerical results for both discretization schemes indicating that the error estimates are optimal.

==> ex1_Phi_exactsol_varD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=0,
ymax=0.0001,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Multiplier},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00103766099005066	1.06269638644799e-09\\
0.00207532198010132	4.25074037284914e-09\\
0.00311298297015199	9.5639964422949e-09\\
0.00415064396020265	1.70022387396719e-08\\
0.00518830495025331	2.65651510812626e-08\\
0.00622596594030397	3.82523269681888e-08\\
0.00726362693035464	5.2063269603684e-08\\
0.0083012879204053	6.79973919142081e-08\\
0.00933894891045596	8.60540165744198e-08\\
0.0103766099005066	1.0623237603596e-07\\
0.0114142708905573	1.28531612560079e-07\\
0.0124519318806079	1.52950778254095e-07\\
0.0134895928706586	1.79488835111636e-07\\
0.0145272538607093	2.08144655056885e-07\\
0.0155649148507599	2.38917019992432e-07\\
0.0166025758408106	2.71804621851077e-07\\
0.0176402368308613	3.06806062651474e-07\\
0.0186778978209119	3.43919854557469e-07\\
0.0197155588109626	3.831444199414e-07\\
0.0207532198010132	4.24478091451226e-07\\
0.0217908807910639	4.6791911208126e-07\\
0.0228285417811146	5.13465635246868e-07\\
0.0238662027711652	5.61115724863156e-07\\
0.0249038637612159	6.10867355427119e-07\\
0.0259415247512666	6.6271841210363e-07\\
0.0269791857413172	7.16666690815589e-07\\
0.0280168467313679	7.72709898337499e-07\\
0.0290545077214185	8.30845652392786e-07\\
0.0300921687114692	8.91071481755362e-07\\
0.0311298297015199	9.53384826354528e-07\\
0.0321674906915705	1.01778303738363e-06\\
0.0332051516816212	1.08426337741298e-06\\
0.0342428126716719	1.15282302050601e-06\\
0.0352804736617225	1.22345905233942e-06\\
0.0363181346517732	1.29616847032709e-06\\
0.0373557956418238	1.37094818374773e-06\\
0.0383934566318745	1.44779501387632e-06\\
0.0394311176219252	1.52670569411879e-06\\
0.0404687786119758	1.60767687015161e-06\\
0.0415064396020265	1.69070510006399e-06\\
0.0425441005920772	1.77578685450381e-06\\
0.0435817615821278	1.86291851682842e-06\\
0.0446194225721785	1.95209638325787e-06\\
0.0456570835622291	2.04331666303243e-06\\
0.0466947445522798	2.1365754785738e-06\\
0.0477324055423305	2.23186886565021e-06\\
0.0487700665323811	2.32919277354398e-06\\
0.0498077275224318	2.42854306522432e-06\\
0.0508453885124825	2.52991551752423e-06\\
0.0518830495025331	2.63330582131765e-06\\
0.0529207104925838	2.73870958170501e-06\\
0.0539583714826344	2.84612231819867e-06\\
0.0549960324726851	2.95553946491375e-06\\
0.0560336934627358	3.06695637076292e-06\\
0.0570713544527864	3.18036829965114e-06\\
0.0581090154428371	3.29577043068147e-06\\
0.0591466764328877	3.413157858357e-06\\
0.0601843374229384	3.53252559279014e-06\\
0.0612219984129891	3.65386855991467e-06\\
0.0622596594030397	3.77718160170152e-06\\
0.0632973203930904	3.90245947637793e-06\\
0.0643349813831411	4.02969685865032e-06\\
0.0653726423731917	4.15888833993067e-06\\
0.0664103033632424	4.29002842856638e-06\\
0.067447964353293	4.42311155007468e-06\\
0.0684856253433437	4.55813204737585e-06\\
0.0695232863333944	4.69508418103928e-06\\
0.070560947323445	4.83396212952368e-06\\
0.0715986083134957	4.97475998942557e-06\\
0.0726362693035464	5.1174717757301e-06\\
0.073673930293597	5.26209142206554e-06\\
0.0747115912836477	5.40861278096111e-06\\
0.0757492522736983	5.55702962410834e-06\\
0.076786913263749	5.70733564262576e-06\\
0.0778245742537997	5.85952444732714e-06\\
0.0788622352438503	6.01358956899197e-06\\
0.079899896233901	6.16952445864472e-06\\
0.0809375572239517	6.32732248782685e-06\\
0.0819752182140023	6.48697694888284e-06\\
0.083012879204053	6.64848105524422e-06\\
0.0840505401941036	6.81182794171806e-06\\
0.0850882011841543	6.97701066477883e-06\\
0.086125862174205	7.1440222028635e-06\\
0.0871635231642556	7.31285545667006e-06\\
0.0882011841543063	7.48350324945925e-06\\
0.089238845144357	7.65595832736087e-06\\
0.0902765061344076	7.83021335967733e-06\\
0.0913141671244583	8.00626093920242e-06\\
0.0923518281145089	8.18409358253138e-06\\
0.0933894891045596	8.36370373038023e-06\\
0.0944271500946103	8.54508374790463e-06\\
0.0954648110846609	8.72822592503429e-06\\
0.0965024720747116	8.91312247678587e-06\\
0.0975401330647623	9.0997655436064e-06\\
0.0985777940548129	9.28814719169456e-06\\
0.0996154550448636	9.47825941335338e-06\\
0.100653116034914	9.67009412732041e-06\\
0.101690777024965	9.86364317911369e-06\\
0.102728438015016	1.00588983413785e-05\\
0.103766099005066	1.02558513142369e-05\\
0.104803759995117	1.04544937256408e-05\\
0.105841420985168	1.06548171317276e-05\\
0.106879081975218	1.08568130171794e-05\\
0.107916742965269	1.10604727955846e-05\\
0.10895440395532	1.12657878098032e-05\\
0.10999206494537	1.14727493323345e-05\\
0.111029725935421	1.16813485656886e-05\\
0.112067386925472	1.18915766427597e-05\\
0.113105047915522	1.21034246272034e-05\\
0.114142708905573	1.23168835138168e-05\\
0.115180369895624	1.25319442289207e-05\\
0.116218030885674	1.27485976307458e-05\\
0.117255691875725	1.29668345098208e-05\\
0.118293352865775	1.31866455893645e-05\\
0.119331013855826	1.34080215256799e-05\\
0.120368674845877	1.36309529085508e-05\\
0.121406335835927	1.38554302616429e-05\\
0.122443996825978	1.40814440429055e-05\\
0.123481657816029	1.43089846449781e-05\\
0.124519318806079	1.4538042395598e-05\\
0.12555697979613	1.47686075580118e-05\\
0.126594640786181	1.50006703313896e-05\\
0.127632301776231	1.52342208512407e-05\\
0.128669962766282	1.5469249189834e-05\\
0.129707623756333	1.57057453566193e-05\\
0.130745284746383	1.59436992986521e-05\\
0.131782945736434	1.61831009010211e-05\\
0.132820606726485	1.64239399872781e-05\\
0.133858267716535	1.66662063198704e-05\\
0.134895928706586	1.69098896005763e-05\\
0.135933589696637	1.71549794709426e-05\\
0.136971250686687	1.74014655127248e-05\\
0.138008911676738	1.76493372483306e-05\\
0.139046572666789	1.78985841412644e-05\\
0.140084233656839	1.81491955965758e-05\\
0.14112189464689	1.84011609613099e-05\\
0.142159555636941	1.86544695249596e-05\\
0.143197216626991	1.89091105199219e-05\\
0.144234877617042	1.91650731219545e-05\\
0.145272538607093	1.94223464506366e-05\\
0.146310199597143	1.96809195698313e-05\\
0.147347860587194	1.99407814881503e-05\\
0.148385521577245	2.02019211594212e-05\\
0.149423182567295	2.04643274831572e-05\\
0.150460843557346	2.07279893050287e-05\\
0.151498504547397	2.09928954173375e-05\\
0.152536165537447	2.12590345594935e-05\\
0.153573826527498	2.1526395418493e-05\\
0.154611487517549	2.17949666293997e-05\\
0.155649148507599	2.20647367758281e-05\\
0.15668680949765	2.23356943904281e-05\\
0.157724470487701	2.26078279553733e-05\\
0.158762131477751	2.28811259028499e-05\\
0.159799792467802	2.31555766155488e-05\\
0.160837453457853	2.34311684271593e-05\\
0.161875114447903	2.37078896228651e-05\\
0.162912775437954	2.39857284398421e-05\\
0.163950436428005	2.42646730677585e-05\\
0.164988097418055	2.45447116492771e-05\\
0.166025758408106	2.48258322805588e-05\\
0.167063419398157	2.51080230117691e-05\\
0.168101080388207	2.53912718475856e-05\\
0.169138741378258	2.56755667477083e-05\\
0.170176402368309	2.59608956273714e-05\\
0.171214063358359	2.62472463578565e-05\\
0.17225172434841	2.65346067670088e-05\\
0.173289385338461	2.68229646397541e-05\\
0.174327046328511	2.71123077186183e-05\\
0.175364707318562	2.7402623704248e-05\\
0.176402368308613	2.7693900255934e-05\\
0.177440029298663	2.79861249921352e-05\\
0.178477690288714	2.82792854910054e-05\\
0.179515351278765	2.85733692909211e-05\\
0.180553012268815	2.88683638910111e-05\\
0.181590673258866	2.91642567516883e-05\\
0.182628334248917	2.94610352951823e-05\\
0.183665995238967	2.97586869060741e-05\\
0.184703656229018	3.00571989318329e-05\\
0.185741317219069	3.03565586833531e-05\\
0.186778978209119	3.06567534354943e-05\\
0.18781663919917	3.0957770427622e-05\\
0.188854300189221	3.12595968641499e-05\\
0.189891961179271	3.15622199150842e-05\\
0.190929622169322	3.18656267165685e-05\\
0.191967283159373	3.2169804371431e-05\\
0.193004944149423	3.24747399497325e-05\\
0.194042605139474	3.27804204893161e-05\\
0.195080266129525	3.30868329963583e-05\\
0.196117927119575	3.33939644459211e-05\\
0.197155588109626	3.37018017825059e-05\\
0.198193249099677	3.40103319206082e-05\\
0.199230910089727	3.43195417452742e-05\\
0.200268571079778	3.4629418112658e-05\\
0.201306232069828	3.49399478505804e-05\\
0.202343893059879	3.52511177590887e-05\\
0.20338155404993	3.55629146110182e-05\\
0.20441921503998	3.58753251525539e-05\\
0.205456876030031	3.61883361037942e-05\\
0.206494537020082	3.65019341593157e-05\\
0.207532198010132	3.68161059887381e-05\\
0.208569859000183	3.71308382372913e-05\\
0.209607519990234	3.7446117526383e-05\\
0.210645180980284	3.77619304541674e-05\\
0.211682841970335	3.80782635961149e-05\\
0.212720502960386	3.83951035055826e-05\\
0.213758163950436	3.87124367143861e-05\\
0.214795824940487	3.90302497333719e-05\\
0.215833485930538	3.93485290529908e-05\\
0.216871146920588	3.96672611438721e-05\\
0.217908807910639	3.99864324573987e-05\\
0.21894646890069	4.03060294262833e-05\\
0.21998412989074	4.06260384651448e-05\\
0.221021790880791	4.09464459710859e-05\\
0.222059451870842	4.12672383242712e-05\\
0.223097112860892	4.15884018885065e-05\\
0.224134773850943	4.1909923011818e-05\\
0.225172434840994	4.22317880270329e-05\\
0.226210095831044	4.25539832523604e-05\\
0.227247756821095	4.2876494991973e-05\\
0.228285417811146	4.3199309536589e-05\\
0.229323078801196	4.3522413164055e-05\\
0.230360739791247	4.38457921399295e-05\\
0.231398400781298	4.41694327180663e-05\\
0.232436061771348	4.44933211411991e-05\\
0.233473722761399	4.48174436415263e-05\\
0.23451138375145	4.51417864412962e-05\\
0.2355490447415	4.54663357533927e-05\\
0.236586705731551	4.57910777819211e-05\\
0.237624366721602	4.61159987227949e-05\\
0.238662027711652	4.64410847643224e-05\\
0.239699688701703	4.67663220877937e-05\\
0.240737349691754	4.70916968680685e-05\\
0.241775010681804	4.74171952741631e-05\\
0.242812671671855	4.77428034698392e-05\\
0.243850332661906	4.80685076141913e-05\\
0.244887993651956	4.83942938622353e-05\\
0.245925654642007	4.87201483654972e-05\\
0.246963315632058	4.90460572726015e-05\\
0.248000976622108	4.93720067298601e-05\\
0.249038637612159	4.96979828818793e-05\\
0.25007629860221	5.00239718720945e-05\\
0.25111395959226	5.03499598433959e-05\\
0.252151620582311	5.06759329387523e-05\\
0.253189281572362	5.10018773017471e-05\\
0.254226942562412	5.13277790771853e-05\\
0.255264603552463	5.16536244116818e-05\\
0.256302264542514	5.19793994542511e-05\\
0.257339925532564	5.23050903568952e-05\\
0.258377586522615	5.26306832751932e-05\\
0.259415247512666	5.29561643688889e-05\\
0.260452908502716	5.32815198024798e-05\\
0.261490569492767	5.36067357458048e-05\\
0.262528230482818	5.39317983746322e-05\\
0.263565891472868	5.42566938712475e-05\\
0.264603552462919	5.45814084250405e-05\\
0.26564121345297	5.49059282330926e-05\\
0.26667887444302	5.52302395007634e-05\\
0.267716535433071	5.5554328442277e-05\\
0.268754196423122	5.58781812813083e-05\\
0.269791857413172	5.62017842515682e-05\\
0.270829518403223	5.65251235973891e-05\\
0.271867179393274	5.68481855743095e-05\\
0.272904840383324	5.71709564496583e-05\\
0.273942501373375	5.74934225031384e-05\\
0.274980162363425	5.78155700274101e-05\\
0.276017823353476	5.81373853286736e-05\\
0.277055484343527	5.84588547272514e-05\\
0.278093145333577	5.87799645581693e-05\\
0.279130806323628	5.91007011717378e-05\\
0.280168467313679	5.94210509341319e-05\\
0.281206128303729	5.97410002279708e-05\\
0.28224378929378	6.00605354528969e-05\\
0.283281450283831	6.03796430261537e-05\\
0.284319111273881	6.06983093831633e-05\\
0.285356772263932	6.10165209781028e-05\\
0.286394433253983	6.13342642844805e-05\\
0.287432094244033	6.16515257957105e-05\\
0.288469755234084	6.19682920256869e-05\\
0.289507416224135	6.22845495093573e-05\\
0.290545077214185	6.26002848033296e-05\\
0.291582738204236	6.29154844863049e-05\\
0.292620399194287	6.3230135159856e-05\\
0.293658060184337	6.35442234488582e-05\\
0.294695721174388	6.38577360020925e-05\\
0.295733382164439	6.41706594928132e-05\\
0.296771043154489	6.44829806193146e-05\\
0.29780870414454	6.47946861054959e-05\\
0.298846365134591	6.51057627014262e-05\\
0.299884026124641	6.54161971839069e-05\\
0.300921687114692	6.57259763570347e-05\\
0.301959348104743	6.60350870527619e-05\\
0.302997009094793	6.63435161314564e-05\\
0.304034670084844	6.665125048246e-05\\
0.305072331074895	6.69582770246461e-05\\
0.306109992064945	6.72645827069756e-05\\
0.307147653054996	6.75701545090513e-05\\
0.308185314045047	6.78749794416719e-05\\
0.309222975035097	6.81790445473839e-05\\
0.310260636025148	6.84823369010323e-05\\
0.311298297015199	6.87848436103102e-05\\
0.312335958005249	6.90865518163068e-05\\
0.3133736189953	6.93874486940539e-05\\
0.314411279985351	6.96875214530711e-05\\
0.315448940975401	6.99867573379097e-05\\
0.316486601965452	7.02851436286944e-05\\
0.317524262955503	7.05826676416645e-05\\
0.318561923945553	7.08793167297131e-05\\
0.319599584935604	7.1175078282924e-05\\
0.320637245925655	7.14699397291086e-05\\
0.321674906915705	7.17638885343398e-05\\
0.322712567905756	7.20569122034848e-05\\
0.323750228895807	7.23489982807366e-05\\
0.324787889885857	7.26401343501428e-05\\
0.325825550875908	7.29303080361342e-05\\
0.326863211865959	7.32195070040503e-05\\
0.327900872856009	7.35077189606638e-05\\
0.32893853384606	7.3794931654703e-05\\
0.329976194836111	7.4081132877373e-05\\
0.331013855826161	7.43663104628739e-05\\
0.332051516816212	7.46504522889189e-05\\
0.333089177806263	7.4933546277249e-05\\
0.334126838796313	7.52155803941463e-05\\
0.335164499786364	7.5496542650946e-05\\
0.336202160776415	7.57764211045457e-05\\
0.337239821766465	7.6055203857913e-05\\
0.338277482756516	7.63328790605915e-05\\
0.339315143746567	7.66094349092046e-05\\
0.340352804736617	7.68848596479566e-05\\
0.341390465726668	7.71591415691333e-05\\
0.342428126716719	7.74322690135989e-05\\
0.343465787706769	7.7704230371292e-05\\
0.34450344869682	7.79750140817191e-05\\
0.345541109686871	7.8244608634446e-05\\
0.346578770676921	7.85130025695869e-05\\
0.347616431666972	7.87801844782918e-05\\
0.348654092657023	7.90461430032313e-05\\
0.349691753647073	7.93108668390794e-05\\
0.350729414637124	7.95743447329941e-05\\
0.351767075627175	7.98365654850958e-05\\
0.352804736617225	8.00975179489431e-05\\
0.353842397607276	8.0357191032007e-05\\
0.354880058597327	8.06155736961986e-05\\
0.355917719587377	8.08726549581125e-05\\
0.356955380577428	8.11284238898326e-05\\
0.357993041567478	8.13828696191708e-05\\
0.359030702557529	8.16359813301852e-05\\
0.36006836354758	8.18877482636402e-05\\
0.36110602453763	8.21381597174642e-05\\
0.362143685527681	8.23872050472036e-05\\
0.363181346517732	8.26348736664761e-05\\
0.364219007507782	8.28811550474204e-05\\
0.365256668497833	8.31260387211436e-05\\
0.366294329487884	8.33695142781664e-05\\
0.367331990477934	8.36115713688656e-05\\
0.368369651467985	8.38521997039137e-05\\
0.369407312458036	8.4091389054717e-05\\
0.370444973448086	8.43291292538493e-05\\
0.371482634438137	8.45654101954853e-05\\
0.372520295428188	8.48002218358294e-05\\
0.373557956418238	8.50335541935429e-05\\
0.374595617408289	8.52653973501679e-05\\
0.37563327839834	8.54957414505496e-05\\
0.37667093938839	8.57245767032548e-05\\
0.377708600378441	8.5951893380988e-05\\
0.378746261368492	8.61776818210052e-05\\
0.379783922358542	8.64019324255242e-05\\
0.380821583348593	8.66246356621338e-05\\
0.381859244338644	8.68457820641972e-05\\
0.382896905328694	8.70653622312555e-05\\
0.383934566318745	8.72833668294273e-05\\
0.384972227308796	8.74997865918049e-05\\
0.386009888298846	8.77146123188488e-05\\
0.387047549288897	8.79278348787787e-05\\
0.388085210278948	8.81394452079612e-05\\
0.389122871268998	8.83494343112955e-05\\
0.390160532259049	8.85577932625955e-05\\
0.3911981932491	8.87645132049693e-05\\
0.39223585423915	8.89695853511961e-05\\
0.393273515229201	8.9173000984099e-05\\
0.394311176219252	8.93747514569164e-05\\
0.395348837209302	8.95748281936685e-05\\
0.396386498199353	8.97732226895228e-05\\
0.397424159189404	8.99699265111552e-05\\
0.398461820179454	9.01649312971083e-05\\
0.399499481169505	9.03582287581475e-05\\
0.400537142159556	9.05498106776125e-05\\
0.401574803149606	9.07396689117672e-05\\
0.402612464139657	9.09277953901456e-05\\
0.403650125129708	9.11141821158949e-05\\
0.404687786119758	9.12988211661156e-05\\
0.405725447109809	9.14817046921979e-05\\
0.40676310809986	9.16628249201558e-05\\
0.40780076908991	9.18421741509571e-05\\
0.408838430079961	9.20197447608511e-05\\
0.409876091070012	9.21955292016923e-05\\
0.410913752060062	9.23695200012615e-05\\
0.411951413050113	9.25417097635832e-05\\
0.412989074040164	9.27120911692403e-05\\
0.414026735030214	9.28806569756848e-05\\
0.415064396020265	9.30474000175465e-05\\
0.416102057010316	9.32123132069363e-05\\
0.417139718000366	9.33753895337486e-05\\
0.418177378990417	9.35366220659588e-05\\
0.419215039980468	9.36960039499182e-05\\
0.420252700970518	9.38535284106448e-05\\
0.421290361960569	9.40091887521121e-05\\
0.42232802295062	9.41629783575331e-05\\
0.42336568394067	9.43148906896417e-05\\
0.424403344930721	9.44649192909708e-05\\
0.425441005920772	9.46130577841268e-05\\
0.426478666910822	9.475929987206e-05\\
0.427516327900873	9.49036393383335e-05\\
0.428553988890923	9.50460700473863e-05\\
0.429591649880974	9.51865859447946e-05\\
0.430629310871025	9.53251810575295e-05\\
0.431666971861075	9.546184949421e-05\\
0.432704632851126	9.55965854453543e-05\\
0.433742293841177	9.57293831836264e-05\\
0.434779954831227	9.58602370640793e-05\\
0.435817615821278	9.59891415243956e-05\\
0.436855276811329	9.61160910851236e-05\\
0.43789293780138	9.62410803499098e-05\\
0.43893059879143	9.63641040057287e-05\\
0.439968259781481	9.6485156823109e-05\\
0.441005920771531	9.66042336563551e-05\\
0.442043581761582	9.67213294437667e-05\\
0.443081242751633	9.68364392078531e-05\\
0.444118903741683	9.69495580555452e-05\\
0.445156564731734	9.70606811784037e-05\\
0.446194225721785	9.71698038528232e-05\\
0.447231886711835	9.72769214402331e-05\\
0.448269547701886	9.73820293872946e-05\\
0.449307208691937	9.74851232260946e-05\\
0.450344869681987	9.75861985743354e-05\\
0.451382530672038	9.76852511355206e-05\\
0.452420191662089	9.77822766991387e-05\\
0.453457852652139	9.78772711408412e-05\\
0.45449551364219	9.79702304226184e-05\\
0.455533174632241	9.80611505929707e-05\\
0.456570835622291	9.81500277870769e-05\\
0.457608496612342	9.82368582269579e-05\\
0.458646157602393	9.83216382216384e-05\\
0.459683818592443	9.84043641673029e-05\\
0.460721479582494	9.84850325474491e-05\\
0.461759140572545	9.85636399330371e-05\\
0.462796801562595	9.86401829826358e-05\\
0.463834462552646	9.87146584425644e-05\\
0.464872123542697	9.8787063147031e-05\\
0.465909784532747	9.88573940182671e-05\\
0.466947445522798	9.89256480666582e-05\\
0.467985106512849	9.89918223908714e-05\\
0.469022767502899	9.90559141779782e-05\\
0.47006042849295	9.91179207035743e-05\\
0.471098089483001	9.91778393318953e-05\\
0.472135750473051	9.92356675159289e-05\\
0.473173411463102	9.92914027975234e-05\\
0.474211072453153	9.93450428074915e-05\\
0.475248733443203	9.93965852657114e-05\\
0.476286394433254	9.94460279812242e-05\\
0.477324055423305	9.94933688523259e-05\\
0.478361716413355	9.95386058666577e-05\\
0.479399377403406	9.95817371012915e-05\\
0.480437038393457	9.96227607228108e-05\\
0.481474699383507	9.96616749873897e-05\\
0.482512360373558	9.96984782408663e-05\\
0.483550021363609	9.97331689188134e-05\\
0.484587682353659	9.97657455466047e-05\\
0.48562534334371	9.97962067394776e-05\\
0.486663004333761	9.98245512025924e-05\\
0.487700665323811	9.98507777310866e-05\\
0.488738326313862	9.98748852101269e-05\\
0.489775987303913	9.98968726149563e-05\\
0.490813648293963	9.99167390109372e-05\\
0.491851309284014	9.99344835535917e-05\\
0.492888970274065	9.99501054886378e-05\\
0.493926631264115	9.99636041520201e-05\\
0.494964292254166	9.997497896994e-05\\
0.496001953244217	9.99842294588779e-05\\
0.497039614234267	9.99913552256153e-05\\
0.498077275224318	9.99963559672526e-05\\
0.499114936214369	9.99992314712174e-05\\
0.500152597204419	9.99999816152789e-05\\
0.50119025819447	9.99986063675548e-05\\
0.502227919184521	9.99951057865076e-05\\
0.503265580174571	9.99894800209373e-05\\
0.504303241164622	9.99817293099821e-05\\
0.505340902154673	9.9971853983119e-05\\
0.506378563144723	9.99598544600991e-05\\
0.507416224134774	9.99457312509435e-05\\
0.508453885124824	9.99294849560539e-05\\
0.509491546114875	9.99111162660474e-05\\
0.510529207104926	9.98906259617799e-05\\
0.511566868094977	9.98680149142784e-05\\
0.512604529085027	9.98432840846207e-05\\
0.513642190075078	9.9816434523885e-05\\
0.514679851065128	9.97874673735522e-05\\
0.515717512055179	9.9756383865118e-05\\
0.51675517304523	9.972318531978e-05\\
0.51779283403528	9.96878731484523e-05\\
0.518830495025331	9.96504488524481e-05\\
0.519868156015382	9.96109140227542e-05\\
0.520905817005432	9.95692703394775e-05\\
0.521943477995483	9.95255195730699e-05\\
0.522981138985534	9.94796635834628e-05\\
0.524018799975584	9.94317043193724e-05\\
0.525056460965635	9.93816438199876e-05\\
0.526094121955686	9.93294842128789e-05\\
0.527131782945736	9.9275227715494e-05\\
0.528169443935787	9.92188766341127e-05\\
0.529207104925838	9.91604333639032e-05\\
0.530244765915888	9.90999003894127e-05\\
0.531282426905939	9.90372802835898e-05\\
0.53232008789599	9.89725757084111e-05\\
0.53335774888604	9.89057894142813e-05\\
0.534395409876091	9.88369242400465e-05\\
0.535433070866142	9.87659831132973e-05\\
0.536470731856192	9.86929690491168e-05\\
0.537508392846243	9.86178851517517e-05\\
0.538546053836294	9.85407346124735e-05\\
0.539583714826344	9.84615207107399e-05\\
0.540621375816395	9.83802468141163e-05\\
0.541659036806446	9.82969163771399e-05\\
0.542696697796496	9.82115329419286e-05\\
0.543734358786547	9.81241001381359e-05\\
0.544772019776598	9.80346216823098e-05\\
0.545809680766648	9.79431013778696e-05\\
0.546847341756699	9.78495431152221e-05\\
0.54788500274675	9.77539508712455e-05\\
0.5489226637368	9.76563287095737e-05\\
0.549960324726851	9.75566807798347e-05\\
0.550997985716902	9.74550113177166e-05\\
0.552035646706952	9.73513246449652e-05\\
0.553073307697003	9.72456251692132e-05\\
0.554110968687054	9.71379173835684e-05\\
0.555148629677104	9.70282058663178e-05\\
0.556186290667155	9.69164952810611e-05\\
0.557223951657206	9.68027903765234e-05\\
0.558261612647256	9.66870959859595e-05\\
0.559299273637307	9.65694170272896e-05\\
0.560336934627358	9.64497585027939e-05\\
0.561374595617408	9.6328125498847e-05\\
0.562412256607459	9.6204523185914e-05\\
0.56344991759751	9.60789568180112e-05\\
0.56448757858756	9.59514317326963e-05\\
0.565525239577611	9.58219533507867e-05\\
0.566562900567662	9.56905271761315e-05\\
0.567600561557712	9.55571587952574e-05\\
0.568638222547763	9.54218538774834e-05\\
0.569675883537814	9.52846181744522e-05\\
0.570713544527864	9.51454575195799e-05\\
0.571751205517915	9.50043778284724e-05\\
0.572788866507966	9.48613850980022e-05\\
0.573826527498016	9.47164854063568e-05\\
0.574864188488067	9.45696849130357e-05\\
0.575901849478118	9.44209898583454e-05\\
0.576939510468168	9.4270406562865e-05\\
0.577977171458219	9.41179414274323e-05\\
0.57901483244827	9.39636009332809e-05\\
0.58005249343832	9.38073916407567e-05\\
0.581090154428371	9.36493201901838e-05\\
0.582127815418422	9.34893933010512e-05\\
0.583165476408472	9.33276177711582e-05\\
0.584203137398523	9.31640004775195e-05\\
0.585240798388574	9.29985483750139e-05\\
0.586278459378624	9.28312684964353e-05\\
0.587316120368675	9.26621679528574e-05\\
0.588353781358726	9.24912539320869e-05\\
0.589391442348776	9.23185336996866e-05\\
0.590429103338827	9.21440145973228e-05\\
0.591466764328877	9.19677040435033e-05\\
0.592504425318928	9.17896095328898e-05\\
0.593542086308979	9.16097386356626e-05\\
0.59457974729903	9.14280989980648e-05\\
0.59561740828908	9.12446983408884e-05\\
0.596655069279131	9.10595444603413e-05\\
0.597692730269181	9.087264522684e-05\\
0.598730391259232	9.06840085849846e-05\\
0.599768052249283	9.04936425535646e-05\\
0.600805713239333	9.0301555224551e-05\\
0.601843374229384	9.01077547627403e-05\\
0.602881035219435	8.99122494067674e-05\\
0.603918696209485	8.97150474668058e-05\\
0.604956357199536	8.95161573253992e-05\\
0.605994018189587	8.93155874372875e-05\\
0.607031679179637	8.91133463278261e-05\\
0.608069340169688	8.89094425943837e-05\\
0.609107001159739	8.87038849042052e-05\\
0.610144662149789	8.8496681995198e-05\\
0.61118232313984	8.82878426748395e-05\\
0.612219984129891	8.80773758206229e-05\\
0.613257645119941	8.78652903791351e-05\\
0.614295306109992	8.7651595365488e-05\\
0.615332967100043	8.74362998635851e-05\\
0.616370628090093	8.72194130247983e-05\\
0.617408289080144	8.70009440689959e-05\\
0.618445950070195	8.67809022825386e-05\\
0.619483611060245	8.65592970193174e-05\\
0.620521272050296	8.63361376991053e-05\\
0.621558933040347	8.61114338076327e-05\\
0.622596594030397	8.58851948967756e-05\\
0.623634255020448	8.56574305836637e-05\\
0.624671916010499	8.54281505498716e-05\\
0.625709577000549	8.51973645415002e-05\\
0.6267472379906	8.49650823689701e-05\\
0.627784898980651	8.47313139058944e-05\\
0.628822559970701	8.44960690892676e-05\\
0.629860220960752	8.42593579190487e-05\\
0.630897881950803	8.40211904574274e-05\\
0.631935542940853	8.37815768276591e-05\\
0.632973203930904	8.35405272158322e-05\\
0.634010864920955	8.32980518683441e-05\\
0.635048525911005	8.30541610924085e-05\\
0.636086186901056	8.28088652550852e-05\\
0.637123847891107	8.25621747835884e-05\\
0.638161508881157	8.23141001642029e-05\\
0.639199169871208	8.20646519416122e-05\\
0.640236830861259	8.18138407197612e-05\\
0.641274491851309	8.15616771603192e-05\\
0.64231215284136	8.1308171981554e-05\\
0.643349813831411	8.10533359597597e-05\\
0.644387474821461	8.07971799273567e-05\\
0.645425135811512	8.05397147735501e-05\\
0.646462796801563	8.02809514416162e-05\\
0.647500457791613	8.00209009321633e-05\\
0.648538118781664	7.97595742985835e-05\\
0.649575779771715	7.94969826495404e-05\\
0.650613440761765	7.92331371470095e-05\\
0.651651101751816	7.89680490069605e-05\\
0.652688762741867	7.87017294974896e-05\\
0.653726423731917	7.843418993915e-05\\
0.654764084721968	7.81654417045916e-05\\
0.655801745712019	7.78954962174886e-05\\
0.656839406702069	7.76243649534737e-05\\
0.65787706769212	7.73520594366875e-05\\
0.65891472868217	7.70785912427274e-05\\
0.659952389672221	7.6803971996381e-05\\
0.660990050662272	7.65282133708834e-05\\
0.662027711652323	7.62513270880207e-05\\
0.663065372642373	7.5973324917633e-05\\
0.664103033632424	7.56942186773629e-05\\
0.665140694622474	7.54140202311745e-05\\
0.666178355612525	7.51327414897019e-05\\
0.667216016602576	7.48503944095012e-05\\
0.668253677592627	7.45669909925404e-05\\
0.669291338582677	7.4282543285691e-05\\
0.670328999572728	7.39970633799647e-05\\
0.671366660562778	7.37105634111256e-05\\
0.672404321552829	7.34230555570456e-05\\
0.67344198254288	7.31345520393177e-05\\
0.67447964353293	7.28450651214804e-05\\
0.675517304522981	7.25546071092548e-05\\
0.676554965513032	7.22631903491335e-05\\
0.677592626503082	7.1970827228745e-05\\
0.678630287493133	7.16775301760753e-05\\
0.679667948483184	7.13833116584257e-05\\
0.680705609473234	7.10881841820064e-05\\
0.681743270463285	7.07921602923111e-05\\
0.682780931453336	7.04952525725499e-05\\
0.683818592443386	7.01974736441545e-05\\
0.684856253433437	6.98988361645472e-05\\
0.685893914423488	6.95993528282963e-05\\
0.686931575413538	6.92990363657962e-05\\
0.687969236403589	6.89978995428554e-05\\
0.68900689739364	6.86959551600215e-05\\
0.69004455838369	6.83932160524342e-05\\
0.691082219373741	6.80896950888834e-05\\
0.692119880363792	6.7785405171661e-05\\
0.693157541353842	6.7480359234811e-05\\
0.694195202343893	6.71745702457155e-05\\
0.695232863333944	6.68680512028095e-05\\
0.696270524323994	6.65608151352909e-05\\
0.697308185314045	6.62528751031047e-05\\
0.698345846304096	6.59442441965264e-05\\
0.699383507294146	6.56349355345238e-05\\
0.700421168284197	6.5324962265144e-05\\
0.701458829274248	6.50143375648222e-05\\
0.702496490264298	6.47030746370022e-05\\
0.703534151254349	6.43911867134852e-05\\
0.7045718122444	6.40786870514106e-05\\
0.70560947323445	6.37655889352909e-05\\
0.706647134224501	6.34519056731575e-05\\
0.707684795214552	6.31376505998369e-05\\
0.708722456204602	6.28228370733634e-05\\
0.709760117194653	6.25074784757837e-05\\
0.710797778184704	6.21915882125925e-05\\
0.711835439174754	6.18751797110532e-05\\
0.712873100164805	6.1558266421011e-05\\
0.713910761154856	6.12408618140478e-05\\
0.714948422144906	6.09229793823519e-05\\
0.715986083134957	6.0604632638702e-05\\
0.717023744125008	6.02858351144982e-05\\
0.718061405115058	5.99666003622564e-05\\
0.719099066105109	5.96469419519624e-05\\
0.72013672709516	5.93268734702081e-05\\
0.72117438808521	5.90064085235397e-05\\
0.722212049075261	5.86855607339531e-05\\
0.723249710065312	5.83643437402814e-05\\
0.724287371055362	5.80427711962063e-05\\
0.725325032045413	5.77208567708043e-05\\
0.726362693035464	5.73986141485299e-05\\
0.727400354025514	5.70760570275084e-05\\
0.728438015015565	5.67531991192344e-05\\
0.729475676005616	5.64300541468561e-05\\
0.730513336995666	5.61066358462889e-05\\
0.731550997985717	5.57829579664844e-05\\
0.732588658975768	5.54590342654437e-05\\
0.733626319965818	5.51348785133206e-05\\
0.734663980955869	5.48105044887125e-05\\
0.73570164194592	5.44859259794939e-05\\
0.73673930293597	5.41611567839386e-05\\
0.737776963926021	5.38362107061499e-05\\
0.738814624916072	5.35111015594574e-05\\
0.739852285906122	5.3185843163268e-05\\
0.740889946896173	5.28604493444736e-05\\
0.741927607886223	5.25349339340116e-05\\
0.742965268876274	5.22093107694143e-05\\
0.744002929866325	5.18835936919382e-05\\
0.745040590856376	5.15577965471174e-05\\
0.746078251846426	5.12319331838893e-05\\
0.747115912836477	5.09060174548631e-05\\
0.748153573826527	5.05800632128744e-05\\
0.749191234816578	5.02540843138245e-05\\
0.750228895806629	4.99280946143765e-05\\
0.75126655679668	4.96021079716532e-05\\
0.75230421778673	4.92761382423614e-05\\
0.753341878776781	4.89501992836318e-05\\
0.754379539766831	4.86243049492874e-05\\
0.755417200756882	4.82984690926828e-05\\
0.756454861746933	4.79727055649721e-05\\
0.757492522736983	4.76470282130928e-05\\
0.758530183727034	4.73214508811757e-05\\
0.759567844717085	4.69959874082439e-05\\
0.760605505707135	4.66706516301922e-05\\
0.761643166697186	4.63454573754909e-05\\
0.762680827687237	4.60204184680199e-05\\
0.763718488677287	4.56955487239158e-05\\
0.764756149667338	4.53708619529791e-05\\
0.765793810657389	4.5046371957232e-05\\
0.766831471647439	4.47220925300478e-05\\
0.76786913263749	4.43980374549964e-05\\
0.768906793627541	4.40742205078156e-05\\
0.769944454617591	4.37506554527016e-05\\
0.770982115607642	4.34273560442776e-05\\
0.772019776597693	4.31043360247409e-05\\
0.773057437587743	4.27816091255456e-05\\
0.774095098577794	4.24591890645539e-05\\
0.775132759567845	4.21370895477157e-05\\
0.776170420557895	4.18153242662257e-05\\
0.777208081547946	4.14939068979175e-05\\
0.778245742537997	4.11728511058353e-05\\
0.779283403528047	4.08521705368089e-05\\
0.780321064518098	4.05318788222817e-05\\
0.781358725508149	4.02119895777291e-05\\
0.782396386498199	3.98925164012354e-05\\
0.78343404748825	3.957347287152e-05\\
0.784471708478301	3.92548725515578e-05\\
0.785509369468351	3.89367289843638e-05\\
0.786547030458402	3.86190556932593e-05\\
0.787584691448453	3.83018661810199e-05\\
0.788622352438503	3.7985173932637e-05\\
0.789660013428554	3.76689924083523e-05\\
0.790697674418605	3.73533350494718e-05\\
0.791735335408655	3.70382152736343e-05\\
0.792772996398706	3.67236464745256e-05\\
0.793810657388757	3.64096420254463e-05\\
0.794848318378807	3.60962152737742e-05\\
0.795885979368858	3.578337954151e-05\\
0.796923640358909	3.54711481271797e-05\\
0.797961301348959	3.51595343044386e-05\\
0.79899896233901	3.48485513182258e-05\\
0.800036623329061	3.45382123880325e-05\\
0.801074284319111	3.42285307048857e-05\\
0.802111945309162	3.39195194337743e-05\\
0.803149606299213	3.36111917092917e-05\\
0.804187267289263	3.33035606372494e-05\\
0.805224928279314	3.29966392957328e-05\\
0.806262589269365	3.2690440730502e-05\\
0.807300250259415	3.23849779582058e-05\\
0.808337911249466	3.20802639626064e-05\\
0.809375572239517	3.17763116964431e-05\\
0.810413233229567	3.1473134080608e-05\\
0.811450894219618	3.1170744002264e-05\\
0.812488555209669	3.08691543153642e-05\\
0.813526216199719	3.05683778398394e-05\\
0.81456387718977	3.02684273613146e-05\\
0.815601538179821	2.99693156292528e-05\\
0.816639199169871	2.96710553590394e-05\\
0.817676860159922	2.93736592282958e-05\\
0.818714521149973	2.90771398805145e-05\\
0.819752182140023	2.87815099174969e-05\\
0.820789843130074	2.84867819076559e-05\\
0.821827504120125	2.81929683782128e-05\\
0.822865165110175	2.79000818198371e-05\\
0.823902826100226	2.76081346809676e-05\\
0.824940487090276	2.73171393734405e-05\\
0.825978148080327	2.70271082650569e-05\\
0.827015809070378	2.67380536854338e-05\\
0.828053470060429	2.64499879211547e-05\\
0.829091131050479	2.6162923217782e-05\\
0.83012879204053	2.58768717770664e-05\\
0.83116645303058	2.55918457589446e-05\\
0.832204114020631	2.53078572802558e-05\\
0.833241775010682	2.50249184114931e-05\\
0.834279436000733	2.47430411800303e-05\\
0.835317096990783	2.44622375676183e-05\\
0.836354757980834	2.41825195111067e-05\\
0.837392418970884	2.39038988997308e-05\\
0.838430079960935	2.3626387578035e-05\\
0.839467740950986	2.33499973426691e-05\\
0.840505401941036	2.30747399414209e-05\\
0.841543062931087	2.28006270753752e-05\\
0.842580723921138	2.25276703969601e-05\\
0.843618384911188	2.22558815075468e-05\\
0.844656045901239	2.19852719622017e-05\\
0.84569370689129	2.17158532625308e-05\\
0.84673136788134	2.14476368616539e-05\\
0.847769028871391	2.11806341608733e-05\\
0.848806689861442	2.0914856509432e-05\\
0.849844350851492	2.06503152052031e-05\\
0.850882011841543	2.03870214930379e-05\\
0.851919672831594	2.01249865659076e-05\\
0.852957333821644	1.98642215614343e-05\\
0.853994994811695	1.96047375641798e-05\\
0.855032655801746	1.93465456042562e-05\\
0.856070316791796	1.9089656657075e-05\\
0.857107977781847	1.88340816426582e-05\\
0.858145638771898	1.85798314247272e-05\\
0.859183299761948	1.83269168104701e-05\\
0.860220960751999	1.80753485514091e-05\\
0.86125862174205	1.78251373411695e-05\\
0.8622962827321	1.75762938159081e-05\\
0.863333943722151	1.73288285523405e-05\\
0.864371604712202	1.70827520703368e-05\\
0.865409265702252	1.68380748302965e-05\\
0.866446926692303	1.65948072327068e-05\\
0.867484587682354	1.6352959618352e-05\\
0.868522248672404	1.61125422676553e-05\\
0.869559909662455	1.58735654004515e-05\\
0.870597570652506	1.56360391745066e-05\\
0.871635231642556	1.53999736869693e-05\\
0.872672892632607	1.51653789726836e-05\\
0.873710553622658	1.4932265003356e-05\\
0.874748214612708	1.47006416881637e-05\\
0.875785875602759	1.4470518873122e-05\\
0.87682353659281	1.42419063402573e-05\\
0.87786119758286	1.40148138073981e-05\\
0.878898858572911	1.37892509281545e-05\\
0.879936519562962	1.35652272901266e-05\\
0.880974180553012	1.3342752416276e-05\\
0.882011841543063	1.31218357639198e-05\\
0.883049502533114	1.29024867233604e-05\\
0.884087163523164	1.26847146186543e-05\\
0.885124824513215	1.24685287068269e-05\\
0.886162485503266	1.22539381771024e-05\\
0.887200146493316	1.20409521516417e-05\\
0.888237807483367	1.18295796842089e-05\\
0.889275468473418	1.16198297596061e-05\\
0.890313129463468	1.14117112936704e-05\\
0.891350790453519	1.1205233133436e-05\\
0.89238845144357	1.10004040556656e-05\\
0.89342611243362	1.07972327673785e-05\\
0.894463773423671	1.05957279045955e-05\\
0.895501434413722	1.03958980330357e-05\\
0.896539095403772	1.01977516468635e-05\\
0.897576756393823	1.00012971688599e-05\\
0.898614417383873	9.8065429502282e-06\\
0.899652078373924	9.61349726920931e-06\\
0.900689739363975	9.42216833193159e-06\\
0.901727400354026	9.23256427154218e-06\\
0.902765061344076	9.0446931473722e-06\\
0.903802722334127	8.85856294591334e-06\\
0.904840383324177	8.67418157850969e-06\\
0.905878044314228	8.49155688378155e-06\\
0.906915705304279	8.31069662390788e-06\\
0.907953366294329	8.13160848687143e-06\\
0.90899102728438	7.954300085175e-06\\
0.910028688274431	7.77877895628784e-06\\
0.911066349264481	7.60505256138255e-06\\
0.912104010254532	7.43312828488561e-06\\
0.913141671244583	7.26301343448444e-06\\
0.914179332234633	7.09471524199961e-06\\
0.915216993224684	6.92824086156341e-06\\
0.916254654214735	6.76359736920511e-06\\
0.917292315204785	6.60079176328716e-06\\
0.918329976194836	6.4398309653235e-06\\
0.919367637184887	6.28072181683704e-06\\
0.920405298174937	6.12347108080648e-06\\
0.921442959164988	5.96808544231552e-06\\
0.922480620155039	5.81457150646299e-06\\
0.923518281145089	5.6629357981283e-06\\
0.92455594213514	5.51318476368834e-06\\
0.925593603125191	5.36532476859738e-06\\
0.926631264115241	5.21936209729838e-06\\
0.927668925105292	5.07530295563155e-06\\
0.928706586095343	4.93315346647407e-06\\
0.929744247085393	4.79291967205681e-06\\
0.930781908075444	4.65460753427238e-06\\
0.931819569065495	4.51822293126676e-06\\
0.932857230055545	4.38377166189262e-06\\
0.933894891045596	4.25125944019755e-06\\
0.934932552035647	4.12069189958452e-06\\
0.935970213025697	3.99207459019018e-06\\
0.937007874015748	3.86541297903989e-06\\
0.938045535005799	3.74071245057337e-06\\
0.939083195995849	3.61797830500198e-06\\
0.9401208569859	3.49721576023795e-06\\
0.941158517975951	3.37842994858565e-06\\
0.942196178966001	3.26162592072578e-06\\
0.943233839956052	3.14680864041584e-06\\
0.944271500946103	3.03398298949687e-06\\
0.945309161936153	2.92315376276198e-06\\
0.946346822926204	2.81432567238967e-06\\
0.947384483916255	2.70750334357403e-06\\
0.948422144906305	2.60269131747666e-06\\
0.949459805896356	2.49989404953013e-06\\
0.950497466886407	2.3991159089744e-06\\
0.951535127876457	2.30036118064251e-06\\
0.952572788866508	2.2036340611718e-06\\
0.953610449856559	2.10893866324495e-06\\
0.954648110846609	2.01627901174033e-06\\
0.95568577183666	1.92565904517668e-06\\
0.956723432826711	1.8370826164059e-06\\
0.957761093816761	1.75055348945882e-06\\
0.958798754806812	1.66607534334155e-06\\
0.959836415796863	1.58365176917851e-06\\
0.960874076786913	1.50328626968113e-06\\
0.961911737776964	1.42498226186714e-06\\
0.962949398767015	1.34874307419371e-06\\
0.963987059757065	1.27457194682823e-06\\
0.965024720747116	1.20247203308662e-06\\
0.966062381737167	1.13244639808894e-06\\
0.967100042727217	1.06449801785706e-06\\
0.968137703717268	9.98629780685027e-07\\
0.969175364707319	9.34844487235977e-07\\
0.970213025697369	8.73144848426154e-07\\
0.97125068668742	8.13533486711437e-07\\
0.972288347677471	7.56012936213165e-07\\
0.973326008667521	7.00585642498341e-07\\
0.974363669657572	6.47253961213453e-07\\
0.975401330647623	5.96020159199177e-07\\
0.976438991637673	5.46886414397054e-07\\
0.977476652627724	4.99854815593719e-07\\
0.978514313617775	4.54927362191825e-07\\
0.979551974607825	4.12105963673702e-07\\
0.980589635597876	3.71392440142363e-07\\
0.981627296587926	3.32788522287852e-07\\
0.982664957577977	2.96295851126709e-07\\
0.983702618568028	2.61915978009292e-07\\
0.984740279558079	2.29650364485576e-07\\
0.985777940548129	1.99500381859436e-07\\
0.98681560153818	1.7146731179598e-07\\
0.98785326252823	1.45552345826947e-07\\
0.988890923518281	1.21756585550229e-07\\
0.989928584508332	1.00081042502733e-07\\
0.990966245498382	8.05266381104908e-08\\
0.992003906488433	6.30942035710927e-08\\
0.993041567478484	4.77844799177696e-08\\
0.994079228468534	3.45981179458563e-08\\
0.995116889458585	2.35356781939842e-08\\
0.996154550448636	1.45976309017461e-08\\
0.997192211438686	7.78435597074737e-09\\
0.998229872428737	3.09614301221952e-09\\
0.999267533418788	5.33191311705458e-10\\
1	3.68076724916533e-12\\
};
\end{axis}
\end{tikzpicture}%

==> ex1_errs_exactsol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.000122085215480405,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=1.58710780124527e-08,
ymax=0.177929359258882,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.0795941932480309\\
0.032258064516129	0.0402086685576512\\
0.0158730158730159	0.0201490612437732\\
0.0078740157480315	0.010030206015612\\
0.00392156862745098	0.00501035438171387\\
0.00195694716242661	0.00250475908241147\\
0.000977517106549365	0.00125157917299092\\
0.000488519785051295	0.000625700647481166\\
0.000244200244200244	0.000312827834497997\\
0.000122085215480405	0.000156408260932739\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.177929359258882\\
0.032258064516129	0.125784813368762\\
0.0158730158730159	0.0887513419775655\\
0.0078740157480315	0.0626437736324258\\
0.00392156862745098	0.0442479582023358\\
0.00195694716242661	0.0312695627390154\\
0.000977517106549365	0.0221040930701189\\
0.000488519785051295	0.0156274939212442\\
0.000244200244200244	0.0110494281797961\\
0.000122085215480405	0.00781281332622949\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00107145255168822\\
0.032258064516129	0.000403052247156253\\
0.0158730158730159	0.000177428118099971\\
0.0078740157480315	8.81585126683929e-05\\
0.00392156862745098	4.35472011102886e-05\\
0.00195694716242661	2.15923421526335e-05\\
0.000977517106549365	1.08105876338308e-05\\
0.000488519785051295	5.39990856318497e-06\\
0.000244200244200244	2.69865925717105e-06\\
0.000122085215480405	1.3490122437994e-06\\
};
\addlegendentry{$\|\bar u-\hat u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	2.62123252739483e-05\\
0.032258064516129	9.69839080133105e-06\\
0.0158730158730159	3.50354033947811e-06\\
0.0078740157480315	2.01971422689808e-06\\
0.00392156862745098	9.81308002514064e-07\\
0.00195694716242661	4.71878265632319e-07\\
0.000977517106549365	2.4012527602242e-07\\
0.000488519785051295	1.19634733179166e-07\\
0.000244200244200244	5.97110561463828e-08\\
0.000122085215480405	2.98289318828142e-08\\
};
\addlegendentry{$\|\bar z-\hat z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.000122085215480405	8.54596508362837e-05\\
0.0666666666666667	0.0466666666666667\\
};
\addlegendentry{${{\cal O}}(h)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000122085215480405	7.32511292882432e-07\\
0.0666666666666667	0.0004\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000122085215480405	1.58710780124527e-08\\
0.0666666666666667	8.66666666666667e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex1_errs_exactsol_varD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.000122085215480405,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=3.35357996375183e-11,
ymax=0.0563253100741776,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.0227813898769429\\
0.032258064516129	0.00502962100369019\\
0.0158730158730159	0.00120098870131976\\
0.0078740157480315	0.000294540452078272\\
0.00392156862745098	7.2997951302214e-05\\
0.00195694716242661	1.81743453244195e-05\\
0.000977517106549365	4.5345055791407e-06\\
0.000488519785051295	1.1324730141705e-06\\
0.000244200244200244	2.83011315425344e-07\\
0.000122085215480405	7.06956168838337e-08\\
};
\addlegendentry{$\|\bar q-\bar q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.0563253100741776\\
0.032258064516129	0.0259095269152667\\
0.0158730158730159	0.0126068359401063\\
0.0078740157480315	0.0062369947965986\\
0.00392156862745098	0.00310422387383668\\
0.00195694716242661	0.00154881105965544\\
0.000977517106549365	0.000773637364874114\\
0.000488519785051295	0.000386584702764826\\
0.000244200244200244	0.000193327825149183\\
0.000122085215480405	9.64826421723376e-05\\
};
\addlegendentry{$\|\bar q-\bar q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00075624351263393\\
0.032258064516129	0.000175850057295171\\
0.0158730158730159	4.25683594938665e-05\\
0.0078740157480315	1.04813810950416e-05\\
0.00392156862745098	2.60103744598723e-06\\
0.00195694716242661	6.4789270000069e-07\\
0.000977517106549365	1.61680227326841e-07\\
0.000488519785051295	4.03835936438378e-08\\
0.000244200244200244	1.00913723135316e-08\\
0.000122085215480405	2.52225279749616e-09\\
};
\addlegendentry{$\|\bar u-\bar u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	2.08853323346475e-05\\
0.032258064516129	4.74777816075408e-06\\
0.0158730158730159	1.14643179499661e-06\\
0.0078740157480315	2.81541588151529e-07\\
0.00392156862745098	6.98038850628483e-08\\
0.00195694716242661	1.73849892983044e-08\\
0.000977517106549365	4.33166752228549e-09\\
0.000488519785051295	1.075848316955e-09\\
0.000244200244200244	2.70352263308498e-10\\
0.000122085215480405	6.7466552526943e-11\\
};
\addlegendentry{$\|\bar z-\bar z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0.000122085215480405	3.35357996375182e-08\\
0.0666666666666667	0.01\\
};
\addlegendentry{${{\cal O}}(h^2)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000122085215480405	1.11785998791727e-09\\
0.0666666666666667	0.000333333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.000122085215480405	3.35357996375183e-11\\
0.0666666666666667	1e-05\\
};
\end{axis}
\end{tikzpicture}%

==> ex1_q_exactsol_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=0,
ymax=1.2,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	1.94695359068193e-08\\
0.500000002329076	1.94695359068193e-08\\
};
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.500000002329076	1.00000000823683\\
1	1.00000000823683\\
};
\end{axis}
\end{tikzpicture}%

==> ex1_u_exactsol_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=0,
ymax=0.08,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={State},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!45!red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00103766099005066	0.000129707629127052\\
0.00207532198010132	0.000259415258233176\\
0.00311298297015199	0.000389122887318336\\
0.00415064396020265	0.000518830516382537\\
0.00518830495025331	0.000648538145425773\\
0.00622596594030397	0.000778245774448044\\
0.00726362693035464	0.000907953403449359\\
0.0083012879204053	0.00103766103242971\\
0.00933894891045596	0.0011673686613891\\
0.0103766099005066	0.00129707629032752\\
0.0114142708905573	0.00142678391924498\\
0.0124519318806079	0.00155649154814148\\
0.0134895928706586	0.001686199177017\\
0.0145272538607093	0.00181590680587154\\
0.0155649148507599	0.00194561443470511\\
0.0166025758408106	0.00207532206351771\\
0.0176402368308613	0.00220502969230934\\
0.0186778978209119	0.00233473732107998\\
0.0197155588109626	0.00246444494982964\\
0.0207532198010132	0.00259415257855835\\
0.0217908807910639	0.00272386020726607\\
0.0228285417811146	0.00285356783595284\\
0.0238662027711652	0.00298327546461866\\
0.0249038637612159	0.0031129830932635\\
0.0259415247512666	0.00324269072188735\\
0.0269791857413172	0.00337239835049023\\
0.0280168467313679	0.00350210597907215\\
0.0290545077214185	0.0036318136076331\\
0.0300921687114692	0.00376152123617307\\
0.0311298297015199	0.00389122886469209\\
0.0321674906915705	0.00402093649319017\\
0.0332051516816212	0.00415064412166728\\
0.0342428126716719	0.00428035175012343\\
0.0352804736617225	0.0044100593785586\\
0.0363181346517732	0.0045397670069728\\
0.0373557956418238	0.00466947463536606\\
0.0383934566318745	0.00479918226373832\\
0.0394311176219252	0.00492888989208955\\
0.0404687786119758	0.0050585975204198\\
0.0415064396020265	0.00518830514872904\\
0.0425441005920772	0.00531801277701733\\
0.0435817615821278	0.00544772040528462\\
0.0446194225721785	0.00557742803353099\\
0.0456570835622291	0.00570713566175636\\
0.0466947445522798	0.00583684328996081\\
0.0477324055423305	0.00596655091814432\\
0.0487700665323811	0.00609625854630685\\
0.0498077275224318	0.00622596617444844\\
0.0508453885124825	0.0063556738025691\\
0.0518830495025331	0.00648538143066881\\
0.0529207104925838	0.00661508905874752\\
0.0539583714826344	0.00674479668680528\\
0.0549960324726851	0.00687450431484207\\
0.0560336934627358	0.00700421194285791\\
0.0570713544527864	0.00713391957085276\\
0.0581090154428371	0.00726362719882664\\
0.0591466764328877	0.00739333482677958\\
0.0601843374229384	0.00752304245471155\\
0.0612219984129891	0.00765275008262258\\
0.0622596594030397	0.00778245771051261\\
0.0632973203930904	0.00791216533838164\\
0.0643349813831411	0.00804187296622967\\
0.0653726423731917	0.00817158059405671\\
0.0664103033632424	0.00830128822186272\\
0.067447964353293	0.00843099584964771\\
0.0684856253433437	0.00856070347741171\\
0.0695232863333944	0.00869041110515472\\
0.070560947323445	0.00882011873287677\\
0.0715986083134957	0.00894982636057782\\
0.0726362693035464	0.00907953398825787\\
0.073673930293597	0.00920924161591689\\
0.0747115912836477	0.00933894924355485\\
0.0757492522736983	0.00946865687117179\\
0.076786913263749	0.00959836449876766\\
0.0778245742537997	0.00972807212634256\\
0.0788622352438503	0.00985777975389649\\
0.079899896233901	0.00998748738142942\\
0.0809375572239517	0.0101171950089414\\
0.0819752182140023	0.0102469026364324\\
0.083012879204053	0.0103766102639025\\
0.0840505401941036	0.0105063178913517\\
0.0850882011841543	0.0106360255187799\\
0.086125862174205	0.0107657331461873\\
0.0871635231642556	0.0108954407735737\\
0.0882011841543063	0.0110251484009393\\
0.089238845144357	0.0111548560282839\\
0.0902765061344076	0.0112845636556075\\
0.0913141671244583	0.0114142712829101\\
0.0923518281145089	0.0115439789101917\\
0.0933894891045596	0.0116736865374524\\
0.0944271500946103	0.0118033941646921\\
0.0954648110846609	0.0119331017919108\\
0.0965024720747116	0.0120628094191086\\
0.0975401330647623	0.0121925170462855\\
0.0985777940548129	0.0123222246734415\\
0.0996154550448636	0.0124519323005765\\
0.100653116034914	0.0125816399276906\\
0.101690777024965	0.0127113475547836\\
0.102728438015016	0.0128410551818556\\
0.103766099005066	0.0129707628089066\\
0.104803759995117	0.0131004704359366\\
0.105841420985168	0.0132301780629457\\
0.106879081975218	0.0133598856899339\\
0.107916742965269	0.0134895933169013\\
0.10895440395532	0.0136193009438478\\
0.10999206494537	0.0137490085707734\\
0.111029725935421	0.0138787161976779\\
0.112067386925472	0.0140084238245614\\
0.113105047915522	0.014138131451424\\
0.114142708905573	0.0142678390782656\\
0.115180369895624	0.014397546705086\\
0.116218030885674	0.0145272543318855\\
0.117255691875725	0.0146569619586639\\
0.118293352865775	0.0147866695854213\\
0.119331013855826	0.0149163772121578\\
0.120368674845877	0.0150460848388733\\
0.121406335835927	0.0151757924655679\\
0.122443996825978	0.0153055000922415\\
0.123481657816029	0.0154352077188942\\
0.124519318806079	0.0155649153455261\\
0.12555697979613	0.015694622972137\\
0.126594640786181	0.015824330598727\\
0.127632301776231	0.0159540382252958\\
0.128669962766282	0.0160837458518438\\
0.129707623756333	0.0162134534783708\\
0.130745284746383	0.0163431611048767\\
0.131782945736434	0.0164728687313617\\
0.132820606726485	0.0166025763578257\\
0.133858267716535	0.0167322839842686\\
0.134895928706586	0.0168619916106904\\
0.135933589696637	0.0169916992370912\\
0.136971250686687	0.0171214068634709\\
0.138008911676738	0.0172511144898295\\
0.139046572666789	0.017380822116167\\
0.140084233656839	0.0175105297424836\\
0.14112189464689	0.0176402373687793\\
0.142159555636941	0.017769944995054\\
0.143197216626991	0.0178996526213079\\
0.144234877617042	0.0180293602475409\\
0.145272538607093	0.018159067873753\\
0.146310199597143	0.0182887754999441\\
0.147347860587194	0.0184184831261144\\
0.148385521577245	0.0185481907522638\\
0.149423182567295	0.0186778983783921\\
0.150460843557346	0.0188076060044996\\
0.151498504547397	0.0189373136305859\\
0.152536165537447	0.0190670212566512\\
0.153573826527498	0.0191967288826956\\
0.154611487517549	0.019326436508719\\
0.155649148507599	0.0194561441347215\\
0.15668680949765	0.019585851760703\\
0.157724470487701	0.0197155593866638\\
0.158762131477751	0.0198452670126035\\
0.159799792467802	0.0199749746385224\\
0.160837453457853	0.0201046822644203\\
0.161875114447903	0.0202343898902972\\
0.162912775437954	0.0203640975161531\\
0.163950436428005	0.020493805141988\\
0.164988097418055	0.020623512767802\\
0.166025758408106	0.0207532203935951\\
0.167063419398157	0.0208829280193674\\
0.168101080388207	0.0210126356451188\\
0.169138741378258	0.0211423432708493\\
0.170176402368309	0.0212720508965589\\
0.171214063358359	0.0214017585222477\\
0.17225172434841	0.0215314661479154\\
0.173289385338461	0.0216611737735618\\
0.174327046328511	0.0217908813991871\\
0.175364707318562	0.0219205890247914\\
0.176402368308613	0.0220502966503745\\
0.177440029298663	0.0221800042759365\\
0.178477690288714	0.0223097119014773\\
0.179515351278765	0.0224394195269971\\
0.180553012268815	0.022569127152496\\
0.181590673258866	0.022698834777974\\
0.182628334248917	0.022828542403431\\
0.183665995238967	0.0229582500288672\\
0.184703656229018	0.0230879576542824\\
0.185741317219069	0.0232176652796769\\
0.186778978209119	0.0233473729050503\\
0.18781663919917	0.0234770805304025\\
0.188854300189221	0.023606788155734\\
0.189891961179271	0.0237364957810448\\
0.190929622169322	0.0238662034063347\\
0.191967283159373	0.0239959110316038\\
0.193004944149423	0.0241256186568518\\
0.194042605139474	0.024255326282079\\
0.195080266129525	0.0243850339072852\\
0.196117927119575	0.0245147415324704\\
0.197155588109626	0.0246444491576346\\
0.198193249099677	0.0247741567827779\\
0.199230910089727	0.0249038644079004\\
0.200268571079778	0.0250335720330021\\
0.201306232069828	0.0251632796580827\\
0.202343893059879	0.0252929872831424\\
0.20338155404993	0.0254226949081808\\
0.20441921503998	0.0255524025331982\\
0.205456876030031	0.0256821101581948\\
0.206494537020082	0.0258118177831706\\
0.207532198010132	0.0259415254081256\\
0.208569859000183	0.0260712330330597\\
0.209607519990234	0.0262009406579727\\
0.210645180980284	0.0263306482828647\\
0.211682841970335	0.026460355907736\\
0.212720502960386	0.0265900635325862\\
0.213758163950436	0.0267197711574155\\
0.214795824940487	0.0268494787822239\\
0.215833485930538	0.0269791864070118\\
0.216871146920588	0.0271088940317789\\
0.217908807910639	0.0272386016565254\\
0.21894646890069	0.0273683092812511\\
0.21998412989074	0.0274980169059559\\
0.221021790880791	0.0276277245306398\\
0.222059451870842	0.0277574321553028\\
0.223097112860892	0.0278871397799449\\
0.224134773850943	0.0280168474045659\\
0.225172434840994	0.0281465550291658\\
0.226210095831044	0.0282762626537446\\
0.227247756821095	0.0284059702783021\\
0.228285417811146	0.0285356779028387\\
0.229323078801196	0.0286653855273541\\
0.230360739791247	0.0287950931518485\\
0.231398400781298	0.0289248007763219\\
0.232436061771348	0.0290545084007744\\
0.233473722761399	0.029184216025206\\
0.23451138375145	0.0293139236496166\\
0.2355490447415	0.0294436312740063\\
0.236586705731551	0.0295733388983751\\
0.237624366721602	0.0297030465227231\\
0.238662027711652	0.0298327541470503\\
0.239699688701703	0.0299624617713566\\
0.240737349691754	0.0300921693956419\\
0.241775010681804	0.030221877019906\\
0.242812671671855	0.0303515846441493\\
0.243850332661906	0.0304812922683717\\
0.244887993651956	0.0306109998925728\\
0.245925654642007	0.0307407075167529\\
0.246963315632058	0.0308704151409117\\
0.248000976622108	0.0310001227650495\\
0.249038637612159	0.0311298303891662\\
0.25007629860221	0.0312595380132619\\
0.25111395959226	0.0313892456373366\\
0.252151620582311	0.0315189532613902\\
0.253189281572362	0.0316486608854231\\
0.254226942562412	0.0317783685094352\\
0.255264603552463	0.0319080761334263\\
0.256302264542514	0.0320377837573965\\
0.257339925532564	0.0321674913813459\\
0.258377586522615	0.0322971990052741\\
0.259415247512666	0.0324269066291816\\
0.260452908502716	0.0325566142530682\\
0.261490569492767	0.0326863218769338\\
0.262528230482818	0.0328160295007785\\
0.263565891472868	0.0329457371246025\\
0.264603552462919	0.0330754447484054\\
0.26564121345297	0.0332051523721875\\
0.26667887444302	0.0333348599959486\\
0.267716535433071	0.0334645676196887\\
0.268754196423122	0.0335942752434081\\
0.269791857413172	0.0337239828671069\\
0.270829518403223	0.0338536904907847\\
0.271867179393274	0.0339833981144414\\
0.272904840383324	0.0341131057380772\\
0.273942501373375	0.0342428133616919\\
0.274980162363425	0.0343725209852859\\
0.276017823353476	0.0345022286088588\\
0.277055484343527	0.0346319362324107\\
0.278093145333577	0.0347616438559416\\
0.279130806323628	0.0348913514794516\\
0.280168467313679	0.0350210591029407\\
0.281206128303729	0.0351507667264087\\
0.28224378929378	0.0352804743498557\\
0.283281450283831	0.0354101819732815\\
0.284319111273881	0.0355398895966861\\
0.285356772263932	0.0356695972200694\\
0.286394433253983	0.0357993048434319\\
0.287432094244033	0.0359290124667733\\
0.288469755234084	0.0360587200900936\\
0.289507416224135	0.0361884277133929\\
0.290545077214185	0.0363181353366713\\
0.291582738204236	0.0364478429599283\\
0.292620399194287	0.0365775505831644\\
0.293658060184337	0.0367072582063796\\
0.294695721174388	0.0368369658295739\\
0.295733382164439	0.0369666734527472\\
0.296771043154489	0.0370963810758996\\
0.29780870414454	0.0372260886990311\\
0.298846365134591	0.0373557963221418\\
0.299884026124641	0.0374855039452314\\
0.300921687114692	0.0376152115683001\\
0.301959348104743	0.0377449191913477\\
0.302997009094793	0.0378746268143743\\
0.304034670084844	0.0380043344373798\\
0.305072331074895	0.0381340420603644\\
0.306109992064945	0.0382637496833279\\
0.307147653054996	0.0383934573062705\\
0.308185314045047	0.0385231649291923\\
0.309222975035097	0.0386528725520932\\
0.310260636025148	0.0387825801749731\\
0.311298297015199	0.0389122877978322\\
0.312335958005249	0.0390419954206704\\
0.3133736189953	0.0391717030434874\\
0.314411279985351	0.0393014106662834\\
0.315448940975401	0.0394311182890585\\
0.316486601965452	0.0395608259118124\\
0.317524262955503	0.0396905335345452\\
0.318561923945553	0.0398202411572572\\
0.319599584935604	0.0399499487799483\\
0.320637245925655	0.0400796564026188\\
0.321674906915705	0.0402093640252686\\
0.322712567905756	0.0403390716478974\\
0.323750228895807	0.0404687792705051\\
0.324787889885857	0.0405984868930918\\
0.325825550875908	0.040728194515658\\
0.326863211865959	0.040857902138203\\
0.327900872856009	0.0409876097607272\\
0.32893853384606	0.0411173173832305\\
0.329976194836111	0.0412470250057125\\
0.331013855826161	0.0413767326281738\\
0.332051516816212	0.0415064402506143\\
0.333089177806263	0.041636147873034\\
0.334126838796313	0.0417658554954325\\
0.335164499786364	0.04189556311781\\
0.336202160776415	0.0420252707401666\\
0.337239821766465	0.0421549783625023\\
0.338277482756516	0.0422846859848169\\
0.339315143746567	0.0424143936071104\\
0.340352804736617	0.0425441012293829\\
0.341390465726668	0.0426738088516349\\
0.342428126716719	0.0428035164738657\\
0.343465787706769	0.0429332240960756\\
0.34450344869682	0.0430629317182646\\
0.345541109686871	0.0431926393404327\\
0.346578770676921	0.04332234696258\\
0.347616431666972	0.0434520545847069\\
0.348654092657023	0.0435817622068124\\
0.349691753647073	0.043711469828897\\
0.350729414637124	0.0438411774509604\\
0.351767075627175	0.0439708850730028\\
0.352804736617225	0.0441005926950239\\
0.353842397607276	0.0442303003170237\\
0.354880058597327	0.0443600079390021\\
0.355917719587377	0.0444897155609594\\
0.356955380577428	0.0446194231828957\\
0.357993041567478	0.0447491308048112\\
0.359030702557529	0.0448788384267055\\
0.36006836354758	0.0450085460485789\\
0.36110602453763	0.0451382536704314\\
0.362143685527681	0.0452679612922631\\
0.363181346517732	0.0453976689140738\\
0.364219007507782	0.0455273765358639\\
0.365256668497833	0.0456570841576334\\
0.366294329487884	0.0457867917793817\\
0.367331990477934	0.0459164994011086\\
0.368369651467985	0.0460462070228148\\
0.369407312458036	0.0461759146445007\\
0.370444973448086	0.0463056222661654\\
0.371482634438137	0.046435329887809\\
0.372520295428188	0.0465650375094317\\
0.373557956418238	0.0466947451310333\\
0.374595617408289	0.0468244527526133\\
0.37563327839834	0.0469541603741726\\
0.37667093938839	0.047083867995711\\
0.377708600378441	0.0472135756172284\\
0.378746261368492	0.047343283238725\\
0.379783922358542	0.0474729908602006\\
0.380821583348593	0.0476026984816558\\
0.381859244338644	0.0477324061030905\\
0.382896905328694	0.0478621137245042\\
0.383934566318745	0.0479918213458966\\
0.384972227308796	0.0481215289672682\\
0.386009888298846	0.0482512365886188\\
0.387047549288897	0.0483809442099484\\
0.388085210278948	0.0485106518312569\\
0.389122871268998	0.0486403594525446\\
0.390160532259049	0.0487700670738118\\
0.3911981932491	0.0488997746950582\\
0.39223585423915	0.0490294823162837\\
0.393273515229201	0.0491591899374881\\
0.394311176219252	0.0492888975586713\\
0.395348837209302	0.0494186051798331\\
0.396386498199353	0.0495483128009738\\
0.397424159189404	0.0496780204220936\\
0.398461820179454	0.0498077280431921\\
0.399499481169505	0.0499374356642693\\
0.400537142159556	0.0500671432853254\\
0.401574803149606	0.0501968509063604\\
0.402612464139657	0.050326558527374\\
0.403650125129708	0.0504562661483665\\
0.404687786119758	0.0505859737693385\\
0.405725447109809	0.0507156813902892\\
0.40676310809986	0.0508453890112189\\
0.40780076908991	0.0509750966321275\\
0.408838430079961	0.0511048042530152\\
0.409876091070012	0.0512345118738814\\
0.410913752060062	0.0513642194947263\\
0.411951413050113	0.0514939271155509\\
0.412989074040164	0.0516236347363546\\
0.414026735030214	0.0517533423571377\\
0.415064396020265	0.0518830499778999\\
0.416102057010316	0.0520127575986409\\
0.417139718000366	0.0521424652193609\\
0.418177378990417	0.0522721728400604\\
0.419215039980468	0.0524018804607391\\
0.420252700970518	0.0525315880813967\\
0.421290361960569	0.0526612957020331\\
0.42232802295062	0.0527910033226488\\
0.42336568394067	0.0529207109432435\\
0.424403344930721	0.0530504185638174\\
0.425441005920772	0.0531801261843705\\
0.426478666910822	0.0533098338049024\\
0.427516327900873	0.0534395414254135\\
0.428553988890923	0.0535692490459031\\
0.429591649880974	0.0536989566663715\\
0.430629310871025	0.053828664286819\\
0.431666971861075	0.053958371907246\\
0.432704632851126	0.0540880795276519\\
0.433742293841177	0.0542177871480366\\
0.434779954831227	0.0543474947684008\\
0.435817615821278	0.0544772023887441\\
0.436855276811329	0.0546069100090659\\
0.43789293780138	0.0547366176293666\\
0.43893059879143	0.0548663252496465\\
0.439968259781481	0.0549960328699055\\
0.441005920771531	0.0551257404901435\\
0.442043581761582	0.05525544811036\\
0.443081242751633	0.0553851557305552\\
0.444118903741683	0.0555148633507294\\
0.445156564731734	0.055644570970883\\
0.446194225721785	0.0557742785910155\\
0.447231886711835	0.0559039862111269\\
0.448269547701886	0.0560336938312171\\
0.449307208691937	0.056163401451287\\
0.450344869681987	0.0562931090713364\\
0.451382530672038	0.0564228166913648\\
0.452420191662089	0.0565525243113726\\
0.453457852652139	0.0566822319313595\\
0.45449551364219	0.0568119395513256\\
0.455533174632241	0.056941647171271\\
0.456570835622291	0.0570713547911959\\
0.457608496612342	0.0572010624110998\\
0.458646157602393	0.0573307700309829\\
0.459683818592443	0.0574604776508451\\
0.460721479582494	0.0575901852706863\\
0.461759140572545	0.0577198928905064\\
0.462796801562595	0.0578496005103057\\
0.463834462552646	0.0579793081300838\\
0.464872123542697	0.0581090157498405\\
0.465909784532747	0.0582387233695762\\
0.466947445522798	0.0583684309892906\\
0.467985106512849	0.0584981386089842\\
0.469022767502899	0.058627846228657\\
0.47006042849295	0.0587575538483089\\
0.471098089483001	0.0588872614679396\\
0.472135750473051	0.0590169690875493\\
0.473173411463102	0.059146676707138\\
0.474211072453153	0.0592763843267061\\
0.475248733443203	0.0594060919462528\\
0.476286394433254	0.0595357995657783\\
0.477324055423305	0.0596655071852831\\
0.478361716413355	0.0597952148047671\\
0.479399377403406	0.0599249224242305\\
0.480437038393457	0.0600546300436728\\
0.481474699383507	0.0601843376630944\\
0.482512360373558	0.0603140452824948\\
0.483550021363609	0.0604437529018736\\
0.484587682353659	0.060573460521231\\
0.48562534334371	0.0607031681405672\\
0.486663004333761	0.0608328757598824\\
0.487700665323811	0.0609625833791767\\
0.488738326313862	0.06109229099845\\
0.489775987303913	0.0612219986177019\\
0.490813648293963	0.0613517062369332\\
0.491851309284014	0.0614814138561437\\
0.492888970274065	0.0616111214753332\\
0.493926631264115	0.0617408290945022\\
0.494964292254166	0.0618705367136504\\
0.496001953244217	0.0620002443327779\\
0.497039614234267	0.0621299519518849\\
0.498077275224318	0.0622596595709714\\
0.499114936214369	0.0623893671900366\\
0.500152597204419	0.0625190627007701\\
0.50119025819447	0.0626480736079331\\
0.502227919184521	0.0627760077747779\\
0.503265580174571	0.0629028652013048\\
0.504303241164622	0.0630286458875131\\
0.505340902154673	0.0631533498334028\\
0.506378563144723	0.063276977038974\\
0.507416224134774	0.0633995275042269\\
0.508453885124824	0.0635210012291616\\
0.509491546114875	0.0636413982137783\\
0.510529207104926	0.063760718458077\\
0.511566868094977	0.0638789619620578\\
0.512604529085027	0.06399612872572\\
0.513642190075078	0.0641122187490643\\
0.514679851065128	0.0642272320320906\\
0.515717512055179	0.0643411685747985\\
0.51675517304523	0.0644540283771876\\
0.51779283403528	0.0645658114392584\\
0.518830495025331	0.0646765177610111\\
0.519868156015382	0.0647861473424457\\
0.520905817005432	0.0648947001835623\\
0.521943477995483	0.0650021762843605\\
0.522981138985534	0.0651085756448403\\
0.524018799975584	0.0652138982650016\\
0.525056460965635	0.0653181441448442\\
0.526094121955686	0.0654213132843688\\
0.527131782945736	0.0655234056835749\\
0.528169443935787	0.0656244213424624\\
0.529207104925838	0.0657243602610315\\
0.530244765915888	0.0658232224392823\\
0.531282426905939	0.0659210078772156\\
0.53232008789599	0.0660177165748308\\
0.53335774888604	0.0661133485321281\\
0.534395409876091	0.0662079037491073\\
0.535433070866142	0.0663013822257685\\
0.536470731856192	0.0663937839621115\\
0.537508392846243	0.0664851089581357\\
0.538546053836294	0.0665753572138419\\
0.539583714826344	0.0666645287292295\\
0.540621375816395	0.0667526235042984\\
0.541659036806446	0.0668396415390486\\
0.542696697796496	0.0669255828334807\\
0.543734358786547	0.0670104473875948\\
0.544772019776598	0.0670942352013912\\
0.545809680766648	0.0671769462748695\\
0.546847341756699	0.0672585806080292\\
0.54788500274675	0.0673391382008703\\
0.5489226637368	0.0674186190533927\\
0.549960324726851	0.067497023165597\\
0.550997985716902	0.0675743505374825\\
0.552035646706952	0.0676506011690491\\
0.553073307697003	0.0677257750602978\\
0.554110968687054	0.0677998722112284\\
0.555148629677104	0.067872892621841\\
0.556186290667155	0.067944836292136\\
0.557223951657206	0.0680157032221131\\
0.558261612647256	0.0680854934117717\\
0.559299273637307	0.0681542068611118\\
0.560336934627358	0.0682218435701333\\
0.561374595617408	0.0682884035388364\\
0.562412256607459	0.0683538867672213\\
0.56344991759751	0.0684182932552876\\
0.56448757858756	0.0684816230030356\\
0.565525239577611	0.0685438760104655\\
0.566562900567662	0.0686050522775773\\
0.567600561557712	0.0686651518043702\\
0.568638222547763	0.068724174590845\\
0.569675883537814	0.0687821206370019\\
0.570713544527864	0.0688389899428405\\
0.571751205517915	0.0688947825083609\\
0.572788866507966	0.0689494983335635\\
0.573826527498016	0.0690031374184478\\
0.574864188488067	0.0690556997630133\\
0.575901849478118	0.0691071853672602\\
0.576939510468168	0.0691575942311886\\
0.577977171458219	0.0692069263547994\\
0.57901483244827	0.0692551817380925\\
0.58005249343832	0.0693023603810673\\
0.581090154428371	0.0693484622837238\\
0.582127815418422	0.0693934874460618\\
0.583165476408472	0.0694374358680813\\
0.584203137398523	0.0694803075497829\\
0.585240798388574	0.0695221024911661\\
0.586278459378624	0.0695628206922311\\
0.587316120368675	0.0696024621529775\\
0.588353781358726	0.0696410268734057\\
0.589391442348776	0.0696785148535153\\
0.590429103338827	0.0697149260933066\\
0.591466764328877	0.0697502605927797\\
0.592504425318928	0.0697845183519342\\
0.593542086308979	0.0698176993707697\\
0.59457974729903	0.0698498036492877\\
0.59561740828908	0.0698808311874874\\
0.596655069279131	0.0699107819853692\\
0.597692730269181	0.0699396560429327\\
0.598730391259232	0.0699674533601778\\
0.599768052249283	0.0699941739371044\\
0.600805713239333	0.0700198177737122\\
0.601843374229384	0.0700443848700015\\
0.602881035219435	0.0700678752259729\\
0.603918696209485	0.0700902888416258\\
0.604956357199536	0.0701116257169606\\
0.605994018189587	0.0701318858519767\\
0.607031679179637	0.0701510692466746\\
0.608069340169688	0.0701691759010544\\
0.609107001159739	0.0701862058151158\\
0.610144662149789	0.0702021589888595\\
0.61118232313984	0.0702170354222849\\
0.612219984129891	0.0702308351153915\\
0.613257645119941	0.0702435580681793\\
0.614295306109992	0.0702552042806488\\
0.615332967100043	0.0702657737528002\\
0.616370628090093	0.0702752664846337\\
0.617408289080144	0.0702836824761492\\
0.618445950070195	0.0702910217273468\\
0.619483611060245	0.0702972842382266\\
0.620521272050296	0.0703024700087885\\
0.621558933040347	0.0703065790390322\\
0.622596594030397	0.0703096113289582\\
0.623634255020448	0.0703115668785665\\
0.624671916010499	0.070312445687856\\
0.625709577000549	0.070312247756827\\
0.6267472379906	0.0703109730854799\\
0.627784898980651	0.0703086216738143\\
0.628822559970701	0.0703051935218302\\
0.629860220960752	0.0703006886295279\\
0.630897881950803	0.0702951069969075\\
0.631935542940853	0.0702884486239697\\
0.632973203930904	0.0702807135107142\\
0.634010864920955	0.0702719016571408\\
0.635048525911005	0.0702620130632491\\
0.636086186901056	0.0702510477290389\\
0.637123847891107	0.0702390056545103\\
0.638161508881157	0.0702258868396637\\
0.639199169871208	0.0702116912844987\\
0.640236830861259	0.0701964189890149\\
0.641274491851309	0.070180069953213\\
0.64231215284136	0.0701626441770929\\
0.643349813831411	0.070144141660655\\
0.644387474821461	0.0701245624038993\\
0.645425135811512	0.0701039064068252\\
0.646462796801563	0.0700821736694328\\
0.647500457791613	0.0700593641917222\\
0.648538118781664	0.0700354779736932\\
0.649575779771715	0.0700105150153461\\
0.650613440761765	0.0699844753166808\\
0.651651101751816	0.0699573588776965\\
0.652688762741867	0.0699291656983938\\
0.653726423731917	0.0698998957787733\\
0.654764084721968	0.0698695491188348\\
0.655801745712019	0.069838125718578\\
0.656839406702069	0.0698056255780025\\
0.65787706769212	0.0697720486971089\\
0.65891472868217	0.0697373950758969\\
0.659952389672221	0.0697016647143676\\
0.660990050662272	0.06966485761252\\
0.662027711652323	0.0696269737703539\\
0.663065372642373	0.0695880131878697\\
0.664103033632424	0.0695479758650668\\
0.665140694622474	0.0695068618019456\\
0.666178355612525	0.0694646709985064\\
0.667216016602576	0.0694214034547488\\
0.668253677592627	0.0693770591706727\\
0.669291338582677	0.0693316381462787\\
0.670328999572728	0.0692851403815671\\
0.671366660562778	0.0692375658765372\\
0.672404321552829	0.0691889146311891\\
0.67344198254288	0.069139186645523\\
0.67447964353293	0.0690883819195392\\
0.675517304522981	0.0690365004532372\\
0.676554965513032	0.0689835422466172\\
0.677592626503082	0.0689295072996788\\
0.678630287493133	0.0688743956124218\\
0.679667948483184	0.0688182071848472\\
0.680705609473234	0.0687609420169548\\
0.681743270463285	0.0687026001087441\\
0.682780931453336	0.0686431814602153\\
0.683818592443386	0.0685826860713681\\
0.684856253433437	0.0685211139422024\\
0.685893914423488	0.0684584650727184\\
0.686931575413538	0.068394739462916\\
0.687969236403589	0.0683299371127957\\
0.68900689739364	0.0682640580223577\\
0.69004455838369	0.0681971021916019\\
0.691082219373741	0.0681290696205283\\
0.692119880363792	0.0680599603091369\\
0.693157541353842	0.0679897742574273\\
0.694195202343893	0.0679185114653996\\
0.695232863333944	0.0678461719330543\\
0.696270524323994	0.0677727556603909\\
0.697308185314045	0.0676982626474097\\
0.698345846304096	0.0676226928941104\\
0.699383507294146	0.0675460464004933\\
0.700421168284197	0.0674683231665577\\
0.701458829274248	0.0673895231923036\\
0.702496490264298	0.0673096464777305\\
0.703534151254349	0.0672286930228381\\
0.7045718122444	0.067146662827627\\
0.70560947323445	0.0670635558920978\\
0.706647134224501	0.0669793722162506\\
0.707684795214552	0.066894111800085\\
0.708722456204602	0.066807774643601\\
0.709760117194653	0.066720360746799\\
0.710797778184704	0.0666318701096791\\
0.711835439174754	0.0665423027322408\\
0.712873100164805	0.0664516586144843\\
0.713910761154856	0.0663599377564104\\
0.714948422144906	0.0662671401580184\\
0.715986083134957	0.0661732658193086\\
0.717023744125008	0.0660783147402805\\
0.718061405115058	0.065982286920934\\
0.719099066105109	0.0658851823612692\\
0.72013672709516	0.0657870010612866\\
0.72117438808521	0.0656877430209858\\
0.722212049075261	0.0655874082403667\\
0.723249710065312	0.0654859967194298\\
0.724287371055362	0.0653835084581749\\
0.725325032045413	0.0652799434566021\\
0.726362693035464	0.0651753017147113\\
0.727400354025514	0.0650695832325025\\
0.728438015015565	0.0649627880099764\\
0.729475676005616	0.0648549160471326\\
0.730513336995666	0.0647459673439706\\
0.731550997985717	0.06463594190049\\
0.732588658975768	0.0645248397166912\\
0.733626319965818	0.0644126607925746\\
0.734663980955869	0.0642994051281398\\
0.73570164194592	0.0641850727233868\\
0.73673930293597	0.0640696635783159\\
0.737776963926021	0.0639531776929268\\
0.738814624916072	0.0638356150672201\\
0.739852285906122	0.0637169757011952\\
0.740889946896173	0.0635972595948525\\
0.741927607886223	0.0634764667481918\\
0.742965268876274	0.0633545971612135\\
0.744002929866325	0.0632316508339174\\
0.745040590856376	0.0631076277663031\\
0.746078251846426	0.0629825279583705\\
0.747115912836477	0.0628563514101193\\
0.748153573826527	0.0627290981215504\\
0.749191234816578	0.0626007680926633\\
0.750228895806629	0.062471361323458\\
0.75126655679668	0.062340877813934\\
0.75230421778673	0.0622093175640919\\
0.753341878776781	0.0620766805739321\\
0.754379539766831	0.0619429668434542\\
0.755417200756882	0.0618081763726587\\
0.756454861746933	0.0616723091615451\\
0.757492522736983	0.0615353652101132\\
0.758530183727034	0.0613973445183631\\
0.759567844717085	0.0612582470862946\\
0.760605505707135	0.061118072913908\\
0.761643166697186	0.0609768220012035\\
0.762680827687237	0.0608344943481812\\
0.763718488677287	0.0606910899548414\\
0.764756149667338	0.060546608821184\\
0.765793810657389	0.0604010509472085\\
0.766831471647439	0.0602544163329147\\
0.76786913263749	0.0601067049783024\\
0.768906793627541	0.0599579168833722\\
0.769944454617591	0.0598080520481244\\
0.770982115607642	0.0596571104725583\\
0.772019776597693	0.0595050921566736\\
0.773057437587743	0.0593519971004705\\
0.774095098577794	0.0591978253039493\\
0.775132759567845	0.0590425767671101\\
0.776170420557895	0.0588862514899527\\
0.777208081547946	0.0587288494724768\\
0.778245742537997	0.0585703707146827\\
0.779283403528047	0.0584108152165709\\
0.780321064518098	0.0582501829781412\\
0.781358725508149	0.0580884739993931\\
0.782396386498199	0.0579256882803265\\
0.78343404748825	0.057761825820942\\
0.784471708478301	0.0575968866212392\\
0.785509369468351	0.0574308706812185\\
0.786547030458402	0.0572637780008796\\
0.787584691448453	0.0570956085802216\\
0.788622352438503	0.0569263624192449\\
0.789660013428554	0.0567560395179503\\
0.790697674418605	0.0565846398763376\\
0.791735335408655	0.0564121634944067\\
0.792772996398706	0.0562386103721576\\
0.793810657388757	0.0560639805095902\\
0.794848318378807	0.0558882739067044\\
0.795885979368858	0.0557114905635\\
0.796923640358909	0.0555336304799775\\
0.797961301348959	0.0553546936561368\\
0.79899896233901	0.0551746800919776\\
0.800036623329061	0.0549935897875001\\
0.801074284319111	0.0548114227427046\\
0.802111945309162	0.0546281789575911\\
0.803149606299213	0.0544438584321592\\
0.804187267289263	0.0542584611664089\\
0.805224928279314	0.0540719871603403\\
0.806262589269365	0.0538844364139535\\
0.807300250259415	0.0536958089272488\\
0.808337911249466	0.053506104700226\\
0.809375572239517	0.0533153237328845\\
0.810413233229567	0.0531234660252249\\
0.811450894219618	0.0529305315772468\\
0.812488555209669	0.0527365203889498\\
0.813526216199719	0.0525414324603347\\
0.81456387718977	0.0523452677914016\\
0.815601538179821	0.0521480263821502\\
0.816639199169871	0.0519497082325805\\
0.817676860159922	0.0517503133426924\\
0.818714521149973	0.0515498417124863\\
0.819752182140023	0.0513482933419625\\
0.820789843130074	0.0511456682311206\\
0.821827504120125	0.0509419663799606\\
0.822865165110175	0.0507371877884822\\
0.823902826100226	0.0505313324566855\\
0.824940487090276	0.0503244003845708\\
0.825978148080327	0.050116391572138\\
0.827015809070378	0.0499073060193864\\
0.828053470060429	0.0496971437263164\\
0.829091131050479	0.0494859046929281\\
0.83012879204053	0.0492735889192218\\
0.83116645303058	0.0490601964051973\\
0.832204114020631	0.0488457271508545\\
0.833241775010682	0.0486301811561934\\
0.834279436000733	0.048413558421214\\
0.835317096990783	0.0481958589459168\\
0.836354757980834	0.0479770827303017\\
0.837392418970884	0.0477572297743681\\
0.838430079960935	0.047536300078116\\
0.839467740950986	0.0473142936415459\\
0.840505401941036	0.0470912104646577\\
0.841543062931087	0.0468670505474517\\
0.842580723921138	0.0466418138899272\\
0.843618384911188	0.0464155004920843\\
0.844656045901239	0.0461881103539231\\
0.845632668009522	0.0459731125095495\\
0.846609290117805	0.0457571608744441\\
0.847585912226088	0.045540255448607\\
0.848562534334371	0.045322396232038\\
0.849539156442654	0.0451035832247374\\
0.850515778550937	0.0448838164267047\\
0.85149240065922	0.0446630958379401\\
0.852469022767503	0.0444414214584436\\
0.853445644875786	0.0442187932882154\\
0.854422266984069	0.0439952113272554\\
0.855398889092352	0.0437706755755638\\
0.856375511200635	0.0435451860331408\\
0.857352133308918	0.0433187426999863\\
0.858328755417201	0.0430913455760996\\
0.859305377525484	0.0428629946614811\\
0.860281999633767	0.0426336899561309\\
0.86125862174205	0.0424034314600493\\
0.862235243850333	0.0421722191732361\\
0.863211865958616	0.0419400530956914\\
0.864188488066899	0.0417069332274155\\
0.865165110175182	0.0414728595684083\\
0.866141732283465	0.0412378321186692\\
0.867118354391748	0.0410018508781978\\
0.868094976500031	0.0407649158469948\\
0.869071598608314	0.0405270270250602\\
0.870048220716596	0.0402881844123937\\
0.871024842824879	0.0400483880089955\\
0.872001464933162	0.0398076378148651\\
0.872978087041445	0.0395659338300028\\
0.873954709149728	0.0393232760544087\\
0.874931331258011	0.0390796644880828\\
0.875907953366294	0.0388350991310249\\
0.876884575474577	0.0385895799832352\\
0.87786119758286	0.0383431070447137\\
0.878837819691143	0.0380956803154606\\
0.879814441799426	0.0378472997954757\\
0.880791063907709	0.0375979654847592\\
0.881767686015992	0.0373476773833108\\
0.882744308124275	0.0370964354911305\\
0.883720930232558	0.0368442398082188\\
0.884697552340841	0.0365910903345753\\
0.885674174449124	0.0363369870702\\
0.886650796557407	0.036081930015093\\
0.88762741866569	0.0358259191692543\\
0.888604040773973	0.0355689545326838\\
0.889580662882256	0.0353110361053816\\
0.890557284990539	0.0350521638873477\\
0.891533907098822	0.0347923378785819\\
0.892510529207105	0.0345315580790847\\
0.893487151315388	0.0342698244888561\\
0.894463773423671	0.0340071371078959\\
0.895440395531954	0.033743495936204\\
0.896417017640237	0.0334789009737805\\
0.89739363974852	0.0332133522206253\\
0.898370261856803	0.0329468496767382\\
0.899346883965086	0.0326793933421194\\
0.900323506073369	0.0324109832167689\\
0.901300128181652	0.0321416193006866\\
0.902276750289935	0.0318713015938726\\
0.903253372398218	0.0316000300963272\\
0.904229994506501	0.0313278048080501\\
0.905206616614784	0.0310546257290412\\
0.906183238723067	0.0307804928593007\\
0.90715986083135	0.0305054061988283\\
0.908136482939633	0.0302293657476241\\
0.909113105047916	0.0299523715056882\\
0.910089727156199	0.0296744234730207\\
0.911066349264481	0.0293955216496214\\
0.912042971372764	0.0291156660354906\\
0.913019593481047	0.0288348566306283\\
0.91399621558933	0.0285530934350343\\
0.914972837697613	0.0282703764487085\\
0.915949459805896	0.0279867056716511\\
0.916926081914179	0.0277020811038621\\
0.917902704022462	0.0274165027453415\\
0.918879326130745	0.0271299705960894\\
0.919855948239028	0.0268424846561058\\
0.920832570347311	0.0265540449253905\\
0.921809192455594	0.0262646514039436\\
0.922785814563877	0.0259743040917649\\
0.92376243667216	0.0256830029888546\\
0.924739058780443	0.0253907480952126\\
0.925715680888726	0.025097539410839\\
0.926692302997009	0.0248033769357338\\
0.927668925105292	0.0245082606698972\\
0.928645547213575	0.0242121906133289\\
0.929622169321858	0.0239151667660287\\
0.930598791430141	0.0236171891279967\\
0.931575413538424	0.0233182576992328\\
0.932552035646707	0.0230183724797373\\
0.93352865775499	0.02271753346951\\
0.934505279863273	0.0224157406685511\\
0.935481901971556	0.0221129940768605\\
0.936458524079839	0.0218092936944383\\
0.937435146188122	0.0215046395212845\\
0.938411768296405	0.0211990315573988\\
0.939388390404688	0.0208924698027813\\
0.940365012512971	0.0205849542574321\\
0.941341634621254	0.0202764849213512\\
0.942318256729537	0.0199670617945388\\
0.94329487883782	0.0196566848769946\\
0.944271500946103	0.0193453541687188\\
0.945248123054386	0.0190330696697114\\
0.946224745162669	0.0187198313799724\\
0.947201367270952	0.0184056392995018\\
0.948177989379235	0.0180904934282996\\
0.949154611487518	0.0177743937663657\\
0.950131233595801	0.0174573403137002\\
0.951107855704084	0.0171393330703031\\
0.952084477812366	0.0168203720361745\\
0.953061099920649	0.0165004572113144\\
0.954037722028932	0.0161795885957226\\
0.955014344137215	0.0158577661893993\\
0.955990966245498	0.0155349899923444\\
0.956967588353781	0.0152112600045578\\
0.957944210462064	0.0148865762260394\\
0.958920832570347	0.0145609386567893\\
0.95989745467863	0.0142343472968077\\
0.960874076786913	0.0139068021460943\\
0.961850698895196	0.0135783032046494\\
0.962827321003479	0.0132488504724727\\
0.963803943111762	0.0129184439495642\\
0.964780565220045	0.0125870836359242\\
0.965757187328328	0.0122547695315524\\
0.966733809436611	0.0119215016364489\\
0.967710431544894	0.0115872799506136\\
0.968687053653177	0.0112521044740467\\
0.96966367576146	0.0109159752067481\\
0.970640297869743	0.0105788921487179\\
0.971616919978026	0.010240855299956\\
0.972593542086309	0.0099018646604624\\
0.973570164194592	0.00956192023023705\\
0.974546786302875	0.00922102200928002\\
0.975523408411158	0.00887916999759141\\
0.976500030519441	0.00853636419517113\\
0.977476652627724	0.00819260460201919\\
0.978453274736007	0.00784789121813564\\
0.97942989684429	0.0075022240435204\\
0.980406518952573	0.00715560307817351\\
0.981383141060856	0.00680802832209495\\
0.982359763169139	0.00645949977528468\\
0.983336385277422	0.00611001743774273\\
0.984313007385705	0.00575958130946914\\
0.985289629493988	0.00540819139046384\\
0.986266251602271	0.00505584768072681\\
0.987242873710554	0.00470255018025807\\
0.988219495818837	0.00434829888905764\\
0.98919611792712	0.00399309380712554\\
0.990172740035403	0.00363693493446175\\
0.991149362143686	0.00327982227106629\\
0.992125984251969	0.00292175581693914\\
0.993102606360251	0.00256273557208032\\
0.994079228468534	0.00220276153648983\\
0.995055850576817	0.00184183371016767\\
0.9960324726851	0.00147995209311382\\
0.997009094793383	0.00111711668532829\\
0.997985716901666	0.000753327486811091\\
0.998962339009949	0.000388584497562217\\
0.999938961118232	2.28877175816717e-05\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> ex1_z_exactsol_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=-0.0004,
ymax=0.0004,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Adjoint state},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!45!green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00103766099005066	2.04824628705345e-06\\
0.00207532198010132	4.09640550755279e-06\\
0.00311298297015199	6.14439059864496e-06\\
0.00415064396020265	8.19211450487886e-06\\
0.00518830495025331	1.02394901819056e-05\\
0.00622596594030397	1.2286430600179e-05\\
0.00726362693035464	1.43328487486549e-05\\
0.0083012879204053	1.63786576384894e-05\\
0.00933894891045596	1.84237703067371e-05\\
0.0103766099005066	2.04680998200474e-05\\
0.0114142708905573	2.25115592783601e-05\\
0.0124519318806079	2.45540618185992e-05\\
0.0134895928706586	2.65955206183648e-05\\
0.0145272538607093	2.86358488996246e-05\\
0.0155649148507599	3.06749599324025e-05\\
0.0166025758408106	3.27127670384645e-05\\
0.0176402368308613	3.47491835950042e-05\\
0.0186778978209119	3.67841230383237e-05\\
0.0197155588109626	3.88174988675151e-05\\
0.0207532198010132	4.08492246481361e-05\\
0.0217908807910639	4.28792140158838e-05\\
0.0228285417811146	4.49073806802676e-05\\
0.0238662027711652	4.69336384282753e-05\\
0.0249038637612159	4.89579011280384e-05\\
0.0259415247512666	5.09800827324941e-05\\
0.0269791857413172	5.30000972830428e-05\\
0.0280168467313679	5.50178589132013e-05\\
0.0290545077214185	5.70332818522533e-05\\
0.0300921687114692	5.90462804288953e-05\\
0.0311298297015199	6.10567690748786e-05\\
0.0321674906915705	6.3064662328646e-05\\
0.0332051516816212	6.50698748389646e-05\\
0.0342428126716719	6.70723213685543e-05\\
0.0352804736617225	6.90719167977106e-05\\
0.0363181346517732	7.10685761279241e-05\\
0.0373557956418238	7.30622144854922e-05\\
0.0383934566318745	7.50527471251266e-05\\
0.0394311176219252	7.70400894335568e-05\\
0.0404687786119758	7.90241569331273e-05\\
0.0415064396020265	8.10048652853869e-05\\
0.0425441005920772	8.29821302946755e-05\\
0.0435817615821278	8.49558679117012e-05\\
0.0446194225721785	8.69259942371151e-05\\
0.0456570835622291	8.88924255250748e-05\\
0.0466947445522798	9.0855078186808e-05\\
0.0477324055423305	9.28138687941625e-05\\
0.0487700665323811	9.47687140831532e-05\\
0.0498077275224318	9.67195309575035e-05\\
0.0508453885124825	9.86662364921753e-05\\
0.0518830495025331	0.000100608747936895\\
0.0529207104925838	0.000102546982719669\\
0.0539583714826344	0.000104480858450298\\
0.0549960324726851	0.000106410292923875\\
0.0560336934627358	0.000108335204124284\\
0.0570713544527864	0.000110255510227678\\
0.0581090154428371	0.00011217112960597\\
0.0591466764328877	0.00011408198083029\\
0.0601843374229384	0.000115987982674455\\
0.0612219984129891	0.000117889054118417\\
0.0622596594030397	0.00011978511435171\\
0.0632973203930904	0.000121676082776882\\
0.0643349813831411	0.000123561879012925\\
0.0653726423731917	0.00012544242289869\\
0.0664103033632424	0.00012731763449629\\
0.067447964353293	0.000129187434094507\\
0.0684856253433437	0.000131051742212174\\
0.0695232863333944	0.000132910479601554\\
0.070560947323445	0.000134763567251712\\
0.0715986083134957	0.000136610926391868\\
0.0726362693035464	0.00013845247849475\\
0.073673930293597	0.000140288145279932\\
0.0747115912836477	0.000142117848717159\\
0.0757492522736983	0.000143941511029664\\
0.076786913263749	0.000145759054697478\\
0.0778245742537997	0.000147570402460722\\
0.0788622352438503	0.000149375477322891\\
0.079899896233901	0.000151174202554126\\
0.0809375572239517	0.000152966501694479\\
0.0819752182140023	0.000154752298557164\\
0.083012879204053	0.000156531517231786\\
0.0840505401941036	0.000158304082087581\\
0.0850882011841543	0.000160069917776621\\
0.086125862174205	0.000161828949237022\\
0.0871635231642556	0.000163581101696133\\
0.0882011841543063	0.000165326300673713\\
0.089238845144357	0.000167064471985101\\
0.0902765061344076	0.000168795541744363\\
0.0913141671244583	0.000170519436367442\\
0.0923518281145089	0.000172236082575275\\
0.0933894891045596	0.000173945407396918\\
0.0944271500946103	0.000175647338172644\\
0.0954648110846609	0.000177341802557028\\
0.0965024720747116	0.000179028728522027\\
0.0975401330647623	0.000180708044360039\\
0.0985777940548129	0.000182379678686955\\
0.0996154550448636	0.000184043560445185\\
0.100653116034914	0.000185699618906689\\
0.101690777024965	0.000187347783675974\\
0.102728438015016	0.000188987984693094\\
0.103766099005066	0.000190620152236626\\
0.104803759995117	0.000192244216926633\\
0.105841420985168	0.00019386010972761\\
0.106879081975218	0.000195467761951425\\
0.107916742965269	0.000197067105260233\\
0.10895440395532	0.000198658071669383\\
0.10999206494537	0.000200240593550307\\
0.111029725935421	0.000201814603633395\\
0.112067386925472	0.00020338003501086\\
0.113105047915522	0.000204936821139574\\
0.114142708905573	0.000206484895843899\\
0.115180369895624	0.000208024193318502\\
0.116218030885674	0.000209554648131154\\
0.117255691875725	0.000211076195225506\\
0.118293352865775	0.000212588769923857\\
0.119331013855826	0.000214092307929905\\
0.120368674845877	0.000215586745331476\\
0.121406335835927	0.000217072018603245\\
0.122443996825978	0.000218548064609435\\
0.123481657816029	0.000220014820606498\\
0.124519318806079	0.000221472224245787\\
0.12555697979613	0.000222920213576199\\
0.126594640786181	0.000224358727046817\\
0.127632301776231	0.000225787703509521\\
0.128669962766282	0.00022720708222159\\
0.129707623756333	0.000228616802848282\\
0.130745284746383	0.000230016805465398\\
0.131782945736434	0.000231407030561834\\
0.132820606726485	0.000232787419042105\\
0.133858267716535	0.000234157912228858\\
0.134895928706586	0.000235518451865372\\
0.135933589696637	0.000236868980118027\\
0.136971250686687	0.000238209439578765\\
0.138008911676738	0.000239539773267533\\
0.139046572666789	0.000240859924634702\\
0.140084233656839	0.000242169837563474\\
0.14112189464689	0.000243469456372261\\
0.142159555636941	0.000244758725817059\\
0.143197216626991	0.000246037591093791\\
0.144234877617042	0.000247305997840643\\
0.145272538607093	0.000248563892140363\\
0.146310199597143	0.000249811220522565\\
0.147347860587194	0.000251047929966\\
0.148385521577245	0.000252273967900803\\
0.149423182567295	0.000253489282210732\\
0.150460843557346	0.000254693821235387\\
0.151498504547397	0.000255887533772396\\
0.152536165537447	0.000257070369079604\\
0.153573826527498	0.000258242276877223\\
0.154611487517549	0.000259403207349967\\
0.155649148507599	0.000260553111149174\\
0.15668680949765	0.000261691939394904\\
0.157724470487701	0.000262819643678014\\
0.158762131477751	0.000263936176062214\\
0.159799792467802	0.000265041489086109\\
0.160837453457853	0.000266135535765217\\
0.161875114447903	0.000267218269593961\\
0.162912775437954	0.000268289644547649\\
0.163950436428005	0.000269349615084434\\
0.164988097418055	0.000270398136147243\\
0.166025758408106	0.0002714351631657\\
0.167063419398157	0.000272460652058011\\
0.168101080388207	0.000273474559232845\\
0.169138741378258	0.000274476841591185\\
0.170176402368309	0.00027546745652816\\
0.171214063358359	0.000276446361934855\\
0.17225172434841	0.000277413516200102\\
0.173289385338461	0.000278368878212245\\
0.174327046328511	0.000279312407360898\\
0.175364707318562	0.000280244063538666\\
0.176402368308613	0.000281163807142843\\
0.177440029298663	0.000282071599077101\\
0.178477690288714	0.000282967400753155\\
0.179515351278765	0.000283851174092401\\
0.180553012268815	0.000284722881527534\\
0.181590673258866	0.00028558248600414\\
0.182628334248917	0.000286429950982281\\
0.183665995238967	0.000287265240438038\\
0.184703656229018	0.000288088318865051\\
0.185741317219069	0.000288899151276024\\
0.186778978209119	0.000289697703204209\\
0.18781663919917	0.000290483940704878\\
0.188854300189221	0.000291257830356765\\
0.189891961179271	0.000292019339263486\\
0.190929622169322	0.00029276843505493\\
0.191967283159373	0.000293505085888642\\
0.193004944149423	0.000294229260451175\\
0.194042605139474	0.000294940927959425\\
0.195080266129525	0.000295640058161934\\
0.196117927119575	0.000296326621340178\\
0.197155588109626	0.000297000588309827\\
0.198193249099677	0.000297661930421997\\
0.199230910089727	0.000298310619564456\\
0.200268571079778	0.000298946628162818\\
0.201306232069828	0.000299569929181724\\
0.202343893059879	0.000300180496125984\\
0.20338155404993	0.000300778303041706\\
0.20441921503998	0.000301363324517405\\
0.205456876030031	0.000301935535685075\\
0.206494537020082	0.00030249491222125\\
0.207532198010132	0.000303041430348034\\
0.208569859000183	0.000303575066834112\\
0.209607519990234	0.000304095798995742\\
0.210645180980284	0.000304603604697719\\
0.211682841970335	0.000305098462354316\\
0.212720502960386	0.000305580350930193\\
0.213758163950436	0.000306049249941302\\
0.214795824940487	0.000306505139455753\\
0.215833485930538	0.000306948000094667\\
0.216871146920588	0.000307377813032987\\
0.217908807910639	0.000307794560000288\\
0.21894646890069	0.000308198223281549\\
0.21998412989074	0.00030858878571791\\
0.221021790880791	0.000308966230707402\\
0.222059451870842	0.000309330542205649\\
0.223097112860892	0.000309681704726548\\
0.224134773850943	0.000310019703342936\\
0.225172434840994	0.000310344523687215\\
0.226210095831044	0.000310656151951971\\
0.227247756821095	0.000310954574890555\\
0.228285417811146	0.000311239779817649\\
0.229323078801196	0.000311511754609804\\
0.230360739791247	0.000311770487705956\\
0.231398400781298	0.00031201596810792\\
0.232436061771348	0.000312248185380849\\
0.233473722761399	0.000312467129653685\\
0.23451138375145	0.00031267279161958\\
0.2355490447415	0.000312865162536283\\
0.236586705731551	0.000313044234226521\\
0.237624366721602	0.000313209999078342\\
0.238662027711652	0.000313362450045438\\
0.239699688701703	0.000313501580647445\\
0.240737349691754	0.000313627384970218\\
0.241775010681804	0.000313739857666086\\
0.242812671671855	0.000313838993954078\\
0.243850332661906	0.000313924789620123\\
0.244887993651956	0.000313997241017228\\
0.245925654642007	0.000314056345065642\\
0.246963315632058	0.000314102099252978\\
0.248000976622108	0.000314134501634325\\
0.249038637612159	0.000314153550832327\\
0.25007629860221	0.000314159246037244\\
0.25111395959226	0.000314151587006987\\
0.252151620582311	0.000314130574067123\\
0.253189281572362	0.000314096208110871\\
0.254226942562412	0.000314048490599054\\
0.255264603552463	0.000313987423560039\\
0.256302264542514	0.000313913009589656\\
0.257339925532564	0.000313825251851082\\
0.258377586522615	0.00031372415407471\\
0.259415247512666	0.000313609720557993\\
0.260452908502716	0.000313481956165251\\
0.261490569492767	0.000313340866327474\\
0.262528230482818	0.000313186457042091\\
0.263565891472868	0.00031301873487271\\
0.264603552462919	0.000312837706948836\\
0.26564121345297	0.000312643380965582\\
0.26667887444302	0.000312435765183325\\
0.267716535433071	0.000312214868427367\\
0.268754196423122	0.000311980700087559\\
0.269791857413172	0.000311733270117895\\
0.270829518403223	0.000311472589036087\\
0.271867179393274	0.000311198667923129\\
0.272904840383324	0.00031091151842282\\
0.273942501373375	0.00031061115274127\\
0.274980162363425	0.000310297583646379\\
0.276017823353476	0.000309970824467295\\
0.277055484343527	0.000309630889093851\\
0.278093145333577	0.000309277791975969\\
0.279130806323628	0.00030891154812305\\
0.280168467313679	0.000308532173103335\\
0.281206128303729	0.00030813968304324\\
0.28224378929378	0.000307734094626676\\
0.283281450283831	0.000307315425094335\\
0.284319111273881	0.000306883692242958\\
0.285356772263932	0.000306438914424582\\
0.286394433253983	0.000305981110545762\\
0.287432094244033	0.000305510300066756\\
0.288469755234084	0.000305026503000707\\
0.289507416224135	0.00030452973991279\\
0.290545077214185	0.000304020031919339\\
0.291582738204236	0.000303497400686942\\
0.292620399194287	0.000302961868431535\\
0.293658060184337	0.000302413457917445\\
0.294695721174388	0.000301852192456426\\
0.295733382164439	0.000301278095906667\\
0.296771043154489	0.00030069119267178\\
0.29780870414454	0.000300091507699763\\
0.298846365134591	0.000299479066481936\\
0.299884026124641	0.000298853895051861\\
0.300921687114692	0.000298216019984233\\
0.301959348104743	0.000297565468393751\\
0.302997009094793	0.000296902267933967\\
0.304034670084844	0.000296226446796108\\
0.305072331074895	0.000295538033707882\\
0.306109992064945	0.00029483705793225\\
0.307147653054996	0.00029412354926619\\
0.308185314045047	0.000293397538039423\\
0.309222975035097	0.000292659055113127\\
0.310260636025148	0.000291908131878627\\
0.311298297015199	0.000291144800256058\\
0.312335958005249	0.000290369092693008\\
0.3133736189953	0.000289581042163138\\
0.314411279985351	0.000288780682164787\\
0.315448940975401	0.00028796804671954\\
0.316486601965452	0.000287143170370783\\
0.317524262955503	0.000286306088182241\\
0.318561923945553	0.000285456835736482\\
0.319599584935604	0.000284595449133405\\
0.320637245925655	0.000283721964988706\\
0.321674906915705	0.00028283642043232\\
0.322712567905756	0.000281938853106845\\
0.323750228895807	0.000281029301165938\\
0.324787889885857	0.000280107803272704\\
0.325825550875908	0.00027917439859804\\
0.326863211865959	0.000278229126818972\\
0.327900872856009	0.000277272028116976\\
0.32893853384606	0.000276303143176264\\
0.329976194836111	0.000275322513182052\\
0.331013855826161	0.000274330179818819\\
0.332051516816212	0.000273326185268526\\
0.333089177806263	0.000272310572208826\\
0.334126838796313	0.000271283383811248\\
0.335164499786364	0.000270244663739366\\
0.336202160776415	0.000269194456146942\\
0.337239821766465	0.000268132805676046\\
0.338277482756516	0.000267059757455159\\
0.339315143746567	0.000265975357097259\\
0.340352804736617	0.000264879650697875\\
0.341390465726668	0.000263772684833139\\
0.342428126716719	0.00026265450655779\\
0.343465787706769	0.000261525163403186\\
0.34450344869682	0.000260384703375282\\
0.345541109686871	0.000259233174952585\\
0.346578770676921	0.000258070627084097\\
0.347616431666972	0.000256897109187233\\
0.348654092657023	0.000255712671145717\\
0.349691753647073	0.000254517363307467\\
0.350729414637124	0.000253311236482454\\
0.351767075627175	0.000252094341940541\\
0.352804736617225	0.0002508667314093\\
0.353842397607276	0.00024962845707182\\
0.354880058597327	0.000248379571564485\\
0.355917719587377	0.000247120127974738\\
0.356955380577428	0.000245850179838822\\
0.357993041567478	0.000244569781139509\\
0.359030702557529	0.000243278986303797\\
0.36006836354758	0.000241977850200604\\
0.36110602453763	0.000240666428138432\\
0.362143685527681	0.00023934477586302\\
0.363181346517732	0.000238012949554967\\
0.364219007507782	0.000236671005827353\\
0.365256668497833	0.000235319001723325\\
0.366294329487884	0.000233956994713673\\
0.367331990477934	0.000232585042694387\\
0.368369651467985	0.000231203203984209\\
0.369407312458036	0.000229811537322138\\
0.370444973448086	0.00022841010186493\\
0.371482634438137	0.0002269989571846\\
0.372520295428188	0.00022557816326588\\
0.373557956418238	0.000224147780503667\\
0.374595617408289	0.000222707869700461\\
0.37563327839834	0.000221258492063783\\
0.37667093938839	0.000219799709203564\\
0.377708600378441	0.000218331583129531\\
0.378746261368492	0.000216854176248573\\
0.379783922358542	0.000215367551362085\\
0.380821583348593	0.000213871771663301\\
0.381859244338644	0.000212366900734606\\
0.382896905328694	0.00021085300254483\\
0.383934566318745	0.000209330141446533\\
0.384972227308796	0.000207798382173274\\
0.386009888298846	0.000206257789836852\\
0.387047549288897	0.000204708429924537\\
0.388085210278948	0.000203150368296296\\
0.389122871268998	0.000201583671181983\\
0.390160532259049	0.000200008405178532\\
0.3911981932491	0.000198424637247118\\
0.39223585423915	0.000196832434710313\\
0.393273515229201	0.000195231865249232\\
0.394311176219252	0.000193622996900643\\
0.395348837209302	0.000192005898054088\\
0.396386498199353	0.000190380637448967\\
0.397424159189404	0.000188747284171621\\
0.398461820179454	0.000187105907652389\\
0.399499481169505	0.000185456577662665\\
0.400537142159556	0.000183799364311926\\
0.401574803149606	0.000182134338044755\\
0.402612464139657	0.000180461569637842\\
0.403650125129708	0.000178781130196984\\
0.404687786119758	0.000177093091154055\\
0.405725447109809	0.000175397524263969\\
0.40676310809986	0.000173694501601636\\
0.40780076908991	0.000171984095558893\\
0.408838430079961	0.00017026637884143\\
0.409876091070012	0.000168541424465695\\
0.410913752060062	0.000166809305755797\\
0.411951413050113	0.000165070096340387\\
0.412989074040164	0.000163323870149521\\
0.414026735030214	0.000161570701411529\\
0.415064396020265	0.000159810664649849\\
0.416102057010316	0.000158043834679864\\
0.417139718000366	0.000156270286605724\\
0.418177378990417	0.000154490095817153\\
0.419215039980468	0.000152703337986238\\
0.420252700970518	0.000150910089064218\\
0.421290361960569	0.000149110425278256\\
0.42232802295062	0.000147304423128198\\
0.42336568394067	0.000145492159383317\\
0.424403344930721	0.000143673711079055\\
0.425441005920772	0.000141849155513746\\
0.426478666910822	0.000140018570245331\\
0.427516327900873	0.000138182033088059\\
0.428553988890923	0.000136339622109182\\
0.429591649880974	0.000134491415625636\\
0.430629310871025	0.000132637492200713\\
0.431666971861075	0.000130777930640717\\
0.432704632851126	0.00012891280999162\\
0.433742293841177	0.000127042209535694\\
0.434779954831227	0.000125166208788153\\
0.435817615821278	0.000123284887493759\\
0.436855276811329	0.000121398325623441\\
0.43789293780138	0.000119506603370896\\
0.43893059879143	0.000117609801149177\\
0.439968259781481	0.000115707999587274\\
0.441005920771531	0.000113801279526689\\
0.442043581761582	0.000111889722017998\\
0.443081242751633	0.000109973408317409\\
0.444118903741683	0.000108052419883303\\
0.445156564731734	0.000106126838372776\\
0.446194225721785	0.000104196745638164\\
0.447231886711835	0.000102262223723566\\
0.448269547701886	0.000100323354861357\\
0.449307208691937	9.83802214686903e-05\\
0.450344869681987	9.64329061439965e-05\\
0.451382530672038	9.44814916634686e-05\\
0.452420191662089	9.25260609775484e-05\\
0.453457852652139	9.05666972073964e-05\\
0.45449551364219	8.86034836413608e-05\\
0.455533174632241	8.66365037314367e-05\\
0.456570835622291	8.4665841089718e-05\\
0.457608496612342	8.2691579484843e-05\\
0.458646157602393	8.07138028384349e-05\\
0.459683818592443	7.87325952215338e-05\\
0.460721479582494	7.67480408510226e-05\\
0.461759140572545	7.47602240860477e-05\\
0.462796801562595	7.27692294244334e-05\\
0.463834462552646	7.07751414990887e-05\\
0.464872123542697	6.87780450744108e-05\\
0.465909784532747	6.67780250426827e-05\\
0.466947445522798	6.47751664204623e-05\\
0.467985106512849	6.27695543449717e-05\\
0.469022767502899	6.0761274070475e-05\\
0.47006042849295	5.87504109646559e-05\\
0.471098089483001	5.67370505049887e-05\\
0.472135750473051	5.47212782751052e-05\\
0.473173411463102	5.27031799611562e-05\\
0.474211072453153	5.06828413481696e-05\\
0.475248733443203	4.86603483164029e-05\\
0.476286394433254	4.66357868376939e-05\\
0.477324055423305	4.46092429718059e-05\\
0.478361716413355	4.25808028627688e-05\\
0.479399377403406	4.05505527352181e-05\\
0.480437038393457	3.85185788907286e-05\\
0.481474699383507	3.64849677041472e-05\\
0.482512360373558	3.44498056199204e-05\\
0.483550021363609	3.24131791484201e-05\\
0.484587682353659	3.03751748622662e-05\\
0.48562534334371	2.83358793926469e-05\\
0.486663004333761	2.62953794256356e-05\\
0.487700665323811	2.42537616985064e-05\\
0.488738326313862	2.22111129960468e-05\\
0.489775987303913	2.0167520146869e-05\\
0.490813648293963	1.81230700197188e-05\\
0.491851309284014	1.60778495197833e-05\\
0.492888970274065	1.40319455849961e-05\\
0.493926631264115	1.19854451823425e-05\\
0.494964292254166	9.93843530416208e-06\\
0.496001953244217	7.89100296445143e-06\\
0.497039614234267	5.84323519516494e-06\\
0.498077275224318	3.7952190425154e-06\\
0.499114936214369	1.74704156327382e-06\\
0.500152597204419	-3.0121017892555e-07\\
0.50119025819447	-2.34944911698438e-06\\
0.502227919184521	-4.39758818448133e-06\\
0.503265580174571	-6.44554031942308e-06\\
0.504303241164622	-8.49321846776236e-06\\
0.505340902154673	-1.05405355870985e-05\\
0.506378563144723	-1.25874046503775e-05\\
0.507416224134774	-1.46337386495912e-05\\
0.508453885124824	-1.66794505994757e-05\\
0.509491546114875	-1.87244535412096e-05\\
0.510529207104926	-2.07686605461093e-05\\
0.511566868094977	-2.28119847193251e-05\\
0.512604529085027	-2.48543392035343e-05\\
0.513642190075078	-2.6895637182634e-05\\
0.514679851065128	-2.89357918854308e-05\\
0.515717512055179	-3.09747165893295e-05\\
0.51675517304523	-3.30123246240192e-05\\
0.51779283403528	-3.50485293751586e-05\\
0.518830495025331	-3.70832442880565e-05\\
0.519868156015382	-3.91163828713515e-05\\
0.520905817005432	-4.11478587006889e-05\\
0.521943477995483	-4.31775854223933e-05\\
0.522981138985534	-4.52054767571409e-05\\
0.524018799975584	-4.72314465036258e-05\\
0.525056460965635	-4.92554085422248e-05\\
0.526094121955686	-5.12772768386586e-05\\
0.527131782945736	-5.32969654476475e-05\\
0.528169443935787	-5.53143885165661e-05\\
0.529207104925838	-5.73294602890922e-05\\
0.530244765915888	-5.93420951088523e-05\\
0.531282426905939	-6.13522074230631e-05\\
0.53232008789599	-6.33597117861663e-05\\
0.53335774888604	-6.5364522863463e-05\\
0.534395409876091	-6.73665554347392e-05\\
0.535433070866142	-6.93657243978898e-05\\
0.536470731856192	-7.13619447725354e-05\\
0.537508392846243	-7.33551317036341e-05\\
0.538546053836294	-7.53452004650906e-05\\
0.539583714826344	-7.73320664633551e-05\\
0.540621375816395	-7.93156452410205e-05\\
0.541659036806446	-8.12958524804129e-05\\
0.542696697796496	-8.32726040071758e-05\\
0.543734358786547	-8.52458157938468e-05\\
0.544772019776598	-8.72154039634309e-05\\
0.545809680766648	-8.91812847929643e-05\\
0.546847341756699	-9.1143374717074e-05\\
0.54788500274675	-9.31015903315308e-05\\
0.5489226637368	-9.50558483967944e-05\\
0.549960324726851	-9.70060658415516e-05\\
0.550997985716902	-9.89521597662464e-05\\
0.552035646706952	-0.000100894047446605\\
0.553073307697003	-0.000102831646337154\\
0.554110968687054	-0.000104764874074724\\
0.555148629677104	-0.000106693648481958\\
0.556186290667155	-0.000108617887570797\\
0.557223951657206	-0.000110537509545969\\
0.558261612647256	-0.000112452432808467\\
0.559299273637307	-0.000114362575959014\\
0.560336934627358	-0.000116267857801526\\
0.561374595617408	-0.000118168197346566\\
0.562412256607459	-0.000120063513814779\\
0.56344991759751	-0.000121953726640333\\
0.56448757858756	-0.00012383875547434\\
0.565525239577611	-0.000125718520188273\\
0.566562900567662	-0.000127592940877371\\
0.567600561557712	-0.000129461937864034\\
0.568638222547763	-0.000131325431701215\\
0.569675883537814	-0.000133183343175793\\
0.570713544527864	-0.000135035593311942\\
0.571751205517915	-0.000136882103374485\\
0.572788866507966	-0.000138722794872246\\
0.573826527498016	-0.000140557589561382\\
0.574864188488067	-0.000142386409448709\\
0.575901849478118	-0.000144209176795022\\
0.576939510468168	-0.000146025814118396\\
0.577977171458219	-0.000147836244197481\\
0.57901483244827	-0.000149640390074782\\
0.58005249343832	-0.000151438175059931\\
0.581090154428371	-0.00015322952273295\\
0.582127815418422	-0.000155014356947494\\
0.583165476408472	-0.000156792601834096\\
0.584203137398523	-0.000158564181803384\\
0.585240798388574	-0.000160329021549298\\
0.586278459378624	-0.00016208704605229\\
0.587316120368675	-0.000163838180582514\\
0.588353781358726	-0.000165582350703002\\
0.589391442348776	-0.000167319482272826\\
0.590429103338827	-0.000169049501450256\\
0.591466764328877	-0.000170772334695891\\
0.592504425318928	-0.00017248790877579\\
0.593542086308979	-0.000174196150764581\\
0.59457974729903	-0.000175896988048569\\
0.59561740828908	-0.000177590348328812\\
0.596655069279131	-0.000179276159624203\\
0.597692730269181	-0.000180954350274522\\
0.598730391259232	-0.000182624848943488\\
0.599768052249283	-0.000184287584621791\\
0.600805713239333	-0.000185942486630106\\
0.601843374229384	-0.000187589484622105\\
0.602881035219435	-0.00018922850858744\\
0.603918696209485	-0.000190859488854723\\
0.604956357199536	-0.000192482356094484\\
0.605994018189587	-0.000194097041322121\\
0.607031679179637	-0.000195703475900835\\
0.608069340169688	-0.00019730159154454\\
0.609107001159739	-0.000198891320320774\\
0.610144662149789	-0.000200472594653581\\
0.61118232313984	-0.000202045347326384\\
0.612219984129891	-0.000203609511484843\\
0.613257645119941	-0.000205165020639697\\
0.614295306109992	-0.000206711808669597\\
0.615332967100043	-0.000208249809823903\\
0.616370628090093	-0.000209778958725492\\
0.617408289080144	-0.000211299190373527\\
0.618445950070195	-0.000212810440146225\\
0.619483611060245	-0.000214312643803605\\
0.620521272050296	-0.000215805737490215\\
0.621558933040347	-0.000217289657737848\\
0.622596594030397	-0.000218764341468242\\
0.623634255020448	-0.00022022972599576\\
0.624671916010499	-0.000221685749030048\\
0.625709577000549	-0.000223132348678696\\
0.6267472379906	-0.00022456946344986\\
0.627784898980651	-0.000225997032254876\\
0.628822559970701	-0.000227414994410861\\
0.629860220960752	-0.000228823289643289\\
0.630897881950803	-0.000230221858088555\\
0.631935542940853	-0.000231610640296519\\
0.632973203930904	-0.000232989577233032\\
0.634010864920955	-0.000234358610282446\\
0.635048525911005	-0.000235717681250105\\
0.636086186901056	-0.000237066732364819\\
0.637123847891107	-0.000238405706281323\\
0.638161508881157	-0.000239734546082714\\
0.639199169871208	-0.000241053195282863\\
0.640236830861259	-0.000242361597828824\\
0.641274491851309	-0.000243659698103217\\
0.64231215284136	-0.000244947440926587\\
0.643349813831411	-0.000246224771559753\\
0.644387474821461	-0.000247491635706134\\
0.645425135811512	-0.000248747979514053\\
0.646462796801563	-0.000249993749579033\\
0.647500457791613	-0.000251228892946066\\
0.648538118781664	-0.000252453357111858\\
0.649575779771715	-0.000253667090027068\\
0.650613440761765	-0.000254870040098516\\
0.651651101751816	-0.000256062156191377\\
0.652688762741867	-0.000257243387631357\\
0.653726423731917	-0.000258413684206847\\
0.654764084721968	-0.000259572996171051\\
0.655801745712019	-0.000260721274244108\\
0.656839406702069	-0.000261858469615181\\
0.65787706769212	-0.000262984533944539\\
0.65891472868217	-0.000264099419365605\\
0.659952389672221	-0.000265203078486998\\
0.660990050662272	-0.000266295464394536\\
0.662027711652323	-0.00026737653065324\\
0.663065372642373	-0.000268446231309305\\
0.664103033632424	-0.000269504520892053\\
0.665140694622474	-0.000270551354415867\\
0.666178355612525	-0.000271586687382104\\
0.667216016602576	-0.000272610475780982\\
0.668253677592627	-0.000273622676093454\\
0.669291338582677	-0.000274623245293062\\
0.670328999572728	-0.000275612140847758\\
0.671366660562778	-0.000276589320721715\\
0.672404321552829	-0.000277554743377114\\
0.67344198254288	-0.000278508367775914\\
0.67447964353293	-0.00027945015338159\\
0.675517304522981	-0.000280380060160857\\
0.676554965513032	-0.000281298048585376\\
0.677592626503082	-0.000282204079633429\\
0.678630287493133	-0.000283098114791582\\
0.679667948483184	-0.000283980116056325\\
0.680705609473234	-0.000284850045935676\\
0.681743270463285	-0.000285707867450784\\
0.682780931453336	-0.0002865535441375\\
0.683818592443386	-0.000287387040047922\\
0.684856253433437	-0.000288208319751929\\
0.685893914423488	-0.000289017348338686\\
0.686931575413538	-0.000289814091418126\\
0.687969236403589	-0.000290598515122413\\
0.68900689739364	-0.000291370586107381\\
0.69004455838369	-0.000292130271553951\\
0.691082219373741	-0.000292877539169527\\
0.692119880363792	-0.000293612357189367\\
0.693157541353842	-0.000294334694377934\\
0.694195202343893	-0.000295044520030226\\
0.695232863333944	-0.000295741803973082\\
0.696270524323994	-0.000296426516566456\\
0.697308185314045	-0.00029709862870469\\
0.698345846304096	-0.000297758111817737\\
0.699383507294146	-0.00029840493787239\\
0.700421168284197	-0.000299039079373459\\
0.701458829274248	-0.000299660509364951\\
0.702496490264298	-0.00030026920143121\\
0.703534151254349	-0.000300865129698042\\
0.7045718122444	-0.00030144826883382\\
0.70560947323445	-0.000302018594050555\\
0.706647134224501	-0.000302576081104947\\
0.707684795214552	-0.000303120706299418\\
0.708722456204602	-0.000303652446483119\\
0.709760117194653	-0.000304171279052922\\
0.710797778184704	-0.000304677181954368\\
0.711835439174754	-0.00030517013368261\\
0.712873100164805	-0.00030565011328333\\
0.713910761154856	-0.000306117100353629\\
0.714948422144906	-0.000306571075042889\\
0.715986083134957	-0.00030701201805362\\
0.717023744125008	-0.000307439910642282\\
0.718061405115058	-0.000307854734620079\\
0.719099066105109	-0.000308256472353737\\
0.72013672709516	-0.000308645106766249\\
0.72117438808521	-0.0003090206213376\\
0.722212049075261	-0.000309383000105472\\
0.723249710065312	-0.000309732227665925\\
0.724287371055362	-0.000310068289174045\\
0.725325032045413	-0.00031039117034458\\
0.726362693035464	-0.000310700857452545\\
0.727400354025514	-0.000310997337333807\\
0.728438015015565	-0.000311280597385646\\
0.729475676005616	-0.000311550625567285\\
0.730513336995666	-0.000311807410400404\\
0.731550997985717	-0.00031205094096963\\
0.732588658975768	-0.000312281206923005\\
0.733626319965818	-0.000312498198472418\\
0.734663980955869	-0.000312701906394025\\
0.73570164194592	-0.00031289232202864\\
0.73673930293597	-0.000313069437282106\\
0.737776963926021	-0.000313233244625632\\
0.738814624916072	-0.000313383737096124\\
0.739852285906122	-0.000313520908296467\\
0.740889946896173	-0.000313644752395812\\
0.741927607886223	-0.000313755264129811\\
0.742965268876274	-0.000313852438800851\\
0.744002929866325	-0.000313936272278245\\
0.745040590856376	-0.00031400676099841\\
0.746078251846426	-0.000314063901965023\\
0.747115912836477	-0.000314107692749143\\
0.748153573826527	-0.000314138131489323\\
0.749191234816578	-0.000314155216891676\\
0.750228895806629	-0.00031415894822994\\
0.75126655679668	-0.000314149325345501\\
0.75230421778673	-0.000314126348647411\\
0.753341878776781	-0.000314090019112363\\
0.754379539766831	-0.000314040338284647\\
0.755417200756882	-0.000313977308276091\\
0.756454861746933	-0.000313900931765963\\
0.757492522736983	-0.000313811212000866\\
0.758530183727034	-0.000313708152794594\\
0.759567844717085	-0.000313591758527975\\
0.760605505707135	-0.000313462034148679\\
0.761643166697186	-0.000313318985171014\\
0.762680827687237	-0.000313162617675685\\
0.763718488677287	-0.000312992938309544\\
0.764756149667338	-0.000312809954285293\\
0.765793810657389	-0.000312613673381191\\
0.766831471647439	-0.000312404103940716\\
0.76786913263749	-0.000312181254872216\\
0.768906793627541	-0.00031194513564853\\
0.769944454617591	-0.000311695756306581\\
0.770982115607642	-0.000311433127446947\\
0.772019776597693	-0.000311157260233417\\
0.773057437587743	-0.000310868166392515\\
0.774095098577794	-0.000310565858213002\\
0.775132759567845	-0.000310250348545351\\
0.776170420557895	-0.000309921650801201\\
0.777208081547946	-0.000309579778952785\\
0.778245742537997	-0.000309224747532346\\
0.779283403528047	-0.000308856571631509\\
0.780321064518098	-0.000308475266900642\\
0.781358725508149	-0.000308080849548189\\
0.782396386498199	-0.000307673336339984\\
0.78343404748825	-0.000307252744598543\\
0.784471708478301	-0.000306819092202316\\
0.785509369468351	-0.00030637239758494\\
0.786547030458402	-0.000305912679734442\\
0.787584691448453	-0.000305439958192438\\
0.788622352438503	-0.000304954253053308\\
0.789660013428554	-0.000304455584963339\\
0.790697674418605	-0.000303943975119842\\
0.791735335408655	-0.000303419445270254\\
0.792772996398706	-0.000302882017711211\\
0.793810657388757	-0.000302331715287608\\
0.794848318378807	-0.000301768561391618\\
0.795885979368858	-0.000301192579961704\\
0.796923640358909	-0.000300603795481605\\
0.797961301348959	-0.000300002232979283\\
0.79899896233901	-0.00029938791802587\\
0.800036623329061	-0.000298760876734576\\
0.801074284319111	-0.000298121135759584\\
0.802111945309162	-0.000297468722294909\\
0.803149606299213	-0.000296803664073246\\
0.804187267289263	-0.000296125989364793\\
0.805224928279314	-0.000295435726976048\\
0.806262589269365	-0.000294732906248586\\
0.807300250259415	-0.000294017557057808\\
0.808337911249466	-0.000293289709811672\\
0.809375572239517	-0.000292549395449401\\
0.810413233229567	-0.000291796645440172\\
0.811450894219618	-0.00029103149178177\\
0.812488555209669	-0.000290253966999235\\
0.813526216199719	-0.00028946410414348\\
0.81456387718977	-0.000288661936789881\\
0.815601538179821	-0.000287847499036849\\
0.816639199169871	-0.000287020825504385\\
0.817676860159922	-0.000286181951332607\\
0.818714521149973	-0.000285330912180258\\
0.819752182140023	-0.000284467744223188\\
0.820789843130074	-0.000283592484152812\\
0.821827504120125	-0.000282705169174557\\
0.822865165110175	-0.000281805837006277\\
0.823902826100226	-0.000280894525876655\\
0.824940487090276	-0.000279971274523571\\
0.825978148080327	-0.000279036122192458\\
0.827015809070378	-0.000278089108634633\\
0.828053470060429	-0.000277130274105611\\
0.829091131050479	-0.00027615965936339\\
0.83012879204053	-0.000275177305666723\\
0.83116645303058	-0.000274183254773355\\
0.832204114020631	-0.000273177548938257\\
0.833241775010682	-0.000272160230911825\\
0.834279436000733	-0.000271131343938065\\
0.835317096990783	-0.000270090931752757\\
0.836354757980834	-0.00026903903858159\\
0.837392418970884	-0.000267975709138282\\
0.838430079960935	-0.000266900988622686\\
0.839467740950986	-0.000265814922718867\\
0.840505401941036	-0.000264717557593156\\
0.841543062931087	-0.000263608939892189\\
0.842580723921138	-0.000262489116740924\\
0.843618384911188	-0.000261358135740639\\
0.844656045901239	-0.00026021604496691\\
0.84569370689129	-0.000259062892967563\\
0.84673136788134	-0.000257898728760616\\
0.847769028871391	-0.000256723601832192\\
0.848806689861442	-0.000255537562134415\\
0.849844350851492	-0.000254340660083286\\
0.850882011841543	-0.000253132946556541\\
0.851919672831594	-0.000251914472891493\\
0.852957333821644	-0.00025068529088284\\
0.853994994811695	-0.000249445452780473\\
0.855032655801746	-0.00024819501128725\\
0.856070316791796	-0.000246934019556755\\
0.857107977781847	-0.000245662531191042\\
0.858145638771898	-0.000244380600238348\\
0.859183299761948	-0.000243088281190808\\
0.860220960751999	-0.000241785628982132\\
0.86125862174205	-0.000240472698985271\\
0.8622962827321	-0.000239149547010061\\
0.863333943722151	-0.000237816229300854\\
0.864371604712202	-0.000236472802534125\\
0.865409265702252	-0.000235119323816062\\
0.866446926692303	-0.000233755850680136\\
0.867484587682354	-0.000232382441084664\\
0.868522248672404	-0.000230999153410343\\
0.869559909662455	-0.000229606046457763\\
0.870597570652506	-0.000228203179444909\\
0.871635231642556	-0.000226790612004647\\
0.872672892632607	-0.000225368404182187\\
0.873710553622658	-0.000223936616432532\\
0.874748214612708	-0.000222495309617907\\
0.875785875602759	-0.000221044545005169\\
0.87682353659281	-0.00021958438426321\\
0.87786119758286	-0.00021811488946033\\
0.878898858572911	-0.000216636123061599\\
0.879936519562962	-0.000215148147926204\\
0.880974180553012	-0.000213651027304773\\
0.882011841543063	-0.00021214482483669\\
0.883049502533114	-0.00021062960454739\\
0.884087163523164	-0.000209105430845637\\
0.885124824513215	-0.000207572368520782\\
0.886162485503266	-0.000206030482740016\\
0.887200146493316	-0.000204479839045593\\
0.888237807483367	-0.000202920503352048\\
0.889275468473418	-0.000201352541943395\\
0.890313129463468	-0.00019977602147031\\
0.891350790453519	-0.000198191008947291\\
0.89238845144357	-0.000196597571749824\\
0.89342611243362	-0.000194995777611503\\
0.894463773423671	-0.000193385694621159\\
0.895501434413722	-0.000191767391219962\\
0.896539095403772	-0.000190140936198519\\
0.897576756393823	-0.00018850639869394\\
0.898614417383873	-0.000186863848186906\\
0.899652078373924	-0.000185213354498715\\
0.900689739363975	-0.000183554987788311\\
0.901727400354026	-0.000181888818549303\\
0.902765061344076	-0.000180214917606971\\
0.903802722334127	-0.000178533356115252\\
0.904840383324177	-0.000176844205553714\\
0.905878044314228	-0.000175147537724524\\
0.906915705304279	-0.000173443424749388\\
0.907953366294329	-0.00017173193906649\\
0.90899102728438	-0.000170013153427416\\
0.910028688274431	-0.000168287140894054\\
0.911066349264481	-0.000166553974835493\\
0.912104010254532	-0.000164813728924902\\
0.913141671244583	-0.000163066477136401\\
0.914179332234633	-0.000161312293741911\\
0.915216993224684	-0.000159551253308005\\
0.916254654214735	-0.000157783430692732\\
0.917292315204785	-0.000156008901042438\\
0.918329976194836	-0.00015422773978857\\
0.919367637184887	-0.00015244002264447\\
0.920405298174937	-0.000150645825602156\\
0.921442959164988	-0.000148845224929095\\
0.922480620155039	-0.000147038297164955\\
0.923518281145089	-0.000145225119118359\\
0.92455594213514	-0.000143405767863613\\
0.925593603125191	-0.000141580320737435\\
0.926631264115241	-0.000139748855335665\\
0.927668925105292	-0.000137911449509968\\
0.928706586095343	-0.00013606818136452\\
0.929744247085393	-0.000134219129252692\\
0.930781908075444	-0.000132364371773722\\
0.931819569065495	-0.00013050398776937\\
0.932857230055545	-0.000128638056320568\\
0.933894891045596	-0.000126766656744057\\
0.934932552035647	-0.000124889868589018\\
0.935970213025697	-0.000123007771633685\\
0.937007874015748	-0.000121120445881964\\
0.938045535005799	-0.000119227971560018\\
0.939083195995849	-0.000117330429112871\\
0.9401208569859	-0.000115427899200979\\
0.941158517975951	-0.000113520462696806\\
0.942196178966001	-0.000111608200681385\\
0.943233839956052	-0.00010969119444087\\
0.944271500946103	-0.000107769525463081\\
0.945309161936153	-0.000105843275434044\\
0.946346822926204	-0.000103912526234513\\
0.947384483916255	-0.000101977359936493\\
0.948422144906305	-0.00010003785879975\\
0.949459805896356	-9.80941052683137e-05\\
0.950497466886407	-9.61461819669771e-05\\
0.951535127876457	-9.41941716977785e-05\\
0.952572788866508	-9.22381574364859e-05\\
0.953610449856559	-9.02782223290671e-05\\
0.954648110846609	-8.83144496881572e-05\\
0.95568577183666	-8.63469229895167e-05\\
0.956723432826711	-8.43757258684826e-05\\
0.957761093816761	-8.24009421164134e-05\\
0.958798754806812	-8.04226556771289e-05\\
0.959836415796863	-7.84409506433404e-05\\
0.960874076786913	-7.64559112530755e-05\\
0.961911737776964	-7.44676218860989e-05\\
0.962949398767015	-7.24761670603239e-05\\
0.963987059757065	-7.04816314282216e-05\\
0.965024720747116	-6.84840997732213e-05\\
0.966062381737167	-6.64836570061066e-05\\
0.967100042727217	-6.44803881614062e-05\\
0.968137703717268	-6.24743783937797e-05\\
0.969175364707319	-6.04657129743979e-05\\
0.970213025697369	-5.84544772873167e-05\\
0.97125068668742	-5.64407568258491e-05\\
0.972288347677471	-5.442463718893e-05\\
0.973326008667521	-5.24062040774783e-05\\
0.974363669657572	-5.03855432907539e-05\\
0.975401330647623	-4.83627407227114e-05\\
0.976438991637673	-4.63378823583463e-05\\
0.977476652627724	-4.43110542700423e-05\\
0.978514313617775	-4.22823426139121e-05\\
0.979551974607825	-4.02518336261341e-05\\
0.980589635597876	-3.8219613619288e-05\\
0.981627296587926	-3.6185768978685e-05\\
0.982664957577977	-3.41503861586959e-05\\
0.983702618568028	-3.21135516790767e-05\\
0.984740279558079	-3.00753521212902e-05\\
0.985777940548129	-2.8035874124825e-05\\
0.98681560153818	-2.59952043835142e-05\\
0.98785326252823	-2.39534296418494e-05\\
0.988890923518281	-2.19106366912933e-05\\
0.989928584508332	-1.98669123665904e-05\\
0.990966245498382	-1.78223435420761e-05\\
0.992003906488433	-1.57770171279835e-05\\
0.993041567478484	-1.37310200667492e-05\\
0.994079228468534	-1.16844393293178e-05\\
0.995116889458585	-9.63736191144445e-06\\
0.996154550448636	-7.58987482999729e-06\\
0.997192211438686	-5.54206511925838e-06\\
0.998229872428737	-3.49401982722409e-06\\
0.999267533418788	-1.44582601190485e-06\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_Phi_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=-1.25e-05,
ymax=1.25e-05,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Multiplier},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100326920802768	4.79660269951322e-10\\
0.00200653841605536	1.91855299737917e-09\\
0.00300980762408304	4.31641394948176e-09\\
0.00401307683211072	7.6728027864501e-09\\
0.0050163460401384	1.1987103133856e-08\\
0.00601961524816608	1.72585226839725e-08\\
0.00702288445619376	2.34860933256484e-08\\
0.00802615366422144	3.06686713040372e-08\\
0.00902942287224912	3.88049374073953e-08\\
0.0100326920802768	4.78933971851241e-08\\
0.0110359612883045	5.79323811922834e-08\\
0.0120392304963322	6.89200452644938e-08\\
0.0130424997043598	8.08543708202624e-08\\
0.0140457689123875	9.37331651935395e-08\\
0.0150490381204152	1.07554061993347e-07\\
0.0160523073284429	1.22314521493289e-07\\
0.0170555765364706	1.3801183104678e-07\\
0.0180588457444982	1.54643105535893e-07\\
0.0190621149525259	1.72205287843491e-07\\
0.0200653841605536	1.90695149355851e-07\\
0.0210686533685813	2.10109290492778e-07\\
0.0220719225766089	2.3044414126832e-07\\
0.0230751917846366	2.516959618741e-07\\
0.0240784609926643	2.7386084329692e-07\\
0.025081730200692	2.96934707959029e-07\\
0.0260849994087197	3.20913310391589e-07\\
0.0270882686167473	3.45792237926749e-07\\
0.028091537824775	3.71566911429027e-07\\
0.0290948070328027	3.98232586043425e-07\\
0.0300980762408304	4.25784351978688e-07\\
0.0311013454488581	4.54217135311255e-07\\
0.0321046146568857	4.83525698822938e-07\\
0.0331078838649134	5.13704642857839e-07\\
0.0341111530729411	5.44748406212907e-07\\
0.0351144222809688	5.76651267049614e-07\\
0.0361176914889965	6.09407343840996e-07\\
0.0371209606970241	6.43010596332573e-07\\
0.0381242299050518	6.77454826533403e-07\\
0.0391274991130795	7.12733679741856e-07\\
0.0401307683211072	7.48840645589904e-07\\
0.0411340375291349	7.85769059109813e-07\\
0.0421373067371625	8.23512101827997e-07\\
0.0431405759451902	8.62062802899185e-07\\
0.0441438451532179	9.0141404024039e-07\\
0.0451471143612456	9.41558541702082e-07\\
0.0461503835692733	9.82488886279298e-07\\
0.0471536527773009	1.02419750531429e-06\\
0.0481569219853286	1.06667668375206e-06\\
0.0491601911933563	1.10991856140992e-06\\
0.050163460401384	1.15391513426107e-06\\
0.0511667296094117	1.19865825576646e-06\\
0.0521699988174393	1.24413963820565e-06\\
0.053173268025467	1.29035085404068e-06\\
0.0541765372334947	1.3372833373137e-06\\
0.0551798064415224	1.38492838504131e-06\\
0.0561830756495501	1.4332771586577e-06\\
0.0571863448575777	1.48232068547278e-06\\
0.0581896140656054	1.5320498601273e-06\\
0.0591928832736331	1.58245544612548e-06\\
0.0601961524816608	1.6335280773338e-06\\
0.0611994216896884	1.68525825952625e-06\\
0.0622026908977161	1.73763637195965e-06\\
0.0632059601057438	1.79065266894697e-06\\
0.0642092293137715	1.84429728145051e-06\\
0.0652124985217992	1.89856021874084e-06\\
0.0662157677298268	1.953431370019e-06\\
0.0672190369378545	2.00890050610122e-06\\
0.0682223061458822	2.06495728105436e-06\\
0.0692255753539099	2.12159123397662e-06\\
0.0702288445619376	2.1787917906716e-06\\
0.0712321137699652	2.23654826540408e-06\\
0.0722353829779929	2.29484986266175e-06\\
0.0732386521860206	2.35368567893538e-06\\
0.0742419213940483	2.41304470451008e-06\\
0.075245190602076	2.4729158253082e-06\\
0.0762484598101036	2.53328782468894e-06\\
0.0772517290181313	2.59414938529832e-06\\
0.078254998226159	2.65548909097771e-06\\
0.0792582674341867	2.71729542859254e-06\\
0.0802615366422144	2.77955678998074e-06\\
0.081264805850242	2.84226147384806e-06\\
0.0822680750582697	2.90539768768548e-06\\
0.0832713442662974	2.96895354973e-06\\
0.0842746134743251	3.03291709094112e-06\\
0.0852778826823528	3.09727625695598e-06\\
0.0862811518903804	3.16201891008748e-06\\
0.0872844210984081	3.22713283132934e-06\\
0.0882876903064358	3.29260572237487e-06\\
0.0892909595144635	3.35842520764922e-06\\
0.0902942287224912	3.42457883635461e-06\\
0.0912974979305188	3.49105408454346e-06\\
0.0923007671385465	3.55783835712862e-06\\
0.0933040363465742	3.62491899005625e-06\\
0.0943073055546019	3.69228325233995e-06\\
0.0953105747626296	3.75991834818156e-06\\
0.0963138439706572	3.82781141908797e-06\\
0.0973171131786849	3.89594954599868e-06\\
0.0983203823867126	3.9643197514238e-06\\
0.0993236515947403	4.03290900159205e-06\\
0.100326920802768	4.10170420860858e-06\\
0.101330190010796	4.17069223262206e-06\\
0.102333459218823	4.2398598840166e-06\\
0.103336728426851	4.30919392553379e-06\\
0.104339997634879	4.37868107455987e-06\\
0.105343266842906	4.44830800526417e-06\\
0.106346536050934	4.5180613508235e-06\\
0.107349805258962	4.58792770563817e-06\\
0.108353074466989	4.65789362757066e-06\\
0.109356343675017	4.7279456401118e-06\\
0.110359612883045	4.79807023471141e-06\\
0.111362882091072	4.8682538729564e-06\\
0.1123661512991	4.93848298883354e-06\\
0.113369420507128	5.00874399099745e-06\\
0.114372689715155	5.0790232649637e-06\\
0.115375958923183	5.14930717546554e-06\\
0.116379228131211	5.21958206865541e-06\\
0.117382497339239	5.28983427437382e-06\\
0.118385766547266	5.36005010848521e-06\\
0.119389035755294	5.43021587505749e-06\\
0.120392304963322	5.50031786870338e-06\\
0.121395574171349	5.57034237684441e-06\\
0.122398843379377	5.64027568199256e-06\\
0.123402112587405	5.71010406403337e-06\\
0.124405381795432	5.77981380251021e-06\\
0.12540865100346	5.84939117894078e-06\\
0.126411920211488	5.91882247897635e-06\\
0.127415189419515	5.98809399487631e-06\\
0.128418458627543	6.05719202766699e-06\\
0.129421727835571	6.12610288945739e-06\\
0.130424997043598	6.19481290572235e-06\\
0.131428266251626	6.26330841758419e-06\\
0.132431535459654	6.33157578409247e-06\\
0.133434804667681	6.39960138450172e-06\\
0.134438073875709	6.46737162054633e-06\\
0.135441343083737	6.53487291871272e-06\\
0.136444612291764	6.60209173250807e-06\\
0.137447881499792	6.66901454472548e-06\\
0.13845115070782	6.73562786970504e-06\\
0.139454419915847	6.80191825559049e-06\\
0.140457689123875	6.86787228658109e-06\\
0.141460958331903	6.93347658520827e-06\\
0.14246422753993	6.99871781448734e-06\\
0.143467496747958	7.06358268021343e-06\\
0.144470765955986	7.12805793324899e-06\\
0.145474035164014	7.19213037165802e-06\\
0.146477304372041	7.25578684295137e-06\\
0.147480573580069	7.31901424629526e-06\\
0.148483842788097	7.38179953471212e-06\\
0.149487111996124	7.44412971727349e-06\\
0.150490381204152	7.50599186128445e-06\\
0.15149365041218	7.56737309445951e-06\\
0.152496919620207	7.62826060708933e-06\\
0.153500188828235	7.68864165419817e-06\\
0.154503458036263	7.74850355769151e-06\\
0.15550672724429	7.80783370849358e-06\\
0.156509996452318	7.86661956867447e-06\\
0.157513265660346	7.92484867356658e-06\\
0.158516534868373	7.98250863386967e-06\\
0.159519804076401	8.03958713774473e-06\\
0.160523073284429	8.09607195289592e-06\\
0.161526342492456	8.15195092864038e-06\\
0.162529611700484	8.20721199796572e-06\\
0.163532880908512	8.26184317957441e-06\\
0.164536150116539	8.31583257991534e-06\\
0.165539419324567	8.36916839520184e-06\\
0.166542688532595	8.42183891341578e-06\\
0.167545957740622	8.47383251629769e-06\\
0.16854922694865	8.52513768132258e-06\\
0.169552496156678	8.57574298366073e-06\\
0.170555765364706	8.62563709812358e-06\\
0.171559034572733	8.6748088010943e-06\\
0.172562303780761	8.72324697242053e-06\\
0.173565572988789	8.77094059740121e-06\\
0.174568842196816	8.8178787685371e-06\\
0.175572111404844	8.86405068748458e-06\\
0.176575380612872	8.90944566688274e-06\\
0.177578649820899	8.95405313214457e-06\\
0.178581919028927	8.99786262343352e-06\\
0.179585188236955	9.04086379721641e-06\\
0.180588457444982	9.08304642820415e-06\\
0.18159172665301	9.12440041107133e-06\\
0.182594995861038	9.16491576219724e-06\\
0.183598265069065	9.2045826213884e-06\\
0.184601534277093	9.24339125358184e-06\\
0.185604803485121	9.28133205052861e-06\\
0.186608072693148	9.31839553245761e-06\\
0.187611341901176	9.35457234971937e-06\\
0.188614611109204	9.38985328441014e-06\\
0.189617880317231	9.42422925197402e-06\\
0.190621149525259	9.45769130278544e-06\\
0.191624418733287	9.49023062371024e-06\\
0.192627687941314	9.52183853964525e-06\\
0.193630957149342	9.55250651503652e-06\\
0.19463422635737	9.58222615537522e-06\\
0.195637495565398	9.6109892086721e-06\\
0.196640764773425	9.63878756690917e-06\\
0.197644033981453	9.66561326746901e-06\\
0.198647303189481	9.69145849454107e-06\\
0.199650572397508	9.71631558050533e-06\\
0.200653841605536	9.74017700729231e-06\\
0.201657110813564	9.76303540771993e-06\\
0.202660380021591	9.78488356680624e-06\\
0.203663649229619	9.80571442305906e-06\\
0.204666918437647	9.82552106974046e-06\\
0.205670187645674	9.84429675610771e-06\\
0.206673456853702	9.86203488862942e-06\\
0.20767672606173	9.87872903217687e-06\\
0.208679995269757	9.89437291119063e-06\\
0.209683264477785	9.9089604108219e-06\\
0.210686533685813	9.92248557804862e-06\\
0.21168980289384	9.93494262276615e-06\\
0.212693072101868	9.94632591885217e-06\\
0.213696341309896	9.95663000520586e-06\\
0.214699610517923	9.96584958676104e-06\\
0.215702879725951	9.97397953547311e-06\\
0.216706148933979	9.98101489127969e-06\\
0.217709418142006	9.9869508630346e-06\\
0.218712687350034	9.99178282941563e-06\\
0.219715956558062	9.99550633980106e-06\\
0.220719225766089	9.99811711513891e-06\\
0.221722494974117	9.99961104875076e-06\\
0.222725764182145	9.99998420714619e-06\\
0.223729033390173	9.9992328307913e-06\\
0.2247323025982	9.99735333485319e-06\\
0.225735571806228	9.99434230991672e-06\\
0.226738841014256	9.99019652267434e-06\\
0.227742110222283	9.98491291658691e-06\\
0.228745379430311	9.97848861251756e-06\\
0.229748648638339	9.97092090933733e-06\\
0.230751917846366	9.96220728450093e-06\\
0.231755187054394	9.95234539459798e-06\\
0.232758456262422	9.94133307587203e-06\\
0.233761725470449	9.92916834471329e-06\\
0.234764994678477	9.91584939812229e-06\\
0.235768263886505	9.90137461414471e-06\\
0.236771533094532	9.88574255227801e-06\\
0.23777480230256	9.86895195384903e-06\\
0.238778071510588	9.8510017423626e-06\\
0.239781340718615	9.83189102382178e-06\\
0.240784609926643	9.81161908701823e-06\\
0.241787879134671	9.79018540379524e-06\\
0.242791148342698	9.76758962927984e-06\\
0.243794417550726	9.74383160208692e-06\\
0.244797686758754	9.71891134449431e-06\\
0.245800955966781	9.69282906258794e-06\\
0.246804225174809	9.66558514637867e-06\\
0.247807494382837	9.63718016988929e-06\\
0.248810763590865	9.60761489121263e-06\\
0.249814032798892	9.57689025254052e-06\\
0.25081730200692	9.5450073801059e-06\\
0.251820571214948	9.51196758438184e-06\\
0.252823840422975	9.47777235967955e-06\\
0.253827109631003	9.44242338428892e-06\\
0.254830378839031	9.4059225203039e-06\\
0.255833648047058	9.36827181347582e-06\\
0.256836917255086	9.32947349303711e-06\\
0.257840186463114	9.28952997149663e-06\\
0.258843455671141	9.2484438444052e-06\\
0.259846724879169	9.20621789009223e-06\\
0.260849994087197	9.16285506937323e-06\\
0.261853263295224	9.11835852522815e-06\\
0.262856532503252	9.07273158245108e-06\\
0.26385980171128	9.02597774727034e-06\\
0.264863070919307	8.97810070694009e-06\\
0.265866340127335	8.92910432930336e-06\\
0.266869609335363	8.87899266232558e-06\\
0.26787287854339	8.8277699336003e-06\\
0.268876147751418	8.77544054982516e-06\\
0.269879416959446	8.72200909625014e-06\\
0.270882686167473	8.6674803360972e-06\\
0.271885955375501	8.61185920984994e-06\\
0.272889224583529	8.55515083502018e-06\\
0.273892493791557	8.49736050487826e-06\\
0.274895762999584	8.4384936881617e-06\\
0.275899032207612	8.37855602825332e-06\\
0.27690230141564	8.31755334243183e-06\\
0.277905570623667	8.2554916210943e-06\\
0.278908839831695	8.19237702695145e-06\\
0.279912109039723	8.12821589419535e-06\\
0.28091537824775	8.06301472763946e-06\\
0.281918647455778	7.99678020183165e-06\\
0.282921916663806	7.92951916013932e-06\\
0.283925185871833	7.8612386138088e-06\\
0.284928455079861	7.79194574087128e-06\\
0.285931724287889	7.72164788564954e-06\\
0.286934993495916	7.65035255698409e-06\\
0.287938262703944	7.57806742768719e-06\\
0.288941531911972	7.50480033334294e-06\\
0.289944801119999	7.43055927120723e-06\\
0.290948070328027	7.35535239908172e-06\\
0.291951339536055	7.27918803416175e-06\\
0.292954608744082	7.20207465185796e-06\\
0.29395787795211	7.12402088459533e-06\\
0.294961147160138	7.04503552058359e-06\\
0.295964416368165	6.9651275025646e-06\\
0.296967685576193	6.88430592653445e-06\\
0.297970954784221	6.80258004044115e-06\\
0.298974223992248	6.71995924285749e-06\\
0.299977493200276	6.63645308162999e-06\\
0.300980762408304	6.5520712525037e-06\\
0.301984031616332	6.4668235977233e-06\\
0.302987300824359	6.38072010461039e-06\\
0.303990570032387	6.29377090411748e-06\\
0.304993839240415	6.20598626935962e-06\\
0.305997108448442	6.11737661412169e-06\\
0.30700037765647	6.02795249134433e-06\\
0.308003646864498	5.93772459158671e-06\\
0.309006916072525	5.84670374146755e-06\\
0.310010185280553	5.75490090208376e-06\\
0.311013454488581	5.66232716740753e-06\\
0.312016723696608	5.56899376266195e-06\\
0.313019992904636	5.47491204250558e-06\\
0.314023262112664	5.38009349004639e-06\\
0.315026531320691	5.28454971413323e-06\\
0.316029800528719	5.1882924483292e-06\\
0.317033069736747	5.09133354901357e-06\\
0.318036338944774	4.99368499363409e-06\\
0.319039608152802	4.89535887893965e-06\\
0.32004287736083	4.79636741919368e-06\\
0.321046146568857	4.69672294436848e-06\\
0.322049415776885	4.59643789832085e-06\\
0.323052684984913	4.49552483694879e-06\\
0.32405595419294	4.39399642633051e-06\\
0.325059223400968	4.29186544084491e-06\\
0.326062492608996	4.18914476127516e-06\\
0.327065761817024	4.0858473728944e-06\\
0.328069031025051	3.98198636353454e-06\\
0.329072300233079	3.87757492163839e-06\\
0.330075569441107	3.77262633429522e-06\\
0.331078838649134	3.66715398526029e-06\\
0.332082107857162	3.56117135276635e-06\\
0.33308537706519	3.4546920082815e-06\\
0.334088646273217	3.34772961332771e-06\\
0.335091915481245	3.24029791801368e-06\\
0.336095184689273	3.13241075956593e-06\\
0.3370984538973	3.02408205908856e-06\\
0.338101723105328	2.9153258202585e-06\\
0.339104992313356	2.80615612703242e-06\\
0.340108261521383	2.69658714153534e-06\\
0.341111530729411	2.58663310193652e-06\\
0.342114799937439	2.47630832031274e-06\\
0.343118069145466	2.36562718049893e-06\\
0.344121338353494	2.25460413592732e-06\\
0.345124607561522	2.14325370745472e-06\\
0.346127876769549	2.03159048117873e-06\\
0.347131145977577	1.91962910624316e-06\\
0.348134415185605	1.80738429263242e-06\\
0.349137684393632	1.69487080895629e-06\\
0.35014095360166	1.58210348022472e-06\\
0.351144222809688	1.46909718561278e-06\\
0.352147492017716	1.35586685621661e-06\\
0.353150761225743	1.24242747280078e-06\\
0.354154030433771	1.12879406353709e-06\\
0.355157299641799	1.01498170173525e-06\\
0.356160568849826	9.01005503565818e-07\\
0.357163838057854	7.86880625775637e-07\\
0.358167107265882	6.72622263396266e-07\\
0.359170376473909	5.58245647445835e-07\\
0.360173645681937	4.43766042624554e-07\\
0.361176914889965	3.29198745004284e-07\\
0.362180184097992	2.14559079712571e-07\\
0.36318345330602	9.98623986114985e-08\\
0.364186722514048	-1.48759220285201e-08\\
0.365189991722075	-1.29640483859334e-07\\
0.366193260930103	-2.44415868789736e-07\\
0.367196530138131	-3.59186641323956e-07\\
0.368199799346158	-4.73937350903511e-07\\
0.369203068554186	-5.88652534252045e-07\\
0.370206337762214	-7.03316717722851e-07\\
0.371209606970241	-8.17914419648756e-07\\
0.372212876178269	-9.32430152693789e-07\\
0.373216145386297	-1.04684842620632e-06\\
0.374219414594324	-1.16115374857356e-06\\
0.375222683802352	-1.27533062916287e-06\\
0.37622595301038	-1.38936358233343e-06\\
0.377229222218407	-1.50323712730793e-06\\
0.378232491426435	-1.61693579218395e-06\\
0.379235760634463	-1.73044411587478e-06\\
0.380239029842491	-1.84374665046318e-06\\
0.381242299050518	-1.95682796355369e-06\\
0.382245568258546	-2.06967264062319e-06\\
0.383248837466574	-2.18226528736926e-06\\
0.384252106674601	-2.29459053205593e-06\\
0.385255375882629	-2.40663302785686e-06\\
0.386258645090657	-2.51837745519482e-06\\
0.387261914298684	-2.62980852407792e-06\\
0.388265183506712	-2.74091097643141e-06\\
0.38926845271474	-2.85166958842576e-06\\
0.390271721922767	-2.96206917279944e-06\\
0.391274991130795	-3.07209458117682e-06\\
0.392278260338823	-3.18173070638073e-06\\
0.39328152954685	-3.29096248473905e-06\\
0.394284798754878	-3.39977489838508e-06\\
0.395288067962906	-3.50815297755154e-06\\
0.396291337170933	-3.61608180285729e-06\\
0.397294606378961	-3.72354650758714e-06\\
0.398297875586989	-3.83053227996401e-06\\
0.399301144795016	-3.93702436541313e-06\\
0.400304414003044	-4.04300806881757e-06\\
0.401307683211072	-4.14846875676543e-06\\
0.402310952419099	-4.25339185978781e-06\\
0.403314221627127	-4.35776287458735e-06\\
0.404317490835155	-4.46156736625763e-06\\
0.405320760043183	-4.56479097049104e-06\\
0.40632402925121	-4.66741939577776e-06\\
0.407327298459238	-4.7694384255931e-06\\
0.408330567667266	-4.87083392057348e-06\\
0.409333836875293	-4.97159182068184e-06\\
0.410337106083321	-5.07169814736033e-06\\
0.411340375291349	-5.1711390056711e-06\\
0.412343644499376	-5.26990058642502e-06\\
0.413346913707404	-5.36796916829747e-06\\
0.414350182915432	-5.46533111993012e-06\\
0.415353452123459	-5.56197290202072e-06\\
0.416356721331487	-5.65788106939753e-06\\
0.417359990539515	-5.75304227308167e-06\\
0.418363259747542	-5.84744326232752e-06\\
0.41936652895557	-5.94107088666424e-06\\
0.420369798163598	-6.03391209790569e-06\\
0.421373067371625	-6.12595395215317e-06\\
0.422376336579653	-6.21718361178058e-06\\
0.423379605787681	-6.30758834740354e-06\\
0.424382874995708	-6.39715553983278e-06\\
0.425386144203736	-6.48587268200981e-06\\
0.426389413411764	-6.57372738092658e-06\\
0.427392682619791	-6.66070735952731e-06\\
0.428395951827819	-6.74680045859278e-06\\
0.429399221035847	-6.83199463860674e-06\\
0.430402490243875	-6.91627798160447e-06\\
0.431405759451902	-6.99963869300212e-06\\
0.43240902865993	-7.0820651034083e-06\\
0.433412297867958	-7.16354567041583e-06\\
0.434415567075985	-7.24406898037412e-06\\
0.435418836284013	-7.32362375014278e-06\\
0.436422105492041	-7.40219882882432e-06\\
0.437425374700068	-7.47978319947737e-06\\
0.438428643908096	-7.55636598080939e-06\\
0.439431913116124	-7.63193642884887e-06\\
0.440435182324151	-7.70648393859516e-06\\
0.441438451532179	-7.77999804564923e-06\\
0.442441720740207	-7.85246842782162e-06\\
0.443444989948234	-7.92388490671875e-06\\
0.444448259156262	-7.99423744930789e-06\\
0.44545152836429	-8.06351616945907e-06\\
0.446454797572317	-8.13171132946519e-06\\
0.447458066780345	-8.19881334153908e-06\\
0.448461335988373	-8.26481276928731e-06\\
0.4494646051964	-8.32970032916236e-06\\
0.450467874404428	-8.39346689188926e-06\\
0.451471143612456	-8.45610348386936e-06\\
0.452474412820483	-8.51760128856132e-06\\
0.453477682028511	-8.57795164783692e-06\\
0.454480951236539	-8.63714606331235e-06\\
0.455484220444566	-8.69517619765635e-06\\
0.456487489652594	-8.75203387587221e-06\\
0.457490758860622	-8.80771108655555e-06\\
0.45849402806865	-8.8621999831263e-06\\
0.459497297276677	-8.91549288503897e-06\\
0.460500566484705	-8.96758227895994e-06\\
0.461503835692733	-9.01846081992713e-06\\
0.46250710490076	-9.06812133247867e-06\\
0.463510374108788	-9.11655681175817e-06\\
0.464513643316816	-9.16376042459185e-06\\
0.465516912524843	-9.20972551054145e-06\\
0.466520181732871	-9.25444558292797e-06\\
0.467523450940899	-9.29791432983118e-06\\
0.468526720148926	-9.34012561506095e-06\\
0.469529989356954	-9.38107347910144e-06\\
0.470533258564982	-9.42075214002956e-06\\
0.471536527773009	-9.45915599440405e-06\\
0.472539796981037	-9.49627961812827e-06\\
0.473543066189065	-9.53211776728683e-06\\
0.474546335397092	-9.56666537895074e-06\\
0.47554960460512	-9.59991757195815e-06\\
0.476552873813148	-9.63186964766614e-06\\
0.477556143021175	-9.66251709067367e-06\\
0.478559412229203	-9.6918555695174e-06\\
0.479562681437231	-9.71988093733779e-06\\
0.480565950645258	-9.74658923251995e-06\\
0.481569219853286	-9.77197667930081e-06\\
0.482572489061314	-9.79603968835228e-06\\
0.483575758269342	-9.81877485733427e-06\\
0.484579027477369	-9.840178971417e-06\\
0.485582296685397	-9.86024900377846e-06\\
0.486585565893425	-9.87898211606897e-06\\
0.487588835101452	-9.89637565884917e-06\\
0.48859210430948	-9.9124271719973e-06\\
0.489595373517508	-9.92713438508869e-06\\
0.490598642725535	-9.94049521774541e-06\\
0.491601911933563	-9.95250777995683e-06\\
0.492605181141591	-9.96317037236998e-06\\
0.493608450349618	-9.97248148655276e-06\\
0.494611719557646	-9.98043980522472e-06\\
0.495614988765674	-9.98704420246109e-06\\
0.496618257973701	-9.99229374386563e-06\\
0.497621527181729	-9.99618768671492e-06\\
0.498624796389757	-9.99872548007232e-06\\
0.499628065597784	-9.9999067648734e-06\\
0.500631334805812	-9.99973137398077e-06\\
0.50163460401384	-9.9981993322101e-06\\
0.502637873221867	-9.99531085632643e-06\\
0.503641142429895	-9.99106635501016e-06\\
0.504644411637923	-9.98546642879497e-06\\
0.50564768084595	-9.97851186997431e-06\\
0.506650950053978	-9.97020366248013e-06\\
0.507654219262006	-9.96054298173151e-06\\
0.508657488470034	-9.94953119445225e-06\\
0.509660757678061	-9.93716985846213e-06\\
0.510664026886089	-9.92346072243591e-06\\
0.511667296094117	-9.90840572563361e-06\\
0.512670565302144	-9.89200699760299e-06\\
0.513673834510172	-9.87426685785043e-06\\
0.5146771037182	-9.85518781548433e-06\\
0.515680372926227	-9.83477256882851e-06\\
0.516683642134255	-9.81302400500617e-06\\
0.517686911342283	-9.78994519949557e-06\\
0.51869018055031	-9.76553941565618e-06\\
0.519693449758338	-9.73981010422715e-06\\
0.520696718966366	-9.71276090279395e-06\\
0.521699988174393	-9.68439563522988e-06\\
0.522703257382421	-9.65471831110521e-06\\
0.523706526590449	-9.62373312507193e-06\\
0.524709795798476	-9.59144445621733e-06\\
0.525713065006504	-9.55785686738714e-06\\
0.526716334214532	-9.52297510448673e-06\\
0.527719603422559	-9.48680409574789e-06\\
0.528722872630587	-9.44934895097015e-06\\
0.529726141838615	-9.41061496073416e-06\\
0.530729411046643	-9.37060759558848e-06\\
0.53173268025467	-9.32933250520554e-06\\
0.532735949462698	-9.28679551751208e-06\\
0.533739218670725	-9.24300263779359e-06\\
0.534742487878753	-9.19796004776727e-06\\
0.535745757086781	-9.15167410463293e-06\\
0.536749026294809	-9.10415134009244e-06\\
0.537752295502836	-9.05539845934555e-06\\
0.538755564710864	-9.00542234005679e-06\\
0.539758833918892	-8.95423003129845e-06\\
0.540762103126919	-8.90182875246455e-06\\
0.541765372334947	-8.8482258921592e-06\\
0.542768641542975	-8.79342900706211e-06\\
0.543771910751002	-8.73744582076289e-06\\
0.54477517995903	-8.68028422257383e-06\\
0.545778449167058	-8.62195226631633e-06\\
0.546781718375085	-8.56245816908147e-06\\
0.547784987583113	-8.50181030996559e-06\\
0.548788256791141	-8.44001722878141e-06\\
0.549791525999168	-8.37708762474457e-06\\
0.550794795207196	-8.31303035513551e-06\\
0.551798064415224	-8.24785443393738e-06\\
0.552801333623251	-8.18156903044888e-06\\
0.553804602831279	-8.1141834678749e-06\\
0.554807872039307	-8.04570722189241e-06\\
0.555811141247334	-7.97614991919464e-06\\
0.556814410455362	-7.90552133600646e-06\\
0.55781767966339	-7.83383139658876e-06\\
0.558820948871418	-7.7610901717068e-06\\
0.559824218079445	-7.68730787708375e-06\\
0.560827487287473	-7.61249487183195e-06\\
0.561830756495501	-7.53666165685801e-06\\
0.562834025703528	-7.45981887325226e-06\\
0.563837294911556	-7.38197730064949e-06\\
0.564840564119584	-7.30314785557671e-06\\
0.565843833327611	-7.22334158977342e-06\\
0.566847102535639	-7.14256968849391e-06\\
0.567850371743667	-7.0608434687903e-06\\
0.568853640951694	-6.97817437777231e-06\\
0.569856910159722	-6.89457399085066e-06\\
0.57086017936775	-6.81005400995803e-06\\
0.571863448575777	-6.72462626175341e-06\\
0.572866717783805	-6.63830269580563e-06\\
0.573869986991833	-6.55109538275852e-06\\
0.57487325619986	-6.46301651247853e-06\\
0.575876525407888	-6.37407839218254e-06\\
0.576879794615916	-6.28429344455021e-06\\
0.577883063823943	-6.19367420581661e-06\\
0.578886333031971	-6.10223332384909e-06\\
0.579889602239999	-6.00998355620623e-06\\
0.580892871448026	-5.91693776818132e-06\\
0.581896140656054	-5.82310893082828e-06\\
0.582899409864082	-5.72851011897236e-06\\
0.583902679072109	-5.63315450920818e-06\\
0.584905948280137	-5.53705537786884e-06\\
0.585909217488165	-5.44022609900492e-06\\
0.586912486696193	-5.34268014232422e-06\\
0.58791575590422	-5.24443107113055e-06\\
0.588919025112248	-5.14549254024432e-06\\
0.589922294320276	-5.04587829391064e-06\\
0.590925563528303	-4.94560216369274e-06\\
0.591928832736331	-4.84467806635375e-06\\
0.592932101944359	-4.74312000172448e-06\\
0.593935371152386	-4.64094205055994e-06\\
0.594938640360414	-4.53815837238218e-06\\
0.595941909568442	-4.43478320331363e-06\\
0.596945178776469	-4.33083085389674e-06\\
0.597948447984497	-4.22631570690412e-06\\
0.598951717192525	-4.12125221513794e-06\\
0.599954986400552	-4.01565489921783e-06\\
0.60095825560858	-3.90953834535956e-06\\
0.601961524816608	-3.80291720314439e-06\\
0.602964794024635	-3.69580618327833e-06\\
0.603968063232663	-3.58822005534253e-06\\
0.604971332440691	-3.48017364553647e-06\\
0.605974601648718	-3.3716818344102e-06\\
0.606977870856746	-3.26275955459162e-06\\
0.607981140064774	-3.15342178850403e-06\\
0.608984409272802	-3.04368356607768e-06\\
0.609987678480829	-2.93355996245407e-06\\
0.610990947688857	-2.82306609568395e-06\\
0.611994216896884	-2.7122171244187e-06\\
0.612997486104912	-2.60102824559745e-06\\
0.61400075531294	-2.48951469212687e-06\\
0.615004024520968	-2.37769173055744e-06\\
0.616007293728995	-2.26557465875422e-06\\
0.617010562937023	-2.15317880356418e-06\\
0.618013832145051	-2.04051951847876e-06\\
0.619017101353078	-1.92761218129342e-06\\
0.620020370561106	-1.81447219176391e-06\\
0.621023639769134	-1.70111496925961e-06\\
0.622026908977161	-1.58755595041473e-06\\
0.623030178185189	-1.47381058677717e-06\\
0.624033447393217	-1.35989434245594e-06\\
0.625036716601244	-1.24582269176714e-06\\
0.626039985809272	-1.13161111687848e-06\\
0.6270432550173	-1.0172751054543e-06\\
0.628046524225327	-9.0283014829977e-07\\
0.629049793433355	-7.88291737004991e-07\\
0.630053062641383	-6.7367536159006e-07\\
0.63105633184941	-5.58996508151251e-07\\
0.632059601057438	-4.4427065650767e-07\\
0.633062870265466	-3.29513277849861e-07\\
0.634066139473493	-2.14739832390756e-07\\
0.635069408681521	-9.99657670188628e-08\\
0.636072677889549	1.47934870459412e-08\\
0.637075947097577	1.29522516593288e-07\\
0.638079216305604	2.44205928759937e-07\\
0.639082485513632	3.58828353363432e-07\\
0.64008575472166	4.73374445231463e-07\\
0.641089023929687	5.8782888652681e-07\\
0.642092293137715	7.02176389067241e-07\\
0.643095562345743	8.16401696640071e-07\\
0.64409883155377	9.30489587311133e-07\\
0.645102100761798	1.04442487572761e-06\\
0.646105369969826	1.1581924154145e-06\\
0.647108639177853	1.27177710106456e-06\\
0.648111908385881	1.38516387082067e-06\\
0.649115177593909	1.49833770855098e-06\\
0.650118446801936	1.6112836461163e-06\\
0.651121716009964	1.72398676562921e-06\\
0.652124985217992	1.83643220170455e-06\\
0.653128254426019	1.94860514370107e-06\\
0.654131523634047	2.06049083795401e-06\\
0.655134792842075	2.17207458999776e-06\\
0.656138062050102	2.28334176677867e-06\\
0.65714133125813	2.39427779885777e-06\\
0.658144600466158	2.50486818260261e-06\\
0.659147869674185	2.61509848236838e-06\\
0.660151138882213	2.7249543326673e-06\\
0.661154408090241	2.83442144032659e-06\\
0.662157677298268	2.94348558663444e-06\\
0.663160946506296	3.05213262947375e-06\\
0.664164215714324	3.16034850544315e-06\\
0.665167484922352	3.26811923196454e-06\\
0.666170754130379	3.37543090937881e-06\\
0.667174023338407	3.48226972302046e-06\\
0.668177292546435	3.58862194530289e-06\\
0.669180561754462	3.69447393774517e-06\\
0.67018383096249	3.79981215302861e-06\\
0.671187100170518	3.90462313701334e-06\\
0.672190369378545	4.00889353074731e-06\\
0.673193638586573	4.11261007245785e-06\\
0.674196907794601	4.21575959952837e-06\\
0.675200177002628	4.31832905045838e-06\\
0.676203446210656	4.42030546680766e-06\\
0.677206715418684	4.52167599512161e-06\\
0.678209984626711	4.62242788884268e-06\\
0.679213253834739	4.72254851020108e-06\\
0.680216523042767	4.82202533209048e-06\\
0.681219792250794	4.92084593992386e-06\\
0.682223061458822	5.01899803347232e-06\\
0.68322633066685	5.11646942868441e-06\\
0.684229599874877	5.2132480594867e-06\\
0.685232869082905	5.30932197956589e-06\\
0.686236138290933	5.40467936413144e-06\\
0.687239407498961	5.49930851165722e-06\\
0.688242676706988	5.59319784560517e-06\\
0.689245945915016	5.68633591612613e-06\\
0.690249215123043	5.77871140174365e-06\\
0.691252484331071	5.87031311101335e-06\\
0.692255753539099	5.96112998416483e-06\\
0.693259022747127	6.05115109471881e-06\\
0.694262291955154	6.1403656510853e-06\\
0.695265561163182	6.22876299813849e-06\\
0.69626883037121	6.31633261877138e-06\\
0.697272099579237	6.40306413542617e-06\\
0.698275368787265	6.4889473116027e-06\\
0.699278637995293	6.57397205334556e-06\\
0.70028190720332	6.65812841070648e-06\\
0.701285176411348	6.74140657918383e-06\\
0.702288445619376	6.82379690114006e-06\\
0.703291714827403	6.9052898671937e-06\\
0.704294984035431	6.98587611758829e-06\\
0.705298253243459	7.06554644353811e-06\\
0.706301522451486	7.14429178854808e-06\\
0.707304791659514	7.22210322331662e-06\\
0.708308060867542	7.29897190428692e-06\\
0.709311330075569	7.37488936435235e-06\\
0.710314599283597	7.44984717104964e-06\\
0.711317868491625	7.52383703963645e-06\\
0.712321137699652	7.59685086551349e-06\\
0.71332440690768	7.6688806835836e-06\\
0.714327676115708	7.73991870647754e-06\\
0.715330945323736	7.80995730061966e-06\\
0.716334214531763	7.87898899449173e-06\\
0.717337483739791	7.94700649294062e-06\\
0.718340752947819	8.01400265986636e-06\\
0.719344022155846	8.07997052736293e-06\\
0.720347291363874	8.14490329658487e-06\\
0.721350560571902	8.20879433490769e-06\\
0.722353829779929	8.27163717708546e-06\\
0.723357098987957	8.33342554849571e-06\\
0.724360368195985	8.39415331479113e-06\\
0.725363637404012	8.45381453999555e-06\\
0.72636690661204	8.5124034456657e-06\\
0.727370175820068	8.56991444110035e-06\\
0.728373445028095	8.62634209451872e-06\\
0.729376714236123	8.68168116049864e-06\\
0.730379983444151	8.73592656899626e-06\\
0.731383252652178	8.78907342522307e-06\\
0.732386521860206	8.84111701034542e-06\\
0.733389791068234	8.89205278820181e-06\\
0.734393060276261	8.94187639762056e-06\\
0.735396329484289	8.99058365231688e-06\\
0.736399598692317	9.03817055382882e-06\\
0.737402867900344	9.08463328302692e-06\\
0.738406137108372	9.12996820062751e-06\\
0.7394094063164	9.1741718394994e-06\\
0.740412675524427	9.21724092772558e-06\\
0.741415944732455	9.2591723723843e-06\\
0.742419213940483	9.29996325369673e-06\\
0.743422483148511	9.33961084188503e-06\\
0.744425752356538	9.37811258984369e-06\\
0.745429021564566	9.41546613245965e-06\\
0.746432290772594	9.45166928950974e-06\\
0.747435559980621	9.48672006006629e-06\\
0.748438829188649	9.52061663158341e-06\\
0.749442098396677	9.55335737182214e-06\\
0.750445367604704	9.58494083402456e-06\\
0.751448636812732	9.6153657563411e-06\\
0.75245190602076	9.64463105918658e-06\\
0.753455175228787	9.67273584842255e-06\\
0.754458444436815	9.69967941394027e-06\\
0.755461713644843	9.72546122812776e-06\\
0.75646498285287	9.75008094901613e-06\\
0.757468252060898	9.77353841873752e-06\\
0.758471521268926	9.79583366181204e-06\\
0.759474790476953	9.81696688899705e-06\\
0.760478059684981	9.8369384900711e-06\\
0.761481328893009	9.85574904118294e-06\\
0.762484598101036	9.87339930138575e-06\\
0.763487867309064	9.88989021256862e-06\\
0.764491136517092	9.90522289666995e-06\\
0.76549440572512	9.91939866054333e-06\\
0.766497674933147	9.93241899041335e-06\\
0.767500944141175	9.94428555718367e-06\\
0.768504213349202	9.95500020808904e-06\\
0.76950748255723	9.96456497421156e-06\\
0.770510751765258	9.97298206660062e-06\\
0.771514020973286	9.98025387492434e-06\\
0.772517290181313	9.98638296749987e-06\\
0.773520559389341	9.9913720916536e-06\\
0.774523828597369	9.99522417247609e-06\\
0.775527097805396	9.99794231222385e-06\\
0.776530367013424	9.99952978973701e-06\\
0.777533636221452	9.99999005988227e-06\\
0.778536905429479	9.99932675271e-06\\
0.779540174637507	9.99754367294128e-06\\
0.780543443845535	9.99464479883745e-06\\
0.781546713053562	9.99063428163729e-06\\
0.78254998226159	9.98551644480623e-06\\
0.783553251469618	9.9792957833043e-06\\
0.784556520677645	9.97197696258783e-06\\
0.785559789885673	9.96356481739334e-06\\
0.786563059093701	9.95406435194856e-06\\
0.787566328301728	9.94348073607312e-06\\
0.788569597509756	9.93181930849931e-06\\
0.789572866717784	9.91908557320834e-06\\
0.790576135925811	9.90528519905206e-06\\
0.791579405133839	9.89042401769939e-06\\
0.792582674341867	9.8745080249786e-06\\
0.793585943549895	9.85754337671373e-06\\
0.794589212757922	9.83953638951866e-06\\
0.79559248196595	9.82049354065195e-06\\
0.796595751173978	9.8004214626841e-06\\
0.797599020382005	9.77932694944799e-06\\
0.798602289590033	9.75721694534687e-06\\
0.799605558798061	9.73409855393356e-06\\
0.800608828006088	9.70997903502401e-06\\
0.801612097214116	9.68486577949833e-06\\
0.802615366422144	9.65876635592905e-06\\
0.803618635630171	9.63168846588951e-06\\
0.804621904838199	9.60363996476437e-06\\
0.805625174046227	9.57462885334934e-06\\
0.806628443254254	9.5446632765797e-06\\
0.807631712462282	9.51375152476789e-06\\
0.80863498167031	9.48190202723747e-06\\
0.809638250878337	9.44912335575552e-06\\
0.810641520086365	9.41542422166565e-06\\
0.811644789294393	9.38081347202982e-06\\
0.81264805850242	9.34530009347955e-06\\
0.813651327710448	9.30889320414958e-06\\
0.814654596918476	9.27160205720324e-06\\
0.815657866126503	9.23343603719531e-06\\
0.816661135334531	9.19440465283406e-06\\
0.817664404542559	9.154517549768e-06\\
0.818667673750586	9.1137844938824e-06\\
0.819670942958614	9.07221537561056e-06\\
0.820674212166642	9.02982021194504e-06\\
0.82167748137467	8.98660913876924e-06\\
0.822680750582697	8.94259241651257e-06\\
0.823684019790725	8.89778041388114e-06\\
0.824687288998753	8.85218362184906e-06\\
0.82569055820678	8.8058126463149e-06\\
0.826693827414808	8.75867819603025e-06\\
0.827697096622836	8.71079110584428e-06\\
0.828700365830863	8.6621623084023e-06\\
0.829703635038891	8.6128028487545e-06\\
0.830706904246919	8.56272387040976e-06\\
0.831710173454946	8.51193662561326e-06\\
0.832713442662974	8.46045246027772e-06\\
0.833716711871002	8.4082828903191e-06\\
0.834719981079029	8.3554393535507e-06\\
0.835723250287057	8.3019335304947e-06\\
0.836726519495085	8.24777716453743e-06\\
0.837729788703112	8.19298208120796e-06\\
0.83873305791114	8.13756020485486e-06\\
0.839736327119168	8.08152353106312e-06\\
0.840739596327195	8.02488415760187e-06\\
0.841742865535223	7.9676542474073e-06\\
0.842746134743251	7.90984606180795e-06\\
0.843749403951279	7.85147192617847e-06\\
0.844752673159306	7.79254425199125e-06\\
0.845755942367334	7.73307552389217e-06\\
0.846759211575361	7.6730782975427e-06\\
0.847762480783389	7.61256519827217e-06\\
0.848765749991417	7.55154892782152e-06\\
0.849769019199445	7.49004224012676e-06\\
0.850772288407472	7.42805796480237e-06\\
0.8517755576155	7.365608989929e-06\\
0.852778826823528	7.30270826526994e-06\\
0.853782096031555	7.2393687927834e-06\\
0.854785365239583	7.17560363353019e-06\\
0.855788634447611	7.11142590558409e-06\\
0.856791903655638	7.04684877349914e-06\\
0.857795172863666	6.98188545915488e-06\\
0.858798442071694	6.91654920184963e-06\\
0.859801711279721	6.8508533220957e-06\\
0.860804980487749	6.78481116658632e-06\\
0.861808249695777	6.71843612002818e-06\\
0.862811518903804	6.65174161159447e-06\\
0.863814788111832	6.58474110111806e-06\\
0.86481805731986	6.51744808455926e-06\\
0.865821326527887	6.44987608005629e-06\\
0.866824595735915	6.38203865405028e-06\\
0.867827864943943	6.31394936990226e-06\\
0.86883113415197	6.24562183580278e-06\\
0.869834403359998	6.17706968484521e-06\\
0.870837672568026	6.10830656083338e-06\\
0.871840941776054	6.03934612588537e-06\\
0.872844210984081	5.97020205817479e-06\\
0.873847480192109	5.90088804563653e-06\\
0.874850749400137	5.83141779473564e-06\\
0.875854018608164	5.76180501209879e-06\\
0.876857287816192	5.6920634173435e-06\\
0.87786055702422	5.62220672664921e-06\\
0.878863826232247	5.55224865955816e-06\\
0.879867095440275	5.48220293671533e-06\\
0.880870364648303	5.41208327147981e-06\\
0.88187363385633	5.34190337781012e-06\\
0.882876903064358	5.2716769608746e-06\\
0.883880172272386	5.20141771272822e-06\\
0.884883441480413	5.13113930696937e-06\\
0.885886710688441	5.06085541991314e-06\\
0.886889979896469	4.99057969672093e-06\\
0.887893249104496	4.9203257695182e-06\\
0.888896518312524	4.85010724188507e-06\\
0.889899787520552	4.77993770085755e-06\\
0.890903056728579	4.70983070957422e-06\\
0.891906325936607	4.63979979789487e-06\\
0.892909595144635	4.56985846323173e-06\\
0.893912864352662	4.50002017641672e-06\\
0.89491613356069	4.4302983662899e-06\\
0.895919402768718	4.36070642861596e-06\\
0.896922671976745	4.291257724852e-06\\
0.897925941184773	4.22196556480498e-06\\
0.898929210392801	4.1528432235733e-06\\
0.899932479600829	4.08390392124768e-06\\
0.900935748808856	4.01516083780089e-06\\
0.901939018016884	3.94662710378621e-06\\
0.902942287224912	3.87831578632738e-06\\
0.903945556432939	3.81023990781253e-06\\
0.904948825640967	3.74241242687633e-06\\
0.905952094848995	3.6748462569138e-06\\
0.906955364057022	3.60755423254382e-06\\
0.90795863326505	3.54054913202838e-06\\
0.908961902473078	3.47384367602837e-06\\
0.909965171681105	3.40745050898676e-06\\
0.910968440889133	3.34138220293289e-06\\
0.911971710097161	3.27565126979893e-06\\
0.912974979305188	3.21027013537137e-06\\
0.913978248513216	3.14525115449249e-06\\
0.914981517721244	3.08060660705473e-06\\
0.915984786929271	3.01634869494386e-06\\
0.916988056137299	2.9524895316568e-06\\
0.917991325345327	2.88904114966344e-06\\
0.918994594553354	2.82601549561253e-06\\
0.919997863761382	2.76342442834323e-06\\
0.92100113296941	2.70127971694194e-06\\
0.922004402177438	2.63959303968981e-06\\
0.923007671385465	2.57837598031759e-06\\
0.924010940593493	2.51764002351553e-06\\
0.92501420980152	2.45739656534814e-06\\
0.926017479009548	2.39765689202489e-06\\
0.927020748217576	2.3384321938551e-06\\
0.928024017425604	2.2797335649727e-06\\
0.929027286633631	2.22157197589482e-06\\
0.930030555841659	2.16395831836475e-06\\
0.931033825049687	2.10690334873793e-06\\
0.932037094257714	2.0504177257615e-06\\
0.933040363465742	1.99451199450192e-06\\
0.93404363267377	1.9391965935325e-06\\
0.935046901881797	1.88448182745385e-06\\
0.936050171089825	1.8303779021606e-06\\
0.937053440297853	1.77689489285298e-06\\
0.93805670950588	1.72404276128897e-06\\
0.939059978713908	1.67183134398181e-06\\
0.940063247921936	1.62027035598082e-06\\
0.941066517129963	1.56936938467779e-06\\
0.942069786337991	1.519137889851e-06\\
0.943073055546019	1.46958521075826e-06\\
0.944076324754046	1.42072054286958e-06\\
0.945079593962074	1.372552954636e-06\\
0.946082863170102	1.32509138989746e-06\\
0.947086132378129	1.27834465562245e-06\\
0.948089401586157	1.23232141668306e-06\\
0.949092670794185	1.18703020068687e-06\\
0.950095940002213	1.14247939918169e-06\\
0.95109920921024	1.09867726356116e-06\\
0.952102478418268	1.05563190740578e-06\\
0.953105747626296	1.01335129389417e-06\\
0.954109016834323	9.71843246454937e-07\\
0.955112286042351	9.31115448329957e-07\\
0.956115555250379	8.91175421173169e-07\\
0.957118824458406	8.52030548903973e-07\\
0.958122093666434	8.13688068965928e-07\\
0.959125362874462	7.76155062167902e-07\\
0.960128632082489	7.39438461145192e-07\\
0.961131901290517	7.03545042161605e-07\\
0.962135170498545	6.68481434985834e-07\\
0.963138439706572	6.3425410621926e-07\\
0.9641417089146	6.00869373542423e-07\\
0.965144978122628	5.68333388475554e-07\\
0.966148247330655	5.36652154177193e-07\\
0.967151516538683	5.0583151450794e-07\\
0.968154785746711	4.75877140947317e-07\\
0.969158054954738	4.46794559597978e-07\\
0.970161324162766	4.18589125222449e-07\\
0.971164593370794	3.91266034572686e-07\\
0.972167862578821	3.6483031993903e-07\\
0.973171131786849	3.39286846958273e-07\\
0.974174400994877	3.14640318467712e-07\\
0.975177670202904	2.90895268165417e-07\\
0.976180939410932	2.68056070033259e-07\\
0.97718420861896	2.46126922499484e-07\\
0.978187477826988	2.25111861845508e-07\\
0.979190747035015	2.05014751274047e-07\\
0.980194016243043	1.85839289343668e-07\\
0.981197285451071	1.67588999768702e-07\\
0.982200554659098	1.5026723982742e-07\\
0.983203823867126	1.33877191117306e-07\\
0.984207093075154	1.18421870090433e-07\\
0.985210362283181	1.03904114089978e-07\\
0.986213631491209	9.03265908897049e-08\\
0.987216900699237	7.76917990860026e-08\\
0.988220169907264	6.6002055931938e-08\\
0.989223439115292	5.52595119481271e-08\\
0.99022670832332	4.54661407149837e-08\\
0.991229977531347	3.66237382012556e-08\\
0.992233246739375	2.87339318298187e-08\\
0.993236515947403	2.17981697838141e-08\\
0.99423978515543	1.5817726937288e-08\\
0.995243054363458	1.07936982812335e-08\\
0.996246323571486	6.72700973164226e-09\\
0.997249592779513	3.61840716351892e-09\\
0.998252861987541	1.46846249136473e-09\\
0.999256131195569	2.77567112347798e-10\\
1	1.38771321179751e-11\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_errs_16384_exactsol_varD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=6.1038881767686e-05,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=4.47089410493946e-12,
ymax=0.439472272371565,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.416577895599417\\
0.032258064516129	0.0872055934275276\\
0.0158730158730159	0.0201032126637091\\
0.0078740157480315	0.00538157586987273\\
0.00392156862745098	0.00132144592229385\\
0.00195694716242661	0.000331226615169428\\
0.000977517106549365	8.3559317588293e-05\\
0.000488519785051295	2.11526565664677e-05\\
0.000244200244200244	5.25729076383021e-06\\
0.000122085215480405	1.17320498710111e-06\\
6.1038881767686e-05	3.11410102584297e-07\\
};
\addlegendentry{$\|\bar q-\bar q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.439472272371565\\
0.032258064516129	0.110311012975148\\
0.0158730158730159	0.039782220693191\\
0.0078740157480315	0.0180402310616587\\
0.00392156862745098	0.00865431475044991\\
0.00195694716242661	0.00429111896601839\\
0.000977517106549365	0.00214575278366303\\
0.000488519785051295	0.00107579911669172\\
0.000244200244200244	0.000537039925718403\\
0.000122085215480405	0.000259825749021082\\
6.1038881767686e-05	0.000132776117712211\\
};
\addlegendentry{$\|\bar q-\bar q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00232292513209488\\
0.032258064516129	0.000528990207837366\\
0.0158730158730159	0.000123816021484203\\
0.0078740157480315	3.44704734399576e-05\\
0.00392156862745098	8.46805426068389e-06\\
0.00195694716242661	2.12897803532405e-06\\
0.000977517106549365	5.39208529690376e-07\\
0.000488519785051295	1.37124509318936e-07\\
0.000244200244200244	3.40207996927957e-08\\
0.000122085215480405	7.29994667401848e-09\\
6.1038881767686e-05	1.97847115866685e-09\\
};
\addlegendentry{$\|\bar u-\bar u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	1.85042464580715e-05\\
0.032258064516129	4.55258994263345e-06\\
0.0158730158730159	1.08713882118806e-06\\
0.0078740157480315	3.01735210649152e-07\\
0.00392156862745098	7.36690479861588e-08\\
0.00195694716242661	1.85397737957003e-08\\
0.000977517106549365	4.69392752866103e-09\\
0.000488519785051295	1.19359167776551e-09\\
0.000244200244200244	2.93272241195142e-10\\
0.000122085215480405	5.31378652695149e-11\\
6.1038881767686e-05	1.71013260383225e-11\\
};
\addlegendentry{$\|\bar z-\bar z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
6.1038881767686e-05	5.58861763117433e-08\\
0.0666666666666667	0.0666666666666667\\
};
\addlegendentry{${{\mathcal O}}(h^2)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1038881767686e-05	4.47089410493946e-10\\
0.0666666666666667	0.000533333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1038881767686e-05	4.47089410493946e-12\\
0.0666666666666667	5.33333333333333e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_errs_262144_exactsol.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=3.81471181759574e-06,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=3.59642505307626e-11,
ymax=0.506439467901868,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.443670677923999\\
0.032258064516129	0.120401369001373\\
0.0158730158730159	0.035002833112647\\
0.0078740157480315	0.0204660740453858\\
0.00392156862745098	0.0102755841472339\\
0.00195694716242661	0.00541532951504797\\
0.000977517106549365	0.00301445792483316\\
0.000488519785051295	0.00182141816045074\\
0.000244200244200244	0.00122675842162951\\
0.000122085215480405	0.000146602915511212\\
6.1038881767686e-05	0.000389983566323224\\
3.05185094759972e-05	0.000119994755337618\\
1.52590218966964e-05	8.29318443921854e-05\\
7.62945273935501e-06	1.54324099092592e-05\\
3.81471181759574e-06	6.16156679467323e-06\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.506439467901868\\
0.032258064516129	0.22862733197568\\
0.0158730158730159	0.132513921189624\\
0.0078740157480315	0.120908354098617\\
0.00392156862745098	0.0842292968130032\\
0.00195694716242661	0.0608310318806978\\
0.000977517106549365	0.0448314723871757\\
0.000488519785051295	0.034151586843198\\
0.000244200244200244	0.027304400332061\\
0.000122085215480405	0.0115945630292224\\
6.1038881767686e-05	0.015144909695937\\
3.05185094759972e-05	0.00872245473403043\\
1.52590218966964e-05	0.0070579549117288\\
7.62945273935501e-06	0.00340386069031463\\
3.81471181759574e-06	0.00223753739089957\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00214671533240913\\
0.032258064516129	0.000510195520989621\\
0.0158730158730159	0.000122393442828323\\
0.0078740157480315	4.39399893954513e-05\\
0.00392156862745098	1.51111166771188e-05\\
0.00195694716242661	7.51821716749298e-06\\
0.000977517106549365	4.36353832401294e-06\\
0.000488519785051295	2.85715512270395e-06\\
0.000244200244200244	2.10946271557849e-06\\
0.000122085215480405	5.244188306296e-08\\
6.1038881767686e-05	7.06662467866952e-07\\
3.05185094759972e-05	1.922017865198e-07\\
1.52590218966964e-05	1.45387420116688e-07\\
7.62945273935501e-06	1.67679153177858e-08\\
3.81471181759574e-06	5.11658554736582e-09\\
};
\addlegendentry{$\|\bar u-\hat u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	1.738928676756e-05\\
0.032258064516129	4.48651559187464e-06\\
0.0158730158730159	1.05066050205553e-06\\
0.0078740157480315	2.99371774385269e-07\\
0.00392156862745098	9.07654124092071e-08\\
0.00195694716242661	4.79184791549297e-08\\
0.000977517106549365	2.7792154456722e-08\\
0.000488519785051295	1.80574928740688e-08\\
0.000244200244200244	1.32731664838513e-08\\
0.000122085215480405	3.36334646695789e-10\\
6.1038881767686e-05	4.43972483500001e-09\\
3.05185094759972e-05	1.20869424209522e-09\\
1.52590218966964e-05	9.15278312052028e-10\\
7.62945273935501e-06	1.07311440070203e-10\\
3.81471181759574e-06	3.59642505307626e-11\\
};
\addlegendentry{$\|\bar z-\hat z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
3.81471181759574e-06	9.53677954398935e-06\\
0.0666666666666667	0.166666666666667\\
};
\addlegendentry{${{\mathcal O}}(h)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-08\\
0.0666666666666667	0.000533333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-10\\
0.0666666666666667	5.33333333333333e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_errs_262144_exactsol_onenode.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=3.81471181759574e-06,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=3.05176945407659e-10,
ymax=0.574974317698725,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.518604416384164\\
0.032258064516129	0.130763446227329\\
0.0158730158730159	0.0538586404797553\\
0.0078740157480315	0.0283943798716121\\
0.00392156862745098	0.0151209663179002\\
0.00195694716242661	0.00757549599517916\\
0.000977517106549365	0.00403547384626753\\
0.000488519785051295	0.0021650138963119\\
0.000244200244200244	0.00104154225608569\\
0.000122085215480405	0.000401522904677159\\
6.1038881767686e-05	0.000215582842111316\\
3.05185094759972e-05	0.000166826656140112\\
1.52590218966964e-05	6.04396883289275e-05\\
7.62945273935501e-06	2.79649964912655e-05\\
3.81471181759574e-06	1.29698980368111e-05\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.574974317698725\\
0.032258064516129	0.276774115132281\\
0.0158730158730159	0.181224934000112\\
0.0078740157480315	0.149130271384091\\
0.00392156862745098	0.10488134941903\\
0.00195694716242661	0.0751824046582343\\
0.000977517106549365	0.054622613553129\\
0.000488519785051295	0.0406377510397508\\
0.000244200244200244	0.0280061932962376\\
0.000122085215480405	0.0160160241630788\\
6.1038881767686e-05	0.0124048310254697\\
3.05185094759972e-05	0.0104395357362734\\
1.52590218966964e-05	0.00677079251255558\\
7.62945273935501e-06	0.00438292197657878\\
3.81471181759574e-06	0.00297005966355972\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00262341996995892\\
0.032258064516129	0.000625098537084205\\
0.0158730158730159	0.000207672446503022\\
0.0078740157480315	9.31307212715482e-05\\
0.00392156862745098	4.76180110541071e-05\\
0.00195694716242661	2.14757114544856e-05\\
0.000977517106549365	1.2195442098036e-05\\
0.000488519785051295	6.46345389671766e-06\\
0.000244200244200244	2.76838189690166e-06\\
0.000122085215480405	1.34287699379317e-06\\
6.1038881767686e-05	6.58911983717232e-07\\
3.05185094759972e-05	5.33362023776574e-07\\
1.52590218966964e-05	1.69179149080606e-07\\
7.62945273935501e-06	8.7630898766869e-08\\
3.81471181759574e-06	4.11983725662437e-08\\
};
\addlegendentry{$\|\bar u-\hat u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	2.35800938817052e-05\\
0.032258064516129	5.07445786598117e-06\\
0.0158730158730159	1.71483397371028e-06\\
0.0078740157480315	9.80483831771797e-07\\
0.00392156862745098	5.03097940054872e-07\\
0.00195694716242661	2.17326900377051e-07\\
0.000977517106549365	1.25718497932228e-07\\
0.000488519785051295	6.41856868609896e-08\\
0.000244200244200244	2.73224128185448e-08\\
0.000122085215480405	1.46652949631359e-08\\
6.1038881767686e-05	7.06076670017489e-09\\
3.05185094759972e-05	5.45713884956551e-09\\
1.52590218966964e-05	1.71969935989235e-09\\
7.62945273935501e-06	9.41068877608048e-10\\
3.81471181759574e-06	4.4694193440858e-10\\
};
\addlegendentry{$\|\bar z-\hat z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
3.81471181759574e-06	9.53677954398935e-06\\
0.0666666666666667	0.166666666666667\\
};
\addlegendentry{${{\cal O}}(h)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-08\\
0.0666666666666667	0.000533333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-10\\
0.0666666666666667	5.33333333333333e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_errs_262144_exactsol_twonode.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=3.81471181759574e-06,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=3.00490291044438e-10,
ymax=0.506439467901868,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.443670677923999\\
0.032258064516129	0.120401369001373\\
0.0158730158730159	0.035002833112647\\
0.0078740157480315	0.0204660740453858\\
0.00392156862745098	0.0102755841469917\\
0.00195694716242661	0.00541532951475858\\
0.000977517106549365	0.0030144579249415\\
0.000488519785051295	0.00182141816100184\\
0.000244200244200244	0.000828350484643092\\
0.000122085215480405	0.000146602913133742\\
6.1038881767686e-05	0.000123820259885675\\
3.05185094759972e-05	0.000136918625354092\\
1.52590218966964e-05	4.55250041282529e-05\\
7.62945273935501e-06	4.8796214250456e-05\\
3.81471181759574e-06	2.59528047408864e-05\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.506439467901868\\
0.032258064516129	0.22862733197568\\
0.0158730158730159	0.132513921189624\\
0.0078740157480315	0.120908354098617\\
0.00392156862745098	0.0842292964796895\\
0.00195694716242661	0.0608310308916845\\
0.000977517106549365	0.0448314710543484\\
0.000488519785051295	0.0341515814943581\\
0.000244200244200244	0.023274653363491\\
0.000122085215480405	0.0115945561841833\\
6.1038881767686e-05	0.00963897597690206\\
3.05185094759972e-05	0.00920675135480148\\
1.52590218966964e-05	0.00553471540444515\\
7.62945273935501e-06	0.00535513303875304\\
3.81471181759574e-06	0.00389099740792934\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00214671533240913\\
0.032258064516129	0.000510195520989621\\
0.0158730158730159	0.000122393442828323\\
0.0078740157480315	4.39399893954513e-05\\
0.00392156862745098	1.5111116413085e-05\\
0.00195694716242661	7.51821684286526e-06\\
0.000977517106549365	4.3635381937591e-06\\
0.000488519785051295	2.85715499839159e-06\\
0.000244200244200244	1.25880368455698e-06\\
0.000122085215480405	5.24397466883041e-08\\
6.1038881767686e-05	1.35087221383397e-07\\
3.05185094759972e-05	2.28657208254156e-07\\
1.52590218966964e-05	6.50481744600205e-08\\
7.62945273935501e-06	8.84512554097136e-08\\
3.81471181759574e-06	4.75699587376593e-08\\
};
\addlegendentry{$\|\bar u-\hat u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	1.738928676756e-05\\
0.032258064516129	4.48651559187464e-06\\
0.0158730158730159	1.05066050205553e-06\\
0.0078740157480315	2.99371774385269e-07\\
0.00392156862745098	9.07654306368275e-08\\
0.00195694716242661	4.79185240932785e-08\\
0.000977517106549365	2.77921968419864e-08\\
0.000488519785051295	1.80575987445526e-08\\
0.000244200244200244	7.88147026637691e-09\\
0.000122085215480405	3.36981740723558e-10\\
6.1038881767686e-05	8.47666463875014e-10\\
3.05185094759972e-05	1.43763715310517e-09\\
1.52590218966964e-05	4.1383741664125e-10\\
7.62945273935501e-06	5.58649600209951e-10\\
3.81471181759574e-06	3.00490291044438e-10\\
};
\addlegendentry{$\|\bar z-\hat z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
3.81471181759574e-06	9.53677954398935e-06\\
0.0666666666666667	0.166666666666667\\
};
\addlegendentry{${{\cal O}}(h)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-08\\
0.0666666666666667	0.000533333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-10\\
0.0666666666666667	5.33333333333333e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_q_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=0.0,
ymax=3,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0.500000009196998\\
0.222557550058686	0.500000009196998\\
};
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.222557550058686	1.9999999997785\\
0.499999999677575	1.9999999997785\\
};
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.499999999677575	1.50000001881792\\
0.77744244959869	1.50000001881792\\
};
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.77744244959869	2.5000000216491\\
1	2.5000000216491\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_u_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=0,
ymax=0.09,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={State},
]
\addplot [color=black!45!red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.000949863242581339	0.000322117442325929\\
0.00189972648516268	0.000643783768191605\\
0.00284958972774402	0.000964998973959296\\
0.00379945297032536	0.00128576305962862\\
0.0047493162129067	0.00160607602519943\\
0.00569917945548803	0.00192593787067171\\
0.00664904269806937	0.00224534859604534\\
0.00759890594065071	0.0025643082013206\\
0.00854876918323205	0.00288281668649757\\
0.00949863242581339	0.00320087405157544\\
0.0104484956683947	0.00351848029655377\\
0.0113983589109761	0.00383563542143379\\
0.0123482221535574	0.00415233942621589\\
0.0132980853961387	0.00446859231090032\\
0.0142479486387201	0.00478439407548561\\
0.0151978118813014	0.00509974471997005\\
0.0161476751238828	0.00541464424435397\\
0.0170975383664641	0.00572909264863742\\
0.0180474016090454	0.00604308993282368\\
0.0189972648516268	0.00635663609691121\\
0.0199471280942081	0.00666973114089948\\
0.0209008060486071	0.00698362975337722\\
0.021854484003006	0.0072970736150269\\
0.0228081619574049	0.00761006272584888\\
0.0237618399118039	0.00792259708584355\\
0.0247155178662028	0.00823467669501003\\
0.0256691958206017	0.0085463015533477\\
0.0266228737750007	0.0088574716608508\\
0.0275765517293996	0.00916818701752583\\
0.0285302296837985	0.00947844762336969\\
0.0294839076381975	0.00978825347838593\\
0.0304375855925964	0.0100976045825765\\
0.0313912635469953	0.0104065009359351\\
0.0323449415013943	0.0107149425384593\\
0.0332986194557932	0.0110229293901526\\
0.0342522974101921	0.011330461491018\\
0.0352059753645911	0.0116375388410549\\
0.03615965331899	0.0119441614402676\\
0.0371133312733889	0.0122503292886521\\
0.0380670092277879	0.012556042386211\\
0.0390206871821868	0.0128613007329371\\
0.0399743651365858	0.0131661043288369\\
0.0409280430909847	0.0134704531739185\\
0.0418817210453836	0.0137743472681654\\
0.0428353989997826	0.0140777866115825\\
0.0437890769541815	0.0143807712041674\\
0.0447427549085804	0.0146833010459242\\
0.0456964328629794	0.0149853761368569\\
0.0466501108173783	0.0152869964769646\\
0.0476037887717772	0.015588162066248\\
0.0485612814379938	0.0158900748349195\\
0.0495187741042103	0.0161915292074907\\
0.0504762667704268	0.016492525183954\\
0.0514337594366434	0.016793062764309\\
0.0523912521028599	0.0170931419485474\\
0.0533487447690764	0.0173927627366694\\
0.0543062374352929	0.0176919251286746\\
0.0552637301015095	0.0179906291245609\\
0.056221222767726	0.0182888747243349\\
0.0571787154339425	0.0185866619279953\\
0.0581362081001591	0.0188839907355391\\
0.0590937007663756	0.0191808611469759\\
0.0600511934325921	0.0194772731623023\\
0.0610086860988087	0.0197732267815205\\
0.0619661787650252	0.0200687220046167\\
0.0629236714312417	0.0203637588316088\\
0.0638811640974583	0.0206583372624974\\
0.0648386567636748	0.0209524572972776\\
0.0657961494298913	0.0212461189359463\\
0.0667536420961078	0.0215393221785014\\
0.0677111347623244	0.0218320670249417\\
0.0686686274285409	0.022124353475271\\
0.0696261200947574	0.0224161815294868\\
0.070583612760974	0.0227075511876086\\
0.0715411054271905	0.0229984624496315\\
0.072498598093407	0.0232889153155535\\
0.0734560907596236	0.0235789097853663\\
0.0744135834258401	0.0238684458590735\\
0.0753710760920566	0.0241575235366805\\
0.0763285687582732	0.0244461428181803\\
0.0772898761363073	0.024735450838124\\
0.0782511835143414	0.0250242968021229\\
0.0792124908923755	0.0253126807101808\\
0.0801737982704097	0.025600602562282\\
0.0811351056484438	0.0258880623584277\\
0.0820964130264779	0.0261750600986399\\
0.083057720404512	0.0264615957829132\\
0.0840190277825462	0.026747669411241\\
0.0849803351605803	0.0270332809836309\\
0.0859416425386144	0.0273184305000891\\
0.0869029499166485	0.0276031179606011\\
0.0878642572946827	0.0278873433651742\\
0.0888255646727168	0.0281711067138067\\
0.0897868720507509	0.0284544080065092\\
0.090748179428785	0.0287372472432718\\
0.0917094868068192	0.0290196244240893\\
0.0926707941848533	0.0293015395489626\\
0.0936321015628874	0.0295829926178924\\
0.0945934089409216	0.0298639836308895\\
0.0955547163189557	0.0301445125879501\\
0.0965160236969898	0.0304245794890628\\
0.0974773310750239	0.0307041843342315\\
0.0984386384530581	0.0309833271234454\\
0.0993999458310922	0.0312620078566921\\
0.100361253209126	0.0315402265339814\\
0.10132256058716	0.0318179831553258\\
0.102283867965195	0.0320952777207423\\
0.103245175343229	0.0323721102302171\\
0.104206482721263	0.0326484806837544\\
0.105167790099297	0.0329243890813576\\
0.106132912189149	0.0332009275436363\\
0.107098034279	0.033477000275571\\
0.108063156368852	0.0337526072771744\\
0.109028278458704	0.0340277485484422\\
0.109993400548556	0.0343024240893856\\
0.110958522638407	0.0345766338999959\\
0.111923644728259	0.0348503779802682\\
0.112888766818111	0.0351236563302131\\
0.113853888907962	0.0353964689498254\\
0.114819010997814	0.035668815839088\\
0.115784133087666	0.0359406969980211\\
0.116749255177518	0.0362121124266183\\
0.117714377267369	0.0364830621248894\\
0.118679499357221	0.0367535460928218\\
0.119644621447073	0.0370235643304232\\
0.120609743536924	0.0372931168377013\\
0.121574865626776	0.0375622036146704\\
0.122539987716628	0.0378308246613237\\
0.12350510980648	0.0380989799776561\\
0.124470231896331	0.0383666695636409\\
0.125435353986183	0.0386338934192872\\
0.126400476076035	0.038900651544605\\
0.127365598165887	0.0391669439395865\\
0.128330720255738	0.0394327706042341\\
0.12929584234559	0.0396981315385463\\
0.130260964435442	0.0399630267425128\\
0.131226086525293	0.0402274562161409\\
0.132191208615145	0.0404914199594433\\
0.133156330704997	0.0407549179724179\\
0.134121452794849	0.0410179502550776\\
0.1350865748847	0.0412805168074124\\
0.136051696974552	0.0415426176294274\\
0.137020633776221	0.0418052859278809\\
0.137989570577891	0.0420674848070882\\
0.13895850737956	0.0423292142670364\\
0.139927444181229	0.0425904743077139\\
0.140896380982899	0.0428512649291076\\
0.141865317784568	0.0431115861312209\\
0.142834254586237	0.0433714379140661\\
0.143803191387907	0.0436308202776238\\
0.144772128189576	0.0438897332219322\\
0.145741064991245	0.0441481767469608\\
0.146710001792915	0.0444061508527282\\
0.147678938594584	0.0446636555392367\\
0.148647875396253	0.0449206908065066\\
0.149616812197922	0.0451772566545146\\
0.150585748999592	0.0454333530832611\\
0.151554685801261	0.0456889800927197\\
0.15252362260293	0.0459441376829073\\
0.1534925594046	0.0461988258538272\\
0.154461496206269	0.0464530446054906\\
0.155430433007938	0.0467067939378673\\
0.156399369809608	0.0469600738509773\\
0.157368306611277	0.0472128843448076\\
0.158337243412946	0.0474652254193721\\
0.159306180214616	0.0477170970746972\\
0.160275117016285	0.0479684993107435\\
0.161244053817954	0.0482194321275286\\
0.162212990619624	0.0484698955250541\\
0.163181927421293	0.0487198895033177\\
0.164150864222962	0.0489694140623203\\
0.165119801024632	0.0492184692020883\\
0.166088737826301	0.0494670549225785\\
0.16705767462797	0.04971517122379\\
0.16802661142964	0.049962818105727\\
0.168999362943126	0.0502109677803147\\
0.169972114456613	0.0504586443321542\\
0.1709448659701	0.0507058477612377\\
0.171917617483587	0.0509525780675864\\
0.172890368997074	0.0511988352511544\\
0.173863120510561	0.0514446193119632\\
0.174835872024048	0.0516899302500051\\
0.175808623537535	0.0519347680652959\\
0.176781375051022	0.0521791327578198\\
0.177754126564509	0.0524230243276103\\
0.178726878077996	0.0526664427746572\\
0.179699629591483	0.0529093880989463\\
0.180672381104969	0.0531518603004665\\
0.181645132618456	0.0533938593792058\\
0.182617884131943	0.0536353853351855\\
0.18359063564543	0.0538764381684014\\
0.184563387158917	0.0541170178788662\\
0.185536138672404	0.0543571244665754\\
0.186508890185891	0.0545967579314949\\
0.187481641699378	0.0548359182736237\\
0.188454393212865	0.0550746054929682\\
0.189427144726352	0.055312819589509\\
0.190399896239839	0.0555505605632853\\
0.191372647753325	0.0557878284142815\\
0.192345399266812	0.0560246231425228\\
0.193318150780299	0.0562609447480135\\
0.194290902293786	0.0564967932307539\\
0.195263653807273	0.0567321685907526\\
0.19623640532076	0.0569670708279966\\
0.197209156834247	0.057201499942464\\
0.198181908347734	0.0574354559342024\\
0.199154659861221	0.0576689388031404\\
0.200127411374708	0.0579019485493553\\
0.201100162888195	0.0581344851727598\\
0.202072914401682	0.0583665486733989\\
0.203049480626986	0.0585990463174759\\
0.204026046852291	0.0588310671207994\\
0.205002613077595	0.0590626110833279\\
0.2059791793029	0.0592936782050369\\
0.206955745528204	0.059524268485938\\
0.207932311753509	0.0597543819259779\\
0.208908877978813	0.0599840185252245\\
0.209885444204118	0.0602131782836358\\
0.210862010429422	0.0604418612012135\\
0.211838576654727	0.060670067278028\\
0.212815142880031	0.0608977965139844\\
0.213791709105336	0.0611250489091986\\
0.21476827533064	0.0613518244636539\\
0.215744841555945	0.0615781231772406\\
0.216721407781249	0.0618039450500648\\
0.217697974006554	0.0620292900821031\\
0.218674540231858	0.0622541582732972\\
0.219651106457163	0.0624785496237113\\
0.220627672682467	0.0627024641333336\\
0.221604238907772	0.0629259018020886\\
0.222580805133076	0.0631488623589634\\
0.223557371358381	0.0633708467951969\\
0.224533937583685	0.0635914007089717\\
0.22551050380899	0.0638105241003308\\
0.226487070034294	0.0640282169693504\\
0.227463636259599	0.0642444793159942\\
0.228444017196721	0.0644601475221375\\
0.229424398133843	0.0646743740081267\\
0.230404779070965	0.0648871587740068\\
0.231385160008087	0.0650985018197026\\
0.232365540945209	0.0653084031451688\\
0.233345921882331	0.0655168627504934\\
0.234326302819453	0.0657238806357058\\
0.235306683756576	0.0659294568007124\\
0.236287064693698	0.0661335912454825\\
0.23726744563082	0.066336283970089\\
0.238247826567942	0.0665375349746036\\
0.239228207505064	0.0667373442589576\\
0.240208588442186	0.0669357118230692\\
0.241192784091126	0.0671334010995793\\
0.242176979740066	0.0673296374145567\\
0.243161175389005	0.0675244207679687\\
0.244145371037945	0.0677177511597764\\
0.245129566686885	0.0679096285899269\\
0.246113762335824	0.0681000530585098\\
0.247097957984764	0.0682890245655412\\
0.248082153633704	0.068476543110975\\
0.249066349282643	0.0686626086947371\\
0.250050544931583	0.0688472213167945\\
0.251034740580523	0.0690303809773096\\
0.252018936229463	0.069212087676334\\
0.253003131878402	0.0693923414138012\\
0.253987327527342	0.0695711421896249\\
0.254971523176282	0.0697484900037417\\
0.255959533537039	0.0699250637924678\\
0.256947543897796	0.0701001733345593\\
0.257935554258554	0.0702738186300243\\
0.258923564619311	0.0704459996787933\\
0.259911574980068	0.0706167164808227\\
0.260899585340825	0.070785969036063\\
0.261887595701583	0.0709537573445354\\
0.26287560606234	0.0711200814063517\\
0.263863616423097	0.0712849412215892\\
0.264851626783855	0.0714483367901498\\
0.265839637144612	0.0716102681119959\\
0.266827647505369	0.0717707351870003\\
0.267815657866126	0.0719297380152457\\
0.268803668226884	0.0720872765967745\\
0.269791678587641	0.0722433509316667\\
0.270779688948398	0.072397961019975\\
0.271771514020973	0.0725516953206803\\
0.272763339093548	0.0727039540459207\\
0.273755164166123	0.0728547371956231\\
0.274746989238698	0.0730040447697543\\
0.275738814311273	0.0731518767683799\\
0.276730639383848	0.0732982331915964\\
0.277722464456423	0.0734431140394466\\
0.278714289528998	0.073586519311909\\
0.279706114601572	0.0737284490089589\\
0.280697939674147	0.073868903130533\\
0.281689764746722	0.074007881676598\\
0.282681589819297	0.0741453846471518\\
0.283673414891872	0.0742814120422652\\
0.284665239964447	0.0744159638619845\\
0.285657065037022	0.0745490401063624\\
0.286648890109597	0.0746806407754266\\
0.287640715182172	0.0748107658690564\\
0.288632540254746	0.0749394153872293\\
0.289628180039139	0.075067075611943\\
0.290623819823531	0.0751932488886558\\
0.291619459607924	0.0753179352173683\\
0.292615099392316	0.075441134598212\\
0.293610739176709	0.0755628470312771\\
0.294606378961101	0.0756830725165295\\
0.295602018745494	0.0758018110539957\\
0.296597658529886	0.075919062643709\\
0.297593298314279	0.0760348272855442\\
0.298588938098671	0.076149104979501\\
0.299584577883064	0.0762618957256018\\
0.300580217667456	0.0763731995237737\\
0.301575857451849	0.0764830163740072\\
0.302571497236241	0.0765913462764093\\
0.303567137020634	0.0766981892309281\\
0.304562776805026	0.0768035452376157\\
0.305558416589419	0.076907414296529\\
0.306554056373811	0.0770097964076497\\
0.307549696158204	0.0771106915709631\\
0.308545335942596	0.0772100997864134\\
0.309540975726989	0.0773080210540045\\
0.310536615511381	0.0774044553737089\\
0.311532255295774	0.077499402745461\\
0.312527895080166	0.0775928631692016\\
0.313527349576376	0.0776851861743102\\
0.314526804072586	0.0777760108154329\\
0.315526258568796	0.0778653370926025\\
0.316525713065006	0.0779531650059141\\
0.317525167561217	0.0780394945553871\\
0.318524622057427	0.0781243257410612\\
0.319524076553637	0.0782076585629888\\
0.320523531049847	0.0782894930210889\\
0.321522985546057	0.0783698291152367\\
0.322522440042267	0.0784486668454037\\
0.323521894538477	0.078526006211646\\
0.324521349034687	0.0786018472139546\\
0.325520803530897	0.0786761898522614\\
0.326520258027107	0.0787490341265066\\
0.327519712523317	0.0788203800367506\\
0.328519167019527	0.0788902275829607\\
0.329518621515738	0.0789585767652204\\
0.330518076011948	0.0790254275836304\\
0.331517530508158	0.0790907800381294\\
0.332516985004368	0.0791546341287368\\
0.333516439500578	0.0792169898554802\\
0.334515893996788	0.0792778472183556\\
0.335515348492998	0.0793372062174002\\
0.336514802989208	0.079395066852508\\
0.337514257485418	0.0794514291236325\\
0.338513711981628	0.0795062930308287\\
0.339513166477838	0.0795596585741143\\
0.340512620974048	0.0796115257534589\\
0.341512075470259	0.0796618945688018\\
0.342511529966469	0.079710765020098\\
0.343510984462679	0.0797581371073321\\
0.344510438958889	0.0798040108305723\\
0.345509893455099	0.079848386189839\\
0.346509347951309	0.0798912631850887\\
0.347508802447519	0.0799326418165024\\
0.348508256943729	0.0799725220840374\\
0.349507711439939	0.0800109039876864\\
0.350507165936149	0.0800477875274896\\
0.351506620432359	0.0800831727035367\\
0.35250607492857	0.0801170595158712\\
0.353509344136597	0.0801495687140941\\
0.354512613344625	0.0801805680887711\\
0.355515882552653	0.080210057639809\\
0.35651915176068	0.0802380373671847\\
0.357522420968708	0.0802645072709105\\
0.358525690176736	0.0802894673509454\\
0.359528959384763	0.0803129176073341\\
0.360532228592791	0.0803348580400706\\
0.361535497800819	0.0803552886490883\\
0.362538767008846	0.08037420943434\\
0.363542036216874	0.0803916203958024\\
0.364545305424902	0.0804075215334874\\
0.365548574632929	0.0804219128473963\\
0.366551843840957	0.0804347943375595\\
0.367555113048985	0.0804461660040053\\
0.368558382257012	0.0804560278467837\\
0.36956165146504	0.0804643798658553\\
0.370564920673068	0.0804712220613426\\
0.371568189881095	0.0804765544332866\\
0.372571459089123	0.0804803769816461\\
0.373574728297151	0.080482689706407\\
0.374577997505178	0.0804834926075936\\
0.375581266713206	0.0804827856852644\\
0.376584535921234	0.080480568939392\\
0.377587805129261	0.0804768423699218\\
0.378591074337289	0.0804716059768294\\
0.379594343545317	0.0804648597601109\\
0.380597612753345	0.0804566037197375\\
0.381600881961372	0.080446837855726\\
0.3826041511694	0.0804355621680964\\
0.383607420377428	0.0804227766568164\\
0.384610689585455	0.0804084813218636\\
0.385613958793483	0.0803926761632575\\
0.386617228001511	0.0803753611809965\\
0.387620497209538	0.0803565363749987\\
0.388623766417566	0.0803362017452604\\
0.389627035625594	0.0803143572917862\\
0.390630304833621	0.0802910030145598\\
0.391633574041649	0.0802661389135997\\
0.392636843249677	0.0802397649889251\\
0.393640112457704	0.0802118812405681\\
0.394643381665732	0.0801824876685296\\
0.39564665087376	0.0801515842728169\\
0.396649920081787	0.0801191710534346\\
0.397649374577997	0.0800853798547017\\
0.398648829074208	0.0800500902920254\\
0.399648283570418	0.0800133023654377\\
0.400647738066628	0.0799750160749306\\
0.401647192562838	0.0799352314205552\\
0.402646647059048	0.0798939484023371\\
0.403646101555258	0.079851167020318\\
0.404645556051468	0.0798068872745653\\
0.405645010547678	0.0797611091651375\\
0.406644465043888	0.0797138326920512\\
0.407643919540098	0.0796650578552456\\
0.408643374036308	0.0796147846546784\\
0.409642828532518	0.0795630130903592\\
0.410642283028729	0.0795097431621378\\
0.411641737524939	0.0794549748699687\\
0.412641192021149	0.0793987082138463\\
0.413640646517359	0.0793409431937618\\
0.414640101013569	0.0792816798097742\\
0.415639555509779	0.0792209180618526\\
0.416639010005989	0.0791586579499573\\
0.417638464502199	0.0790948994741003\\
0.418637918998409	0.0790296426342942\\
0.419637373494619	0.0789628874305206\\
0.420636827990829	0.0788946338628389\\
0.421636282487039	0.0788248819312026\\
0.42263573698325	0.0787536316356076\\
0.42363519147946	0.078680882975997\\
0.42463464597567	0.0786066359523501\\
0.42563410047188	0.0785308905646851\\
0.42663355496809	0.0784536468129761\\
0.4276330094643	0.0783749046972208\\
0.42863246396051	0.0782946642173827\\
0.42963191845672	0.0782129253734791\\
0.43063137295293	0.0781296881655193\\
0.43163082744914	0.0780449525934738\\
0.43263028194535	0.0779587186574133\\
0.43362973644156	0.0778709863573298\\
0.434629190937771	0.0777817556932628\\
0.435628645433981	0.0776910266652264\\
0.436628099930191	0.0775987992732344\\
0.437623739714583	0.0775054340976753\\
0.438619379498976	0.0774105819742337\\
0.439615019283368	0.0773142429029554\\
0.440610659067761	0.0772164168838633\\
0.441606298852153	0.077117103916952\\
0.442601938636546	0.0770163040022277\\
0.443597578420938	0.0769140171396997\\
0.444593218205331	0.0768102433293317\\
0.445588857989723	0.0767049825711792\\
0.446584497774116	0.0765982348652192\\
0.447580137558508	0.0764900002114693\\
0.448575777342901	0.0763802786099699\\
0.449571417127293	0.0762690700607258\\
0.450567056911686	0.0761563745637669\\
0.451562696696078	0.0760421921190878\\
0.452558336480471	0.0759265227266426\\
0.453553976264863	0.0758093663864284\\
0.454549616049256	0.0756907230984116\\
0.455545255833648	0.0755705928625893\\
0.456540895618041	0.0754489756789361\\
0.457536535402433	0.0753258715474018\\
0.458532175186825	0.0752012804679325\\
0.459527814971218	0.0750752024405731\\
0.46052345475561	0.074947637465307\\
0.461515279828185	0.0748190828316329\\
0.46250710490076	0.0746890526224655\\
0.463498929973335	0.074557546837853\\
0.46449075504591	0.0744245654778034\\
0.465482580118485	0.0742901085422798\\
0.46647440519106	0.0741541760312907\\
0.467466230263635	0.0740167679448365\\
0.46845805533621	0.0738778842829209\\
0.469449880408784	0.0737375250455622\\
0.470441705481359	0.0735956902327445\\
0.471433530553934	0.0734523798444526\\
0.472425355626509	0.073307593880703\\
0.473417180699084	0.0731613323414605\\
0.474409005771659	0.0730135952267064\\
0.475400830844234	0.0728643825364285\\
0.476392655916809	0.0727136942705675\\
0.477384480989384	0.0725615304290854\\
0.478376306061959	0.07240789101194\\
0.479364316422716	0.0722533754420352\\
0.480352326783473	0.0720973956252797\\
0.48134033714423	0.0719399515616879\\
0.482328347504988	0.0717810432512639\\
0.483316357865745	0.0716206706940381\\
0.484304368226502	0.0714588338899988\\
0.48529237858726	0.0712955328391671\\
0.486280388948017	0.071130767541578\\
0.487268399308774	0.0709645379972474\\
0.488256409669531	0.0707968442061875\\
0.489244420030289	0.0706276861684032\\
0.490232430391046	0.0704570638838641\\
0.491220440751803	0.07028497735257\\
0.492208451112561	0.070111426574513\\
0.493196461473318	0.0699364115496818\\
0.494184471834075	0.069759932278098\\
0.495168667483015	0.0695826786162264\\
0.496152863131955	0.0694039719927336\\
0.497137058780894	0.0692238124076147\\
0.498121254429834	0.0690421998608726\\
0.499105450078774	0.0688591343525214\\
0.500089645727714	0.0686746239225526\\
0.501073841376653	0.0684897975904098\\
0.502058037025593	0.068305455578764\\
0.503042232674533	0.0681215978876414\\
0.504026428323472	0.0679382245170512\\
0.505010623972412	0.0677553354669948\\
0.505994819621352	0.0675729307374927\\
0.506979015270291	0.0673910103285498\\
0.507963210919231	0.0672095742401591\\
0.508947406568171	0.0670286224723467\\
0.509931602217111	0.0668481550251342\\
0.51091579786605	0.0666681718984842\\
0.51189999351499	0.0664886730923939\\
0.51288418916393	0.0663096586068483\\
0.513868384812869	0.0661311284418196\\
0.514852580461809	0.0659530825973452\\
0.515836776110749	0.0657755210734538\\
0.516824786471506	0.0655977584666061\\
0.517812796832263	0.0654204839420122\\
0.518800807193021	0.0652436974997011\\
0.519788817553778	0.0650673991396778\\
0.520776827914535	0.0648915888619588\\
0.521764838275293	0.0647162666665486\\
0.52275284863605	0.0645414325534621\\
0.523740858996807	0.0643670865227119\\
0.524728869357564	0.0641932285743044\\
0.525716879718322	0.064019858708242\\
0.526704890079079	0.0638469769245351\\
0.527692900439836	0.0636745832231914\\
0.528680910800594	0.0635026776041797\\
0.529668921161351	0.063331260067513\\
0.530656931522108	0.0631603306131839\\
0.531644941882865	0.0629898892411746\\
0.532632952243623	0.0628199359514699\\
0.53362096260438	0.062650470744059\\
0.534608972965137	0.0624814936189292\\
0.535596983325895	0.0623130045760491\\
0.536584993686652	0.0621450036154201\\
0.537573004047409	0.0619774907370585\\
0.538561014408167	0.0618104659409206\\
0.539549024768924	0.061643929226998\\
0.540537035129681	0.0614778805952758\\
0.541525045490438	0.0613123200457633\\
0.542513055851196	0.0611472475784605\\
0.543501066211953	0.0609826631934082\\
0.54448907657271	0.0608185668905734\\
0.545477086933468	0.0606549586699476\\
0.546465097294225	0.0604918385315311\\
0.547453107654982	0.0603292064753207\\
0.548441118015739	0.0601670625013079\\
0.549429128376497	0.0600054066095028\\
0.550417138737254	0.0598442387999075\\
0.551405149098011	0.0596835590725274\\
0.552393159458769	0.0595233674273719\\
0.553381169819526	0.0593636638644406\\
0.554369180180283	0.0592044483837148\\
0.555357190541041	0.0590457209851927\\
0.556345200901798	0.058887481668887\\
0.557333211262555	0.0587297304348019\\
0.558321221623312	0.0585724672829316\\
0.55930923198407	0.0584156922132892\\
0.560297242344827	0.0582594052258995\\
0.561285252705584	0.0581036063207575\\
0.562273263066342	0.0579482954978578\\
0.563261273427099	0.0577934727571975\\
0.564253098499674	0.0576385431579422\\
0.565244923572249	0.0574841054171168\\
0.566236748644824	0.0573301595347694\\
0.567228573717399	0.0571767055108839\\
0.568220398789973	0.0570237433454815\\
0.569212223862548	0.0568712730385335\\
0.570204048935123	0.0567192945900331\\
0.571195874007698	0.0565678079999751\\
0.572187699080273	0.0564168132683737\\
0.573179524152848	0.0562663103952025\\
0.574171349225423	0.0561162993804662\\
0.575163174297998	0.0559667802241667\\
0.576154999370573	0.0558177529262947\\
0.577146824443147	0.0556692174868287\\
0.578138649515722	0.0555211739058066\\
0.579130474588297	0.0553736221832016\\
0.580122299660872	0.0552265623190029\\
0.581114124733447	0.0550799943132145\\
0.582105949806022	0.0549339181658168\\
0.583097774878597	0.0547883338768007\\
0.584089599951172	0.0546432414461654\\
0.585081425023747	0.054498640873915\\
0.586073250096321	0.0543545321600417\\
0.587065075168896	0.0542109153045573\\
0.588056900241471	0.0540677903074652\\
0.589048725314046	0.0539251571687477\\
0.590040550386621	0.0537830158883974\\
0.591032375459196	0.0536413664663962\\
0.592024200531771	0.053500208902783\\
0.593016025604346	0.0533595431975703\\
0.594007850676921	0.0532193693507638\\
0.594999675749496	0.0530796873623863\\
0.59599150082207	0.0529404972324255\\
0.596983325894645	0.0528017989609019\\
0.59797515096722	0.0526635925478189\\
0.598966976039795	0.0525258779931659\\
0.59995880111237	0.05238865529694\\
0.600950626184945	0.0522519244591505\\
0.60194245125752	0.0521156854797921\\
0.602934276330095	0.0519799383588642\\
0.60392610140267	0.0518446830963677\\
0.604917926475244	0.0517099196922788\\
0.605909751547819	0.0515756481466022\\
0.606901576620394	0.0514418684593372\\
0.607893401692969	0.051308580630465\\
0.608885226765544	0.051175784660016\\
0.609877051838119	0.0510434805479781\\
0.610868876910694	0.0509116682943501\\
0.611860701983269	0.0507803478991185\\
0.612852527055844	0.0506495193622917\\
0.613844352128418	0.0505191826838888\\
0.614836177200993	0.0503893378639303\\
0.615828002273568	0.0502599849023836\\
0.616819827346143	0.0501311237992508\\
0.617811652418718	0.0500027545545408\\
0.618803477491293	0.0498748771682543\\
0.619799117275685	0.0497470026455908\\
0.620794757060078	0.0496196237721644\\
0.62179039684447	0.0494927405479847\\
0.622786036628863	0.0493663529730528\\
0.623781676413255	0.0492404610473693\\
0.624777316197648	0.0491150647709371\\
0.62577295598204	0.048990164143767\\
0.626768595766433	0.0488657591658605\\
0.627764235550825	0.0487418498372123\\
0.628759875335218	0.0486184361578362\\
0.62975551511961	0.0484955181277375\\
0.630751154904003	0.0483730957467089\\
0.631746794688395	0.0482511690149118\\
0.632742434472788	0.0481297379323779\\
0.63373807425718	0.0480088024991105\\
0.634733714041573	0.0478883627151221\\
0.635729353825965	0.0477684185804159\\
0.636724993610358	0.0476489700949885\\
0.63772063339475	0.0475300172588417\\
0.638716273179143	0.0474115600719893\\
0.639711912963535	0.0472935985344399\\
0.640707552747928	0.0471761326461668\\
0.64170319253232	0.0470591624071877\\
0.642698832316713	0.0469426878174939\\
0.643694472101105	0.0468267088770793\\
0.644690111885498	0.0467112255859502\\
0.64568575166989	0.0465962379440949\\
0.646681391454283	0.0464817459515185\\
0.647677031238675	0.0463677496082155\\
0.648672671023068	0.0462542489141973\\
0.64966831080746	0.0461412438694606\\
0.650663950591853	0.0460287344739907\\
0.651659590376245	0.0459167207277765\\
0.652655230160638	0.0458052026308657\\
0.65365086994503	0.0456941801832399\\
0.654646509729423	0.0455836533849104\\
0.655642149513815	0.0454736222358802\\
0.656637789298207	0.0453640867361609\\
0.6576334290826	0.0452550468857683\\
0.658629068866992	0.0451465026847102\\
0.659624708651385	0.0450384541329794\\
0.660620348435777	0.0449309012305639\\
0.66161598822017	0.0448238439774679\\
0.662611628004562	0.0447172823736979\\
0.663607267788955	0.0446112164192746\\
0.664602907573347	0.0445056461141845\\
0.66559854735774	0.0444005714584514\\
0.666594187142132	0.0442959924520639\\
0.667589826926525	0.0441919090950211\\
0.668585466710917	0.0440883213873264\\
0.66958110649531	0.0439852293289857\\
0.670576746279702	0.0438826329199956\\
0.671572386064095	0.0437805321603694\\
0.672568025848487	0.0436789270501063\\
0.67356366563288	0.0435778175891807\\
0.674559305417272	0.0434772037776019\\
0.675554945201665	0.043377085615384\\
0.676550584986057	0.0432774631025547\\
0.67754622477045	0.0431783362391026\\
0.678541864554842	0.0430797050250157\\
0.679537504339235	0.0429815694602987\\
0.680533144123627	0.0428839295449625\\
0.68152878390802	0.0427867852790164\\
0.682524423692412	0.0426901366624564\\
0.683520063476805	0.0425939836952733\\
0.684515703261197	0.0424983263774865\\
0.68551134304559	0.0424031647090967\\
0.686506982829982	0.0423084986901007\\
0.687502622614375	0.0422143283205129\\
0.688498262398767	0.042120653600338\\
0.689497716894977	0.0420271184747953\\
0.690497171391187	0.0419340828040052\\
0.691496625887397	0.0418415465879838\\
0.692496080383607	0.0417495098267289\\
0.693495534879818	0.0416579725202306\\
0.694494989376028	0.0415669346684844\\
0.695494443872238	0.0414763962714914\\
0.696493898368448	0.041386357329258\\
0.697493352864658	0.0412968178417845\\
0.698492807360868	0.0412077778090584\\
0.699492261857078	0.0411192372310847\\
0.700491716353288	0.0410311961078567\\
0.701491170849498	0.040943654439377\\
0.702490625345708	0.0408566122256376\\
0.703490079841918	0.0407700694666431\\
0.704489534338128	0.0406840261623678\\
0.705488988834339	0.0405984823128166\\
0.706488443330549	0.0405134379179996\\
0.707487897826759	0.0404288929778537\\
0.708487352322969	0.0403448474923515\\
0.709486806819179	0.0402613014615802\\
0.710486261315389	0.0401782548855232\\
0.711485715811599	0.0400957077641702\\
0.712485170307809	0.040013660097528\\
0.713484624804019	0.0399321118855944\\
0.714484079300229	0.0398510631283615\\
0.715483533796439	0.0397705138258266\\
0.716482988292649	0.0396904639779855\\
0.71748244278886	0.039610913584836\\
0.71848189728507	0.0395318626463807\\
0.71948135178128	0.0394533111626099\\
0.72048080627749	0.039375259133522\\
0.7214802607737	0.0392977065591124\\
0.72247971526991	0.0392206534393692\\
0.72347916976612	0.0391440997743079\\
0.72447862426233	0.0390680455639323\\
0.72547807875854	0.0389924908082341\\
0.72647753325475	0.0389174355072101\\
0.72747698775096	0.0388428796608475\\
0.72847644224717	0.0387688232691586\\
0.729475896743381	0.0386952663321209\\
0.730475351239591	0.0386222088497469\\
0.731474805735801	0.038549650822028\\
0.732474260232011	0.0384775922489572\\
0.733473714728221	0.0384060331305324\\
0.734473169224431	0.0383349734667638\\
0.735472623720641	0.0382644132576534\\
0.736472078216851	0.0381943525031854\\
0.737471532713061	0.0381247912033631\\
0.738470987209271	0.0380557293581776\\
0.739470441705481	0.0379871669676277\\
0.740469896201691	0.0379191040317205\\
0.741469350697902	0.0378515405504561\\
0.742468805194112	0.0377844765238257\\
0.743468259690322	0.0377179119518266\\
0.744467714186532	0.0376518468344617\\
0.745467168682742	0.0375862811717257\\
0.746466623178952	0.0375212149636144\\
0.747466077675162	0.037456648210119\\
0.748465532171372	0.0373925809112585\\
0.749464986667582	0.0373290130670281\\
0.750464441163792	0.0372659446774123\\
0.751463895660002	0.0372033757424064\\
0.752463350156212	0.0371413062620263\\
0.753462804652423	0.0370797362362695\\
0.754462259148633	0.037018665665138\\
0.755461713644843	0.0369580945486264\\
0.756461168141053	0.0368980228867385\\
0.757460622637263	0.0368384506794637\\
0.758460077133473	0.0367793779268194\\
0.759459531629683	0.0367208046288032\\
0.760458986125893	0.0366627307854051\\
0.761458440622103	0.0366051563966449\\
0.762457895118313	0.0365480814625045\\
0.763457349614523	0.036491505982984\\
0.764456804110733	0.0364354299580879\\
0.765456258606944	0.036379853387815\\
0.766455713103154	0.0363247762721516\\
0.767455167599364	0.0362701986110876\\
0.768454622095574	0.0362161204046371\\
0.769454076591784	0.0361625416528049\\
0.770453531087994	0.0361094623555848\\
0.771452985584204	0.0360568825129687\\
0.772452440080414	0.0360048021249592\\
0.773451894576624	0.0359532211915706\\
0.774451349072834	0.0359021397128029\\
0.775450803569044	0.0358515576886506\\
0.776450258065254	0.0358014751191114\\
0.777449712561465	0.035751891963677\\
0.778449167057675	0.0357020482329057\\
0.779448621553885	0.0356512055928267\\
0.780448076050095	0.0355993640434542\\
0.781447530546305	0.0355465235847693\\
0.782446985042515	0.0354926842167757\\
0.783446439538725	0.0354378459394775\\
0.784445894034935	0.0353820087528759\\
0.785445348531145	0.0353251726569543\\
0.786444803027355	0.0352673376517463\\
0.787444257523565	0.0352085037372455\\
0.788443712019775	0.0351486709134364\\
0.789443166515986	0.0350878391803362\\
0.790442621012196	0.0350260085379391\\
0.791442075508406	0.034963178986257\\
0.792441530004616	0.0348993505252923\\
0.793440984500826	0.0348345231550379\\
0.794440438997036	0.0347686968754826\\
0.795439893493246	0.0347018716866304\\
0.796439347989456	0.0346340475884817\\
0.797438802485666	0.0345652245810383\\
0.798438256981876	0.0344954026643089\\
0.799437711478086	0.0344245818382809\\
0.800437165974296	0.0343527621029537\\
0.801436620470507	0.0342799434583234\\
0.802436074966717	0.0342061259044043\\
0.803435529462927	0.0341313094411902\\
0.804434983959137	0.0340554940686755\\
0.805434438455347	0.033978679786865\\
0.806433892951557	0.0339008665957552\\
0.807433347447767	0.0338220544953513\\
0.808432801943977	0.0337422434856476\\
0.809432256440187	0.0336614335666566\\
0.810431710936397	0.0335796247383739\\
0.811431165432607	0.033496817000798\\
0.812430619928817	0.0334130103539189\\
0.813430074425028	0.0333282047977437\\
0.814429528921238	0.0332424003322771\\
0.815428983417448	0.0331555969575222\\
0.816428437913658	0.0330677946734735\\
0.817427892409868	0.0329789934801173\\
0.818427346906078	0.0328891933774606\\
0.819426801402288	0.0327983943655091\\
0.820426255898498	0.0327065964442668\\
0.821425710394708	0.0326137996137274\\
0.822421350179101	0.0325203637719395\\
0.823416989963493	0.0324259366315752\\
0.824412629747886	0.0323305181926287\\
0.825408269532278	0.0322341084551016\\
0.826403909316671	0.0321367074189982\\
0.827399549101063	0.0320383150843206\\
0.828395188885456	0.0319389314510674\\
0.829390828669848	0.031838556519238\\
0.830386468454241	0.0317371902888375\\
0.831382108238633	0.0316348327598652\\
0.832377748023026	0.0315314839323204\\
0.833373387807418	0.0314271438062036\\
0.834369027591811	0.0313218123815099\\
0.835364667376203	0.0312154896582561\\
0.836360307160596	0.0311081756364315\\
0.837355946944988	0.03099987031604\\
0.83835158672938	0.0308905736970431\\
0.839347226513773	0.0307802857794581\\
0.840342866298165	0.0306690065633124\\
0.841338506082558	0.0305567360486014\\
0.84233414586695	0.0304434742353286\\
0.843329785651343	0.0303292211234867\\
0.844325425435735	0.0302139767130755\\
0.845321065220128	0.0300977410041034\\
0.84631670500452	0.0299805139965674\\
0.847312344788913	0.029862295690468\\
0.848307984573305	0.029743086085801\\
0.849303624357698	0.0296228851825748\\
0.85029926414209	0.0295016929807891\\
0.851294903926483	0.0293795094804392\\
0.852290543710875	0.0292563346815205\\
0.853286183495268	0.0291321685840356\\
0.85428182327966	0.0290070111879848\\
0.855277463064053	0.0288808624933656\\
0.856273102848445	0.0287537225001829\\
0.85726492792102	0.0286260840246836\\
0.858256752993595	0.0284974618322162\\
0.85924857806617	0.0283678559227871\\
0.860240403138745	0.0282372662963901\\
0.86123222821132	0.0281056929530236\\
0.862224053283895	0.0279731358926926\\
0.86321587835647	0.0278395951154\\
0.864207703429044	0.0277050706211412\\
0.865199528501619	0.0275695624099154\\
0.866191353574194	0.0274330704817125\\
0.867183178646769	0.0272955948365228\\
0.868175003719344	0.0271571354743581\\
0.869166828791919	0.027017692395221\\
0.870158653864494	0.0268772655991114\\
0.871150478937069	0.0267358550860257\\
0.872142304009644	0.0265934608559644\\
0.873134129082218	0.0264500829089305\\
0.874125954154793	0.0263057212449221\\
0.875117779227368	0.0261603758639383\\
0.876109604299943	0.0260140467659716\\
0.877101429372518	0.0258667339510238\\
0.878093254445093	0.0257184374190927\\
0.879085079517668	0.0255691571701837\\
0.880076904590243	0.0254188932042893\\
0.881068729662818	0.025267645521412\\
0.882060554735392	0.0251154141215454\\
0.883052379807967	0.0249621990046856\\
0.884044204880542	0.0248080001708403\\
0.8850322152413	0.0246534163604544\\
0.886020225602057	0.0244978563855748\\
0.887008235962814	0.0243413202462065\\
0.887996246323571	0.0241838079423531\\
0.888984256684329	0.0240253194740194\\
0.889972267045086	0.0238658548412011\\
0.890960277405843	0.0237054140438995\\
0.891948287766601	0.0235439970821119\\
0.892936298127358	0.023381603955835\\
0.893924308488115	0.0232182346650651\\
0.894912318848873	0.0230538892098034\\
0.89590032920963	0.0228885675900499\\
0.896888339570387	0.0227222698058098\\
0.897876349931144	0.0225549958570774\\
0.898864360291902	0.0223867457438489\\
0.899852370652659	0.0222175194661217\\
0.900840381013416	0.0220473170238985\\
0.901828391374174	0.0218761384171855\\
0.902816401734931	0.0217039836459805\\
0.903804412095688	0.0215308527102888\\
0.904792422456446	0.0213567456101067\\
0.905780432817203	0.0211816623454316\\
0.90676844317796	0.0210056029162627\\
0.907756453538717	0.0208285673226025\\
0.908740649187657	0.0206512447457341\\
0.909724844836597	0.0204729535277353\\
0.910709040485536	0.0202936936686407\\
0.911693236134476	0.0201134651684503\\
0.912677431783416	0.0199322680271645\\
0.913661627432356	0.0197501022447805\\
0.914645823081295	0.0195669678213014\\
0.915630018730235	0.0193828647567221\\
0.916614214379175	0.0191977930510422\\
0.917598410028114	0.0190117527042675\\
0.918582605677054	0.018824743716398\\
0.919566801325994	0.0186367660874322\\
0.920550996974933	0.0184478198173674\\
0.921535192623873	0.0182579049062052\\
0.922519388272813	0.0180670213539456\\
0.923503583921753	0.0178751691605852\\
0.924487779570692	0.0176823483261228\\
0.925471975219632	0.017488558850559\\
0.926456170868572	0.0172938007338967\\
0.927440366517511	0.0170980739761362\\
0.928424562166451	0.0169013785772785\\
0.929408757815391	0.016703714537324\\
0.930389138752513	0.0165058536203262\\
0.931369519689635	0.0163070315565266\\
0.932349900626757	0.0161072483459196\\
0.933330281563879	0.0159065039885031\\
0.934310662501001	0.0157047984842815\\
0.935291043438123	0.0155021318332489\\
0.936271424375246	0.0152985040354144\\
0.937251805312368	0.0150939150907775\\
0.93823218624949	0.0148883649993403\\
0.939212567186612	0.014681853761105\\
0.940192948123734	0.0144743813760695\\
0.941173329060856	0.0142659478442313\\
0.942153709997978	0.0140565531655924\\
0.9431340909351	0.0138461973401502\\
0.944114471872222	0.0136348803679044\\
0.945094852809344	0.0134226022488587\\
0.946075233746467	0.0132093629830128\\
0.947055614683589	0.0129951625703684\\
0.948035995620711	0.0127800010109291\\
0.949012561846015	0.0125647211117332\\
0.94998912807132	0.0123484875309284\\
0.950965694296624	0.012131300268511\\
0.951942260521929	0.011913159324484\\
0.952918826747233	0.0116940646988466\\
0.953895392972538	0.0114740163915982\\
0.954871959197842	0.0112530144027411\\
0.955848525423147	0.0110310587322716\\
0.956825091648451	0.010808149380193\\
0.957801657873756	0.0105842863465042\\
0.95877822409906	0.0103594696312075\\
0.959754790324365	0.0101336992343045\\
0.960731356549669	0.00990697515579312\\
0.961707922774974	0.00967929739567413\\
0.962684489000278	0.0094506659539484\\
0.963661055225583	0.00922108083061413\\
0.964637621450887	0.00899054202567139\\
0.965614187676192	0.00875904953912208\\
0.966590753901497	0.00852660337096653\\
0.967563505414983	0.00829411709474939\\
0.96853625692847	0.00806068457301215\\
0.969509008441957	0.00782630580575384\\
0.970481759955444	0.00759098079297354\\
0.971454511468931	0.00735470953467257\\
0.972427262982418	0.00711749203085062\\
0.973400014495905	0.00687932828150804\\
0.974372766009392	0.00664021828664631\\
0.975345517522879	0.00640016204626455\\
0.976318269036366	0.00615915956036318\\
0.977291020549853	0.00591721082894269\\
0.978263772063339	0.00567431585200444\\
0.979236523576826	0.00543047462954872\\
0.980209275090313	0.00518568716157667\\
0.9811820266038	0.00493995344808654\\
0.982154778117287	0.00469327348907871\\
0.983127529630774	0.00444564728455322\\
0.984096466432443	0.00419805147653913\\
0.985065403234113	0.00394951682998931\\
0.986034340035782	0.00370004334490446\\
0.987003276837451	0.0034496310212853\\
0.987972213639121	0.00319827985913268\\
0.98894115044079	0.00294598985844688\\
0.989910087242459	0.002692761019228\\
0.990879024044129	0.00243859334147652\\
0.991847960845798	0.00218348682519269\\
0.992816897647467	0.00192744147037644\\
0.993785834449136	0.00167045727702848\\
0.994754771250806	0.00141253424514948\\
0.995723708052475	0.00115367237473975\\
0.996692644854144	0.000893871665799733\\
0.997661581655814	0.000633132118329791\\
0.998630518457483	0.000371453732330364\\
0.999599455259152	0.000108836507801838\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> ex2_z_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=-0.00015,
ymax=0.00015,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Adjoint state},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!45!green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100326920802768	9.56179908436927e-07\\
0.00200653841605536	1.91218422846664e-06\\
0.00300980762408304	2.86783740052689e-06\\
0.00401307683211072	3.82296392274253e-06\\
0.0050163460401384	4.77738837976249e-06\\
0.00601961524816608	5.73093547157845e-06\\
0.00702288445619376	6.68343004232456e-06\\
0.00802615366422144	7.63469710905922e-06\\
0.00902942287224912	8.5845618905062e-06\\
0.0100326920802768	9.53284983578096e-06\\
0.0110359612883045	1.04793866530688e-05\\
0.0120392304963322	1.14239983382696e-05\\
0.0130424997043598	1.23665112035789e-05\\
0.0140457689123875	1.33067519060392e-05\\
0.0150490381204152	1.42445474760168e-05\\
0.0160523073284429	1.51797253456465e-05\\
0.0170555765364706	1.61121133771865e-05\\
0.0180588457444982	1.70415398913203e-05\\
0.0190621149525259	1.79678336953563e-05\\
0.0200653841605536	1.88908241113866e-05\\
0.0210686533685813	1.98103410043517e-05\\
0.0220719225766089	2.07262148099975e-05\\
0.0230751917846366	2.16382765627688e-05\\
0.0240784609926643	2.25463579235919e-05\\
0.025081730200692	2.3450291207557e-05\\
0.0260849994087197	2.43499094114958e-05\\
0.0270882686167473	2.52450462414653e-05\\
0.028091537824775	2.6135536140108e-05\\
0.0290948070328027	2.70212143138808e-05\\
0.0300980762408304	2.79019167601816e-05\\
0.0311013454488581	2.87774802943052e-05\\
0.0321046146568857	2.96477425763408e-05\\
0.0331078838649134	3.05125421378944e-05\\
0.0341111530729411	3.13717184086739e-05\\
0.0351144222809688	3.22251117429051e-05\\
0.0361176914889965	3.30725634456562e-05\\
0.0371209606970241	3.3913915798934e-05\\
0.0381242299050518	3.47490120877117e-05\\
0.0391274991130795	3.5577696625705e-05\\
0.0401307683211072	3.63998147811061e-05\\
0.0411340375291349	3.72152130020102e-05\\
0.0421373067371625	3.80237388416868e-05\\
0.0431405759451902	3.88252409838398e-05\\
0.0441438451532179	3.96195692674827e-05\\
0.0451471143612456	4.04065747117418e-05\\
0.0461503835692733	4.11861095404259e-05\\
0.0471536527773009	4.19580272064061e-05\\
0.0481569219853286	4.27221824158137e-05\\
0.0491601911933563	4.34784311520679e-05\\
0.050163460401384	4.42266306996017e-05\\
0.0511667296094117	4.49666396674691e-05\\
0.0521699988174393	4.56983180127148e-05\\
0.053173268025467	4.64215270635225e-05\\
0.0541765372334947	4.71361295421598e-05\\
0.0551798064415224	4.78419895876696e-05\\
0.0561830756495501	4.85389727783663e-05\\
0.0571863448575777	4.92269461540602e-05\\
0.0581896140656054	4.99057782380717e-05\\
0.0591928832736331	5.05753390590535e-05\\
0.0601961524816608	5.12355001724647e-05\\
0.0611994216896884	5.18861346818851e-05\\
0.0622026908977161	5.2527117260039e-05\\
0.0632059601057438	5.31583241696944e-05\\
0.0642092293137715	5.37796332840415e-05\\
0.0652124985217992	5.4390924107046e-05\\
0.0662157677298268	5.49920777934664e-05\\
0.0672190369378545	5.55829771685912e-05\\
0.0682223061458822	5.61635067477634e-05\\
0.0692255753539099	5.67335527555353e-05\\
0.0702288445619376	5.72930031446796e-05\\
0.0712321137699652	5.7841747614788e-05\\
0.0722353829779929	5.83796776306281e-05\\
0.0732386521860206	5.89066864402982e-05\\
0.0742419213940483	5.94226690930156e-05\\
0.075245190602076	5.99275224566959e-05\\
0.0762484598101036	6.0421145235082e-05\\
0.0772517290181313	6.09034379847381e-05\\
0.078254998226159	6.13743031317175e-05\\
0.0792582674341867	6.18336449878757e-05\\
0.0802615366422144	6.22813697668495e-05\\
0.081264805850242	6.27173855999027e-05\\
0.0822680750582697	6.31416025513332e-05\\
0.0832713442662974	6.35539326334703e-05\\
0.0842746134743251	6.39542898215748e-05\\
0.0852778826823528	6.43425900683371e-05\\
0.0862811518903804	6.47187513179789e-05\\
0.0872844210984081	6.50826935201464e-05\\
0.0882876903064358	6.54343386434474e-05\\
0.0892909595144635	6.5773610688641e-05\\
0.0902942287224912	6.61004357015258e-05\\
0.0912974979305188	6.6414741785447e-05\\
0.0923007671385465	6.67164591135702e-05\\
0.0933040363465742	6.70055199407566e-05\\
0.0943073055546019	6.72818586151358e-05\\
0.0953105747626296	6.75454115892856e-05\\
0.0963138439706572	6.77961174310968e-05\\
0.0973171131786849	6.80339168343686e-05\\
0.0983203823867126	6.82587526289639e-05\\
0.0993236515947403	6.8470569790679e-05\\
0.100326920802768	6.86693154508087e-05\\
0.101330190010796	6.88549389052833e-05\\
0.102333459218823	6.90273916234807e-05\\
0.103336728426851	6.91866272566128e-05\\
0.104339997634879	6.93326016459625e-05\\
0.105343266842906	6.94652728306058e-05\\
0.106346536050934	6.95846010547848e-05\\
0.107349805258962	6.96905487750296e-05\\
0.108353074466989	6.97830806669031e-05\\
0.109356343675017	6.98621636312491e-05\\
0.110359612883045	6.99277668002499e-05\\
0.111362882091072	6.99798615430046e-05\\
0.1123661512991	7.00184214708732e-05\\
0.113369420507128	7.00434224423462e-05\\
0.114372689715155	7.00548425675699e-05\\
0.115375958923183	7.00526622126161e-05\\
0.116379228131211	7.00368640032675e-05\\
0.117382497339239	7.00074328284913e-05\\
0.118385766547266	6.99643558435074e-05\\
0.119389035755294	6.99076224725469e-05\\
0.120392304963322	6.98372244112934e-05\\
0.121395574171349	6.97531556287987e-05\\
0.122398843379377	6.96554123691452e-05\\
0.123402112587405	6.95439931527304e-05\\
0.124405381795432	6.94188987771249e-05\\
0.12540865100346	6.92801323177546e-05\\
0.126411920211488	6.91276991280028e-05\\
0.127415189419515	6.8961606838988e-05\\
0.128418458627543	6.87818653590629e-05\\
0.129421727835571	6.85884868728635e-05\\
0.130424997043598	6.83814858400228e-05\\
0.131428266251626	6.81608789935668e-05\\
0.132431535459654	6.79266853378683e-05\\
0.133434804667681	6.76789261462334e-05\\
0.134438073875709	6.74176249581972e-05\\
0.135441343083737	6.71428075763651e-05\\
0.136444612291764	6.68545020629843e-05\\
0.137447881499792	6.65527387361133e-05\\
0.13845115070782	6.62375501653245e-05\\
0.139454419915847	6.59089711672258e-05\\
0.140457689123875	6.55670388004908e-05\\
0.141460958331903	6.52117923606274e-05\\
0.14246422753993	6.48432733743106e-05\\
0.143467496747958	6.44615255933268e-05\\
0.144470765955986	6.40665949883091e-05\\
0.145474035164014	6.36585297418773e-05\\
0.146477304372041	6.32373802416713e-05\\
0.147480573580069	6.28031990728649e-05\\
0.148483842788097	6.23560410104266e-05\\
0.149487111996124	6.18959630108763e-05\\
0.150490381204152	6.14230242038798e-05\\
0.15149365041218	6.09372858833648e-05\\
0.152496919620207	6.04388114983974e-05\\
0.153500188828235	5.99276666435894e-05\\
0.154503458036263	5.94039190492309e-05\\
0.15550672724429	5.88676385709998e-05\\
0.156509996452318	5.83188971795071e-05\\
0.157513265660346	5.77577689492853e-05\\
0.158516534868373	5.71843300476103e-05\\
0.159519804076401	5.65986587228698e-05\\
0.160523073284429	5.60008352925945e-05\\
0.161526342492456	5.53909421313029e-05\\
0.162529611700484	5.47690636578273e-05\\
0.163532880908512	5.41352863224325e-05\\
0.164536150116539	5.34896985935885e-05\\
0.165539419324567	5.28323909443357e-05\\
0.166542688532595	5.21634558383703e-05\\
0.167545957740622	5.14829877159406e-05\\
0.16854922694865	5.07910829792093e-05\\
0.169552496156678	5.00878399774641e-05\\
0.170555765364706	4.93733589918894e-05\\
0.171559034572733	4.86477422201077e-05\\
0.172562303780761	4.79110937603756e-05\\
0.173565572988789	4.71635195954931e-05\\
0.174568842196816	4.64051275764211e-05\\
0.175572111404844	4.56360274055438e-05\\
0.176575380612872	4.48563306196671e-05\\
0.177578649820899	4.40661505727566e-05\\
0.178581919028927	4.32656024182942e-05\\
0.179585188236955	4.24548030913538e-05\\
0.180588457444982	4.16338712905079e-05\\
0.18159172665301	4.0802927459323e-05\\
0.182594995861038	3.99620937676461e-05\\
0.183598265069065	3.91114940925353e-05\\
0.184601534277093	3.82512539989965e-05\\
0.185604803485121	3.73815007203743e-05\\
0.186608072693148	3.65023631385025e-05\\
0.187611341901176	3.56139717636304e-05\\
0.188614611109204	3.47164587140472e-05\\
0.189617880317231	3.38099576953798e-05\\
0.190621149525259	3.28946039798027e-05\\
0.191624418733287	3.19705343847728e-05\\
0.192627687941314	3.10378872517034e-05\\
0.193630957149342	3.00968024242875e-05\\
0.19463422635737	2.91474212265831e-05\\
0.195637495565398	2.81898864409304e-05\\
0.196640764773425	2.72243422855059e-05\\
0.197644033981453	2.6250934391807e-05\\
0.198647303189481	2.5269809781741e-05\\
0.199650572397508	2.42811168446039e-05\\
0.200653841605536	2.32850053137801e-05\\
0.201657110813564	2.22816262432276e-05\\
0.202660380021591	2.12711319837886e-05\\
0.203663649229619	2.02536761592456e-05\\
0.204666918437647	1.92294136421719e-05\\
0.205670187645674	1.81985005295539e-05\\
0.206673456853702	1.7161094118323e-05\\
0.20767672606173	1.61173528805389e-05\\
0.208679995269757	1.50674364385265e-05\\
0.209683264477785	1.40115055397022e-05\\
0.210686533685813	1.29497220312814e-05\\
0.21168980289384	1.18822488348184e-05\\
0.212693072101868	1.08092499204841e-05\\
0.213696341309896	9.73089028129652e-06\\
0.214699610517923	8.64733590707374e-06\\
0.215702879725951	7.55875375825383e-06\\
0.216706148933979	6.4653117396229e-06\\
0.217709418142006	5.36717867378166e-06\\
0.218712687350034	4.26452427452143e-06\\
0.219715956558062	3.15751912005592e-06\\
0.220719225766089	2.04633462607722e-06\\
0.221722494974117	9.31143018694635e-07\\
0.222725764182145	-1.87882692759306e-07\\
0.223729033390173	-1.31056874306319e-06\\
0.2247323025982	-2.43674063856224e-06\\
0.225735571806228	-3.56622318475254e-06\\
0.226738841014256	-4.69884051396949e-06\\
0.227742110222283	-5.83441611319476e-06\\
0.228745379430311	-6.97277285197302e-06\\
0.229748648638339	-8.11373301044755e-06\\
0.230751917846366	-9.257118307457e-06\\
0.231755187054394	-1.0402749928752e-05\\
0.232758456262422	-1.1550448555318e-05\\
0.233761725470449	-1.27000343917825e-05\\
0.234764994678477	-1.38513271948313e-05\\
0.235768263886505	-1.50041463017851e-05\\
0.236771533094532	-1.61583106592555e-05\\
0.23777480230256	-1.73136388518258e-05\\
0.238778071510588	-1.84699491307649e-05\\
0.239781340718615	-1.96270594428412e-05\\
0.240784609926643	-2.07847874592317e-05\\
0.241787879134671	-2.19429506044636e-05\\
0.242791148342698	-2.31013660853106e-05\\
0.243794417550726	-2.42598509197976e-05\\
0.244797686758754	-2.54182219662478e-05\\
0.245800955966781	-2.65762959524188e-05\\
0.246804225174809	-2.77338895045367e-05\\
0.247807494382837	-2.88908191764038e-05\\
0.248810763590865	-3.0046901478539e-05\\
0.249814032798892	-3.12019529073244e-05\\
0.25081730200692	-3.2355789974306e-05\\
0.251820571214948	-3.35082292351801e-05\\
0.252823840422975	-3.46590873189704e-05\\
0.253827109631003	-3.58081809571622e-05\\
0.254830378839031	-3.69553270129233e-05\\
0.255833648047058	-3.81003425102557e-05\\
0.256836917255086	-3.9243044663111e-05\\
0.257840186463114	-4.0383250904363e-05\\
0.258843455671141	-4.15207789148702e-05\\
0.259846724879169	-4.26554466525601e-05\\
0.260849994087197	-4.37870723813942e-05\\
0.261853263295224	-4.49154747003615e-05\\
0.262856532503252	-4.60404725723845e-05\\
0.26385980171128	-4.71618853530915e-05\\
0.264863070919307	-4.82795328194934e-05\\
0.265866340127335	-4.93932351988662e-05\\
0.266869609335363	-5.050281319731e-05\\
0.26787287854339	-5.16080880285531e-05\\
0.268876147751418	-5.27088814422763e-05\\
0.269879416959446	-5.38050157526183e-05\\
0.270882686167473	-5.4896313866467e-05\\
0.271885955375501	-5.59825993116545e-05\\
0.272889224583529	-5.7063696265219e-05\\
0.273892493791557	-5.81394295814689e-05\\
0.274895762999584	-5.92096248199958e-05\\
0.275899032207612	-6.02741082735949e-05\\
0.27690230141564	-6.13327069959234e-05\\
0.277905570623667	-6.23852488291092e-05\\
0.278908839831695	-6.34315624312364e-05\\
0.279912109039723	-6.44714773038102e-05\\
0.28091537824775	-6.55048238189819e-05\\
0.281918647455778	-6.6531433246757e-05\\
0.282921916663806	-6.75511377819881e-05\\
0.283925185871833	-6.85637705712532e-05\\
0.284928455079861	-6.95691657394722e-05\\
0.285931724287889	-7.0567158416551e-05\\
0.286934993495916	-7.15575847636359e-05\\
0.287938262703944	-7.2540281999395e-05\\
0.288941531911972	-7.35150884263001e-05\\
0.289944801119999	-7.44818434563558e-05\\
0.290948070328027	-7.54403876368421e-05\\
0.291951339536055	-7.63905626761625e-05\\
0.292954608744082	-7.73322114690971e-05\\
0.29395787795211	-7.82651781218898e-05\\
0.294961147160138	-7.918930797725e-05\\
0.295964416368165	-8.0104447639383e-05\\
0.296967685576193	-8.10104449984318e-05\\
0.297970954784221	-8.19071492549443e-05\\
0.298974223992248	-8.27944109443162e-05\\
0.299977493200276	-8.36720819606632e-05\\
0.300980762408304	-8.45400155805845e-05\\
0.301984031616332	-8.53980664870125e-05\\
0.302987300824359	-8.62460907924441e-05\\
0.303990570032387	-8.70839460620013e-05\\
0.304993839240415	-8.79114913366354e-05\\
0.305997108448442	-8.8728587155609e-05\\
0.30700037765647	-8.95350955790353e-05\\
0.308003646864498	-9.03308802101052e-05\\
0.309006916072525	-9.11158062171523e-05\\
0.310010185280553	-9.18897403554415e-05\\
0.311013454488581	-9.26525509885779e-05\\
0.312016723696608	-9.34041081098036e-05\\
0.313019992904636	-9.41442833631302e-05\\
0.314023262112664	-9.48729500641092e-05\\
0.315026531320691	-9.55899832201203e-05\\
0.316029800528719	-9.62952595508503e-05\\
0.317033069736747	-9.69886575080454e-05\\
0.318036338944774	-9.7670057295229e-05\\
0.319039608152802	-9.83393408872623e-05\\
0.32004287736083	-9.89963920492616e-05\\
0.321046146568857	-9.96410963555093e-05\\
0.322049415776885	-0.000100273341208127\\
0.323052684984913	-0.000100893015855572\\
0.32405595419294	-0.000101500011410424\\
0.325059223400968	-0.00010209422086706\\
0.326062492608996	-0.000102675539119107\\
0.327065761817024	-0.000103243862976739\\
0.328069031025051	-0.0001037990911834\\
0.329072300233079	-0.0001043411244323\\
0.330075569441107	-0.000104869865382857\\
0.331078838649134	-0.000105385218676204\\
0.332082107857162	-0.000105887090950978\\
0.33308537706519	-0.00010637539085878\\
0.334088646273217	-0.000106850029078919\\
0.335091915481245	-0.000107310918333257\\
0.336095184689273	-0.000107757973400349\\
0.3370984538973	-0.000108191111129487\\
0.338101723105328	-0.000108610250454749\\
0.339104992313356	-0.000109015312408028\\
0.340108261521383	-0.00010940622013219\\
0.341111530729411	-0.000109782898893622\\
0.342114799937439	-0.000110145276094806\\
0.343118069145466	-0.000110493281286302\\
0.344121338353494	-0.000110826846178569\\
0.345124607561522	-0.000111145904653245\\
0.346127876769549	-0.000111450392774045\\
0.347131145977577	-0.000111740248797723\\
0.348134415185605	-0.00011201541318423\\
0.349137684393632	-0.000112275828606584\\
0.35014095360166	-0.000112521439960767\\
0.351144222809688	-0.000112752194375029\\
0.352147492017716	-0.000112968041218702\\
0.353150761225743	-0.000113168932110781\\
0.354154030433771	-0.000113354820928105\\
0.355157299641799	-0.000113525663813423\\
0.356160568849826	-0.000113681419182907\\
0.357163838057854	-0.000113822047733453\\
0.358167107265882	-0.000113947512449272\\
0.359170376473909	-0.000114057778608589\\
0.360173645681937	-0.000114152813789579\\
0.361176914889965	-0.000114232587876098\\
0.362180184097992	-0.0001142970730631\\
0.36318345330602	-0.000114346243861687\\
0.364186722514048	-0.000114380077103879\\
0.365189991722075	-0.00011439855194674\\
0.366193260930103	-0.000114401649876399\\
0.367196530138131	-0.000114389354711582\\
0.368199799346158	-0.000114361652606823\\
0.369203068554186	-0.00011431853205513\\
0.370206337762214	-0.000114259983890783\\
0.371209606970241	-0.000114186001291158\\
0.372212876178269	-0.000114096579778436\\
0.373216145386297	-0.000113991717220997\\
0.374219414594324	-0.000113871413834513\\
0.375222683802352	-0.000113735672182578\\
0.37622595301038	-0.000113584497176828\\
0.377229222218407	-0.000113417896076779\\
0.378232491426435	-0.000113235878489464\\
0.379235760634463	-0.000113038456368649\\
0.380239029842491	-0.000112825644013416\\
0.381242299050518	-0.000112597458066773\\
0.382245568258546	-0.00011235391751355\\
0.383248837466574	-0.000112095043678114\\
0.384252106674601	-0.000111820860221592\\
0.385255375882629	-0.000111531393138956\\
0.386258645090657	-0.000111226670755503\\
0.387261914298684	-0.000110906723722966\\
0.388265183506712	-0.000110571585015443\\
0.38926845271474	-0.000110221289924982\\
0.390271721922767	-0.000109855876056522\\
0.391274991130795	-0.000109475383322673\\
0.392278260338823	-0.000109079853938177\\
0.39328152954685	-0.000108669332413817\\
0.394284798754878	-0.000108243865550109\\
0.395288067962906	-0.000107803502430573\\
0.396291337170933	-0.000107348294414671\\
0.397294606378961	-0.00010687829513035\\
0.398297875586989	-0.00010639356046637\\
0.399301144795016	-0.000105894148564242\\
0.400304414003044	-0.000105380119809468\\
0.401307683211072	-0.000104851536822876\\
0.402310952419099	-0.000104308464451422\\
0.403314221627127	-0.000103750969758572\\
0.404317490835155	-0.000103179122014499\\
0.405320760043183	-0.000102592992685785\\
0.40632402925121	-0.000101992655424795\\
0.407327298459238	-0.000101378186058693\\
0.408330567667266	-0.000100749662578225\\
0.409333836875293	-0.00010010716512625\\
0.410337106083321	-9.9450775985497e-05\\
0.411340375291349	-9.87805795665038e-05\\
0.412343644499376	-9.80966623950486e-05\\
0.413346913707404	-9.73991130990561e-05\\
0.414350182915432	-9.66880223954391e-05\\
0.415353452123459	-9.59634830762985e-05\\
0.416356721331487	-9.52255899950294e-05\\
0.417359990539515	-9.44744400520941e-05\\
0.418363259747542	-9.3710132180491e-05\\
0.41936652895557	-9.29327673306928e-05\\
0.420369798163598	-9.21424484555791e-05\\
0.421373067371625	-9.13392804947322e-05\\
0.422376336579653	-9.05233703586488e-05\\
0.423379605787681	-8.96948269125406e-05\\
0.424382874995708	-8.88537609599227e-05\\
0.425386144203736	-8.80002852258251e-05\\
0.426389413411764	-8.71345143396924e-05\\
0.427392682619791	-8.62565648179598e-05\\
0.428395951827819	-8.53665550464116e-05\\
0.429399221035847	-8.44646052622058e-05\\
0.430402490243875	-8.35508375356416e-05\\
0.431405759451902	-8.26253757514825e-05\\
0.43240902865993	-8.16883455903019e-05\\
0.433412297867958	-8.07398745091796e-05\\
0.434415567075985	-7.97800917223956e-05\\
0.435418836284013	-7.88091281817007e-05\\
0.436422105492041	-7.78271165563728e-05\\
0.437425374700068	-7.68341912129271e-05\\
0.438428643908096	-7.58304881947714e-05\\
0.439431913116124	-7.48161452013971e-05\\
0.440435182324151	-7.37913015672827e-05\\
0.441438451532179	-7.27560982406423e-05\\
0.442441720740207	-7.17106777619131e-05\\
0.443444989948234	-7.06551842419926e-05\\
0.444448259156262	-6.95897633401373e-05\\
0.44545152836429	-6.85145622418197e-05\\
0.446454797572317	-6.74297296360915e-05\\
0.447458066780345	-6.63354156928942e-05\\
0.448461335988373	-6.52317720400892e-05\\
0.4494646051964	-6.41189517401796e-05\\
0.450467874404428	-6.29971092669279e-05\\
0.451471143612456	-6.18664004816427e-05\\
0.452474412820483	-6.07269826092873e-05\\
0.453477682028511	-5.95790142144566e-05\\
0.454480951236539	-5.84226551770111e-05\\
0.455484220444566	-5.7258066667606e-05\\
0.456487489652594	-5.60854111229411e-05\\
0.457490758860622	-5.49048522208313e-05\\
0.45849402806865	-5.37165548551137e-05\\
0.459497297276677	-5.25206851104177e-05\\
0.460500566484705	-5.13174102365552e-05\\
0.461503835692733	-5.01068986229277e-05\\
0.46250710490076	-4.88893197725772e-05\\
0.463510374108788	-4.76648442762637e-05\\
0.464513643316816	-4.64336437861779e-05\\
0.465516912524843	-4.51958909895706e-05\\
0.466520181732871	-4.39517595822758e-05\\
0.467523450940899	-4.27014242419839e-05\\
0.468526720148926	-4.14450606014007e-05\\
0.469529989356954	-4.01828452212591e-05\\
0.470533258564982	-3.89149555631379e-05\\
0.471536527773009	-3.76415699622095e-05\\
0.472539796981037	-3.63628675998203e-05\\
0.473543066189065	-3.50790284758925e-05\\
0.474546335397092	-3.37902333812798e-05\\
0.47554960460512	-3.24966638699395e-05\\
0.476552873813148	-3.11985022309847e-05\\
0.477556143021175	-2.98959314606667e-05\\
0.478559412229203	-2.85891352342121e-05\\
0.479562681437231	-2.72782978775757e-05\\
0.480565950645258	-2.59636043390343e-05\\
0.481569219853286	-2.46452401607319e-05\\
0.482572489061314	-2.33233914501122e-05\\
0.483575758269342	-2.19982448512846e-05\\
0.484579027477369	-2.06699875162673e-05\\
0.485582296685397	-1.93388070761989e-05\\
0.486585565893425	-1.8004891612434e-05\\
0.487588835101452	-1.66684296275835e-05\\
0.48859210430948	-1.5329610016483e-05\\
0.489595373517508	-1.39886220371084e-05\\
0.490598642725535	-1.26456552814234e-05\\
0.491601911933563	-1.13008996462009e-05\\
0.492605181141591	-9.95454530375198e-06\\
0.493608450349618	-8.60678267265426e-06\\
0.494611719557646	-7.25780238841771e-06\\
0.495614988765674	-5.90779527411551e-06\\
0.496618257973701	-4.55695231099129e-06\\
0.497621527181729	-3.20546460904304e-06\\
0.498624796389757	-1.85352337758691e-06\\
0.499628065597784	-5.01319895800805e-07\\
0.500631334805812	8.50954516739455e-07\\
0.50163460401384	2.20310852952775e-06\\
0.502637873221867	3.55495083060911e-06\\
0.503641142429895	4.9062901560453e-06\\
0.504644411637923	6.25693531937745e-06\\
0.50564768084595	7.60669524107766e-06\\
0.506650950053978	8.95537897798186e-06\\
0.507654219262006	1.0302795752699e-05\\
0.508657488470034	1.16487549830022e-05\\
0.509660757678061	1.29930663111851e-05\\
0.510664026886089	1.4335539633365e-05\\
0.511667296094117	1.56759851287796e-05\\
0.512670565302144	1.70142132890139e-05\\
0.513673834510172	1.83500349471873e-05\\
0.5146771037182	1.96832613070974e-05\\
0.515680372926227	2.10137039722937e-05\\
0.516683642134255	2.23411749750529e-05\\
0.517686911342283	2.36654868053574e-05\\
0.51869018055031	2.49864524397672e-05\\
0.519693449758338	2.63038853701931e-05\\
0.520696718966366	2.76175996326215e-05\\
0.521699988174393	2.89274098357364e-05\\
0.522703257382421	3.02331311894603e-05\\
0.523706526590449	3.15345795333929e-05\\
0.524709795798476	3.28315713651528e-05\\
0.525713065006504	3.41239238686146e-05\\
0.526716334214532	3.54114549420468e-05\\
0.527719603422559	3.6693983226124e-05\\
0.528722872630587	3.7971328131807e-05\\
0.529726141838615	3.92433098681697e-05\\
0.530729411046643	4.05097494700146e-05\\
0.53173268025467	4.17704688254022e-05\\
0.532735949462698	4.30252907030458e-05\\
0.533739218670725	4.42740387795686e-05\\
0.534742487878753	4.55165376665981e-05\\
0.535745757086781	4.67526129377217e-05\\
0.536749026294809	4.79820911553314e-05\\
0.537752295502836	4.92047998972488e-05\\
0.538755564710864	5.04205677831793e-05\\
0.539758833918892	5.16292245011048e-05\\
0.540762103126919	5.28306008334102e-05\\
0.541765372334947	5.40245286828991e-05\\
0.542768641542975	5.52108410985789e-05\\
0.543771910751002	5.63893723012961e-05\\
0.54477517995903	5.75599577091512e-05\\
0.545778449167058	5.87224339627694e-05\\
0.546781718375085	5.98766389504144e-05\\
0.547784987583113	6.10224118327855e-05\\
0.548788256791141	6.215959306773e-05\\
0.549791525999168	6.32880244346867e-05\\
0.550794795207196	6.44075490589493e-05\\
0.551798064415224	6.55180114356998e-05\\
0.552801333623251	6.6619257453825e-05\\
0.553804602831279	6.77111344195244e-05\\
0.554807872039307	6.87934910796733e-05\\
0.555811141247334	6.98661776450516e-05\\
0.556814410455362	7.09290458132019e-05\\
0.55781767966339	7.19819487911357e-05\\
0.558820948871418	7.3024741317776e-05\\
0.559824218079445	7.40572796862244e-05\\
0.560827487287473	7.50794217656504e-05\\
0.561830756495501	7.60910270230233e-05\\
0.562834025703528	7.70919565446014e-05\\
0.563837294911556	7.80820730571275e-05\\
0.564840564119584	7.90612409487303e-05\\
0.565843833327611	8.00293262897735e-05\\
0.566847102535639	8.09861968531364e-05\\
0.567850371743667	8.19317221344438e-05\\
0.568853640951694	8.28657733718819e-05\\
0.569856910159722	8.37882235658397e-05\\
0.57086017936775	8.46989474982648e-05\\
0.571863448575777	8.55978217517355e-05\\
0.572866717783805	8.6484724728161e-05\\
0.573869986991833	8.73595366672858e-05\\
0.57487325619986	8.82221396649452e-05\\
0.575876525407888	8.90724176908779e-05\\
0.576879794615916	8.99102566063466e-05\\
0.577883063823943	9.07355441815503e-05\\
0.578886333031971	9.15481701124898e-05\\
0.579889602239999	9.2348026037703e-05\\
0.580892871448026	9.31350055547382e-05\\
0.581896140656054	9.39090042361452e-05\\
0.582899409864082	9.46699196453119e-05\\
0.583902679072109	9.54176513519333e-05\\
0.584905948280137	9.61521009471463e-05\\
0.585909217488165	9.68731720583473e-05\\
0.586912486696193	9.75807703637177e-05\\
0.58791575590422	9.82748036064139e-05\\
0.588919025112248	9.89551816083577e-05\\
0.589922294320276	9.9621816283853e-05\\
0.590925563528303	0.000100274621652723\\
0.591928832736331	0.000100913513853351\\
0.592932101944359	0.000101538411155029\\
0.593935371152386	0.000102149233970217\\
0.594938640360414	0.000102745904866445\\
0.595941909568442	0.00010332834857774\\
0.596945178776469	0.000103896492015943\\
0.597948447984497	0.000104450264281457\\
0.598951717192525	0.000104989596673746\\
0.599954986400552	0.000105514422701533\\
0.60095825560858	0.000106024678092614\\
0.601961524816608	0.000106520300803259\\
0.602964794024635	0.000107001231027353\\
0.603968063232663	0.000107467411205143\\
0.604971332440691	0.000107918786031579\\
0.605974601648718	0.000108355302464481\\
0.606977870856746	0.000108776909732135\\
0.607981140064774	0.000109183559340622\\
0.608984409272802	0.000109575205080904\\
0.609987678480829	0.000109951803035266\\
0.610990947688857	0.000110313311583664\\
0.611994216896884	0.000110659691409584\\
0.612997486104912	0.000110990905505637\\
0.61400075531294	0.000111306919178698\\
0.615004024520968	0.000111607700054643\\
0.616007293728995	0.000111893218082767\\
0.617010562937023	0.000112163445539968\\
0.618013832145051	0.000112418357034411\\
0.619017101353078	0.000112657929508825\\
0.620020370561106	0.000112882142243553\\
0.621023639769134	0.000113090976859043\\
0.622026908977161	0.000113284417318174\\
0.623030178185189	0.000113462449928077\\
0.624033447393217	0.000113625063341662\\
0.625036716601244	0.000113772248558725\\
0.626039985809272	0.00011390399892675\\
0.6270432550173	0.000114020310141225\\
0.628046524225327	0.000114121180245735\\
0.629049793433355	0.000114206609631595\\
0.630053062641383	0.00011427660103711\\
0.63105633184941	0.000114331159546022\\
0.632059601057438	0.000114370292587573\\
0.633062870265466	0.00011439400993313\\
0.634066139473493	0.000114402323694554\\
0.635069408681521	0.000114395248321622\\
0.636072677889549	0.000114372800599095\\
0.637075947097577	0.000114334999643384\\
0.638079216305604	0.00011428186689901\\
0.639082485513632	0.000114213426134507\\
0.64008575472166	0.000114129703437991\\
0.641089023929687	0.000114030727212459\\
0.642092293137715	0.00011391652817072\\
0.643095562345743	0.000113787139329822\\
0.64409883155377	0.000113642596005296\\
0.645102100761798	0.00011348293580492\\
0.646105369969826	0.000113308198622144\\
0.647108639177853	0.000113118426629238\\
0.648111908385881	0.000112913664269935\\
0.649115177593909	0.000112693958251888\\
0.650118446801936	0.000112459357538572\\
0.651121716009964	0.00011220991334095\\
0.652124985217992	0.000111945679109014\\
0.653128254426019	0.000111666710522469\\
0.654131523634047	0.000111373065481419\\
0.655134792842075	0.000111064804096656\\
0.656138062050102	0.000110741988679544\\
0.65714133125813	0.00011040468373163\\
0.658144600466158	0.000110052955933815\\
0.659147869674185	0.000109686874135225\\
0.660151138882213	0.000109306509341751\\
0.661154408090241	0.000108911934704313\\
0.662157677298268	0.0001085032255067\\
0.663160946506296	0.00010808045915317\\
0.664164215714324	0.000107643715155486\\
0.665167484922352	0.000107193075119992\\
0.666170754130379	0.000106728622733964\\
0.667174023338407	0.000106250443751932\\
0.668177292546435	0.000105758625981591\\
0.669180561754462	0.000105253259269342\\
0.67018383096249	0.000104734435485533\\
0.671187100170518	0.00010420224850946\\
0.672190369378545	0.000103656794213926\\
0.673193638586573	0.000103098170449534\\
0.674196907794601	0.000102526477028746\\
0.675200177002628	0.000101941815709631\\
0.676203446210656	0.000101344290179222\\
0.677206715418684	0.000100734006036526\\
0.678209984626711	0.00010011107077533\\
0.679213253834739	9.94755937667776e-05\\
0.680216523042767	9.88276862415597e-05\\
0.681219792250794	9.81674612718134e-05\\
0.682223061458822	9.74950337527127e-05\\
0.68322633066685	9.68105203838162e-05\\
0.684229599874877	9.61140396502079e-05\\
0.685232869082905	9.5405711803205e-05\\
0.686236138290933	9.46856588408584e-05\\
0.687239407498961	9.39540044882564e-05\\
0.688242676706988	9.32108741774248e-05\\
0.689245945915016	9.24563950270366e-05\\
0.690249215123043	9.16906958218381e-05\\
0.691252484331071	9.09139069918946e-05\\
0.692255753539099	9.01261605914649e-05\\
0.693259022747127	8.93275902776286e-05\\
0.694262291955154	8.85183312887719e-05\\
0.695265561163182	8.76985204227513e-05\\
0.69626883037121	8.68682960148281e-05\\
0.697272099579237	8.6027797915334e-05\\
0.698275368787265	8.51771674671306e-05\\
0.699278637995293	8.43165474828651e-05\\
0.70028190720332	8.34460822219424e-05\\
0.701285176411348	8.25659173673222e-05\\
0.702288445619376	8.16762000020384e-05\\
0.703291714827403	8.07770785855818e-05\\
0.704294984035431	7.9868702929953e-05\\
0.705298253243459	7.89512241756367e-05\\
0.706301522451486	7.80247947673479e-05\\
0.707304791659514	7.70895684293682e-05\\
0.708308060867542	7.6145700140936e-05\\
0.709311330075569	7.51933461116913e-05\\
0.710314599283597	7.42326637561228e-05\\
0.711317868491625	7.3263811668472e-05\\
0.712321137699652	7.22869495973461e-05\\
0.71332440690768	7.13022384200508e-05\\
0.714327676115708	7.03098401168e-05\\
0.715330945323736	6.9309917744761e-05\\
0.716334214531763	6.8302635411933e-05\\
0.717337483739791	6.72881582508439e-05\\
0.718340752947819	6.62666523921255e-05\\
0.719344022155846	6.52382849378734e-05\\
0.720347291363874	6.42032239349359e-05\\
0.721350560571902	6.31616383480065e-05\\
0.722353829779929	6.21136980325676e-05\\
0.723357098987957	6.10595737078092e-05\\
0.724360368195985	5.99994369292337e-05\\
0.725363637404012	5.89334600612496e-05\\
0.72636690661204	5.78618162496418e-05\\
0.727370175820068	5.67846793938723e-05\\
0.728373445028095	5.57022241193672e-05\\
0.729376714236123	5.46146257495148e-05\\
0.730379983444151	5.35220602777916e-05\\
0.731383252652178	5.24247043395753e-05\\
0.732386521860206	5.13227351839792e-05\\
0.733389791068234	5.02163306455749e-05\\
0.734393060276261	4.91056691160294e-05\\
0.735396329484289	4.7990929515626e-05\\
0.736399598692317	4.68722912647112e-05\\
0.737402867900344	4.57499342551422e-05\\
0.738406137108372	4.46240388215671e-05\\
0.7394094063164	4.34947857127089e-05\\
0.740412675524427	4.23623560625674e-05\\
0.741415944732455	4.12269313615467e-05\\
0.742419213940483	4.0088693427542e-05\\
0.743422483148511	3.89478243770073e-05\\
0.744425752356538	3.78045065959602e-05\\
0.745429021564566	3.66589227109353e-05\\
0.746432290772594	3.55112555599302e-05\\
0.747435559980621	3.43616881633088e-05\\
0.748438829188649	3.3210403694719e-05\\
0.749442098396677	3.20575854519097e-05\\
0.750445367604704	3.09034168275982e-05\\
0.751448636812732	2.97480812803331e-05\\
0.75245190602076	2.85917623053412e-05\\
0.753455175228787	2.74346434053353e-05\\
0.754458444436815	2.6276908061377e-05\\
0.755461713644843	2.51187397037224e-05\\
0.75646498285287	2.39603216827013e-05\\
0.757468252060898	2.28018372395876e-05\\
0.758471521268926	2.1643469477537e-05\\
0.759474790476953	2.04854013324931e-05\\
0.760478059684981	1.93278155441672e-05\\
0.761481328893009	1.81708946270647e-05\\
0.762484598101036	1.70148208414983e-05\\
0.763487867309064	1.58597761647128e-05\\
0.764491136517092	1.4705942262023e-05\\
0.76549440572512	1.35535004580112e-05\\
0.766497674933147	1.24026317077864e-05\\
0.767500944141175	1.12535165683178e-05\\
0.768504213349202	1.01063351698355e-05\\
0.76950748255723	8.96126718728864e-06\\
0.770510751765258	7.81849181189218e-06\\
0.771514020973286	6.67818772276089e-06\\
0.772517290181313	5.5405330586291e-06\\
0.773520559389341	4.40570538965838e-06\\
0.774523828597369	3.27388168933916e-06\\
0.775527097805396	2.14523830649855e-06\\
0.776530367013424	1.0199509374127e-06\\
0.777533636221452	-1.01805401972752e-07\\
0.778536905429479	-1.21985640370781e-06\\
0.779540174637507	-2.33402849538542e-06\\
0.780543443845535	-3.44414886756678e-06\\
0.781546713053562	-4.55004550107533e-06\\
0.78254998226159	-5.65154719416687e-06\\
0.783553251469618	-6.74848358955657e-06\\
0.784556520677645	-7.84068520130968e-06\\
0.785559789885673	-8.92798344158374e-06\\
0.786563059093701	-1.0010210647241e-05\\
0.787566328301728	-1.10872001062684e-05\\
0.788569597509756	-1.21587860840792e-05\\
0.789572866717784	-1.32248038496448e-05\\
0.790576135925811	-1.42850897014406e-05\\
0.791579405133839	-1.53394809932546e-05\\
0.792582674341867	-1.63878161597914e-05\\
0.793585943549895	-1.74299347421134e-05\\
0.794589212757922	-1.84656774129031e-05\\
0.79559248196595	-1.94948860015467e-05\\
0.796595751173978	-2.05174035190062e-05\\
0.797599020382005	-2.15330741825152e-05\\
0.798602289590033	-2.25417434400723e-05\\
0.799605558798061	-2.3543257994718e-05\\
0.800608828006088	-2.4537465828643e-05\\
0.801612097214116	-2.55242162270557e-05\\
0.802615366422144	-2.65033598018589e-05\\
0.803618635630171	-2.74747485150716e-05\\
0.804621904838199	-2.84382357020775e-05\\
0.805625174046227	-2.93936760946312e-05\\
0.806628443254254	-3.03409258436251e-05\\
0.807631712462282	-3.12798425416441e-05\\
0.80863498167031	-3.22102852452642e-05\\
0.809638250878337	-3.3132114497149e-05\\
0.810641520086365	-3.40451923478492e-05\\
0.811644789294393	-3.49493823774005e-05\\
0.81264805850242	-3.58445497166717e-05\\
0.813651327710448	-3.67305610684459e-05\\
0.814654596918476	-3.76072847282511e-05\\
0.815657866126503	-3.84745906049232e-05\\
0.816661135334531	-3.93323502409098e-05\\
0.817664404542559	-4.01804368323181e-05\\
0.818667673750586	-4.10187252487253e-05\\
0.819670942958614	-4.18470920526474e-05\\
0.820674212166642	-4.26654155187783e-05\\
0.82167748137467	-4.34735756529252e-05\\
0.822680750582697	-4.42714542107212e-05\\
0.823684019790725	-4.50589347159841e-05\\
0.824687288998753	-4.58359024788136e-05\\
0.82569055820678	-4.66022446134246e-05\\
0.826693827414808	-4.73578500556671e-05\\
0.827697096622836	-4.81026095802348e-05\\
0.828700365830863	-4.88364158176023e-05\\
0.829703635038891	-4.95591632706633e-05\\
0.830706904246919	-5.02707483310484e-05\\
0.831710173454946	-5.09710692951396e-05\\
0.832713442662974	-5.1660026379788e-05\\
0.833716711871002	-5.23375217377191e-05\\
0.834719981079029	-5.30034594726212e-05\\
0.835723250287057	-5.36577456539184e-05\\
0.836726519495085	-5.43002883312412e-05\\
0.837729788703112	-5.49309975484832e-05\\
0.83873305791114	-5.55497853576834e-05\\
0.839736327119168	-5.61565658326193e-05\\
0.840739596327195	-5.67512550818112e-05\\
0.841742865535223	-5.73337712614024e-05\\
0.842746134743251	-5.79040345876673e-05\\
0.843749403951279	-5.84619673491777e-05\\
0.844752673159306	-5.90074939186733e-05\\
0.845755942367334	-5.95405407645436e-05\\
0.846759211575361	-6.00610364619752e-05\\
0.847762480783389	-6.05689117037906e-05\\
0.848765749991417	-6.10640993109431e-05\\
0.849769019199445	-6.15465342426542e-05\\
0.850772288407472	-6.20161536061744e-05\\
0.8517755576155	-6.24728966662559e-05\\
0.852778826823528	-6.29167048542642e-05\\
0.853782096031555	-6.33475217769247e-05\\
0.854785365239583	-6.37652932247085e-05\\
0.855788634447611	-6.41699671799061e-05\\
0.856791903655638	-6.45614938243025e-05\\
0.857795172863666	-6.49398255465109e-05\\
0.858798442071694	-6.53049169489949e-05\\
0.859801711279721	-6.56567248546814e-05\\
0.860804980487749	-6.59952083132099e-05\\
0.861808249695777	-6.63203286068894e-05\\
0.862811518903804	-6.66320492562404e-05\\
0.863814788111832	-6.69303360251559e-05\\
0.86481805731986	-6.72151569257639e-05\\
0.865821326527887	-6.74864822228882e-05\\
0.866824595735915	-6.77442844381343e-05\\
0.867827864943943	-6.79885383537187e-05\\
0.86883113415197	-6.82192210157973e-05\\
0.869834403359998	-6.84363117374643e-05\\
0.870837672568026	-6.86397921014254e-05\\
0.871840941776054	-6.88296459622731e-05\\
0.872844210984081	-6.90058594484341e-05\\
0.873847480192109	-6.9168420963705e-05\\
0.874850749400137	-6.93173211884574e-05\\
0.875854018608164	-6.94525530804251e-05\\
0.876857287816192	-6.95741118752197e-05\\
0.87786055702422	-6.96819950863891e-05\\
0.878863826232247	-6.9776202505175e-05\\
0.879867095440275	-6.98567361998151e-05\\
0.880870364648303	-6.9923600514589e-05\\
0.88187363385633	-6.99768020684197e-05\\
0.882876903064358	-7.00163497531358e-05\\
0.883880172272386	-7.00422547314154e-05\\
0.884883441480413	-7.00545304342506e-05\\
0.885886710688441	-7.00531925581483e-05\\
0.886889979896469	-7.00382590619507e-05\\
0.887893249104496	-7.00097501632628e-05\\
0.888896518312524	-6.99676883345238e-05\\
0.889899787520552	-6.99120982986981e-05\\
0.890903056728579	-6.98430070246657e-05\\
0.891906325936607	-6.97604437221942e-05\\
0.892909595144635	-6.96644398365767e-05\\
0.893912864352662	-6.95550290429077e-05\\
0.89491613356069	-6.9432247240015e-05\\
0.895919402768718	-6.92961325440003e-05\\
0.896922671976745	-6.91467252814606e-05\\
0.897925941184773	-6.89840679822867e-05\\
0.898929210392801	-6.88082053721953e-05\\
0.899932479600829	-6.86191843648707e-05\\
0.900935748808856	-6.84170540537638e-05\\
0.901939018016884	-6.82018657035308e-05\\
0.902942287224912	-6.79736727410791e-05\\
0.903945556432939	-6.77325307463711e-05\\
0.904948825640967	-6.74784974427612e-05\\
0.905952094848995	-6.72116326870947e-05\\
0.906955364057022	-6.69319984594103e-05\\
0.90795863326505	-6.66396588523179e-05\\
0.908961902473078	-6.63346800599487e-05\\
0.909965171681105	-6.6017130366761e-05\\
0.910968440889133	-6.56870801359931e-05\\
0.911971710097161	-6.53446017974566e-05\\
0.912974979305188	-6.49897698353289e-05\\
0.913978248513216	-6.46226607755209e-05\\
0.914981517721244	-6.42433531727291e-05\\
0.915984786929271	-6.38519275970961e-05\\
0.916988056137299	-6.34484666206723e-05\\
0.917991325345327	-6.30330548034396e-05\\
0.918994594553354	-6.26057786790587e-05\\
0.919997863761382	-6.21667267402845e-05\\
0.92100113296941	-6.17159894241183e-05\\
0.922004402177438	-6.12536590966029e-05\\
0.923007671385465	-6.07798300372976e-05\\
0.924010940593493	-6.02945984234803e-05\\
0.92501420980152	-5.97980623140476e-05\\
0.926017479009548	-5.92903216330774e-05\\
0.927020748217576	-5.87714781531278e-05\\
0.928024017425604	-5.82416354781959e-05\\
0.929027286633631	-5.77008990264377e-05\\
0.930030555841659	-5.71493760125623e-05\\
0.931033825049687	-5.65871754299325e-05\\
0.932037094257714	-5.60144080323772e-05\\
0.933040363465742	-5.5431186315781e-05\\
0.93404363267377	-5.48376244993421e-05\\
0.935046901881797	-5.42338385065421e-05\\
0.936050171089825	-5.36199459458988e-05\\
0.937053440297853	-5.29960660913798e-05\\
0.93805670950588	-5.23623198625865e-05\\
0.939059978713908	-5.17188298046767e-05\\
0.940063247921936	-5.10657200680067e-05\\
0.941066517129963	-5.0403116387528e-05\\
0.942069786337991	-4.97311460619644e-05\\
0.943073055546019	-4.90499379326658e-05\\
0.944076324754046	-4.83596223622773e-05\\
0.945079593962074	-4.76603312131506e-05\\
0.946082863170102	-4.6952197825475e-05\\
0.947086132378129	-4.62353569952234e-05\\
0.948089401586157	-4.550994495184e-05\\
0.949092670794185	-4.47760993356761e-05\\
0.950095940002213	-4.40339591752513e-05\\
0.95109920921024	-4.32836648642568e-05\\
0.952102478418268	-4.25253581383702e-05\\
0.953105747626296	-4.17591820518068e-05\\
0.954109016834323	-4.0985280953697e-05\\
0.955112286042351	-4.02038004642515e-05\\
0.956115555250379	-3.94148874506986e-05\\
0.957118824458406	-3.86186900030672e-05\\
0.958122093666434	-3.78153574097253e-05\\
0.959125362874462	-3.70050401327641e-05\\
0.960128632082489	-3.6187889783158e-05\\
0.961131901290517	-3.53640590957641e-05\\
0.962135170498545	-3.4533701904156e-05\\
0.963138439706572	-3.3696973115242e-05\\
0.9641417089146	-3.28540286837382e-05\\
0.965144978122628	-3.20050255864814e-05\\
0.966148247330655	-3.11501217965498e-05\\
0.967151516538683	-3.02894762572408e-05\\
0.968154785746711	-2.94232488558896e-05\\
0.969158054954738	-2.85516003975544e-05\\
0.970161324162766	-2.76746925785083e-05\\
0.971164593370794	-2.67926879596468e-05\\
0.972167862578821	-2.59057499397178e-05\\
0.973171131786849	-2.50140427284229e-05\\
0.974174400994877	-2.41177313194078e-05\\
0.975177670202904	-2.3216981463091e-05\\
0.976180939410932	-2.23119596394125e-05\\
0.97718420861896	-2.14028330304378e-05\\
0.978187477826988	-2.04897694928646e-05\\
0.979190747035015	-1.95729375304041e-05\\
0.980194016243043	-1.86525062660788e-05\\
0.981197285451071	-1.77286454143955e-05\\
0.982200554659098	-1.6801525253459e-05\\
0.983203823867126	-1.58713165969668e-05\\
0.984207093075154	-1.49381907661282e-05\\
0.985210362283181	-1.40023195615027e-05\\
0.986213631491209	-1.30638752347595e-05\\
0.987216900699237	-1.21230304603631e-05\\
0.988220169907264	-1.11799583071946e-05\\
0.989223439115292	-1.02348322101044e-05\\
0.99022670832332	-9.2878259414134e-06\\
0.991229977531347	-8.33911358235811e-06\\
0.992233246739375	-7.38886949448121e-06\\
0.993236515947403	-6.43726829098468e-06\\
0.99423978515543	-5.48448480803941e-06\\
0.995243054363458	-4.53069407605542e-06\\
0.996246323571486	-3.57607129092624e-06\\
0.997249592779513	-2.62079178524296e-06\\
0.998252861987541	-1.66503099949054e-06\\
0.999256131195569	-7.08964453220089e-07\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_Phi_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.55000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=-1.25e-05,
ymax=1.25e-05,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Multiplier}
]
\addplot [color=mycolor1,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100326920802768	3.37554815129767e-10\\
0.00200653841605536	1.35015123859487e-09\\
0.00300980762408304	3.03758599427904e-09\\
0.00401307683211072	5.39952196357548e-09\\
0.0050163460401384	8.43548962091633e-09\\
0.00601961524816608	1.2144888469068e-08\\
0.00702288445619376	1.65269884738562e-08\\
0.00802615366422144	2.15809314991712e-08\\
0.00902942287224912	2.73057327402277e-08\\
0.0100326920802768	3.37002821579615e-08\\
0.0110359612883045	4.07633459111442e-08\\
0.0120392304963322	4.84935677889227e-08\\
0.0130424997043598	5.68894706416452e-08\\
0.0140457689123875	6.59494578119046e-08\\
0.0150490381204152	7.56718145635302e-08\\
0.0160523073284429	8.60547095104698e-08\\
0.0170555765364706	9.70961960425903e-08\\
0.0180588457444982	1.08794213753925e-07\\
0.0190621149525259	1.21146589866074e-07\\
0.0200653841605536	1.34151040651779e-07\\
0.0210686533685813	1.4780517285657e-07\\
0.0220719225766089	1.62106485120618e-07\\
0.0230751917846366	1.77052369395189e-07\\
0.0240784609926643	1.92640112361861e-07\\
0.025081730200692	2.08866896846348e-07\\
0.0260849994087197	2.25729803234313e-07\\
0.0270882686167473	2.43225810878918e-07\\
0.028091537824775	2.6135179951467e-07\\
0.0290948070328027	2.8010455066167e-07\\
0.0300980762408304	2.99480749033243e-07\\
0.0311013454488581	3.19476983936773e-07\\
0.0321046146568857	3.40089750676936e-07\\
0.0331078838649134	3.61315451951144e-07\\
0.0341111530729411	3.83150399247357e-07\\
0.0351144222809688	4.05590814235472e-07\\
0.0361176914889965	4.28632830162336e-07\\
0.0371209606970241	4.52272493235283e-07\\
0.0381242299050518	4.76505764005692e-07\\
0.0391274991130795	5.01328518755783e-07\\
0.0401307683211072	5.2673655087733e-07\\
0.0411340375291349	5.5272557224502e-07\\
0.0421373067371625	5.79291214587895e-07\\
0.0431405759451902	6.06429030868144e-07\\
0.0441438451532179	6.3413449663879e-07\\
0.0451471143612456	6.62403011406664e-07\\
0.0461503835692733	6.9122990000262e-07\\
0.0471536527773009	7.20610413925002e-07\\
0.0481569219853286	7.50539732699576e-07\\
0.0491601911933563	7.81012965228696e-07\\
0.050163460401384	8.12025151129675e-07\\
0.0511667296094117	8.43571262086644e-07\\
0.0521699988174393	8.75646203181206e-07\\
0.053173268025467	9.08244814225929e-07\\
0.0541765372334947	9.41361871101311e-07\\
0.0551798064415224	9.74992087070134e-07\\
0.0561830756495501	1.00913011410607e-06\\
0.0571863448575777	1.04377054421276e-06\\
0.0581896140656054	1.07890791072068e-06\\
0.0591928832736331	1.11453668961886e-06\\
0.0601961524816608	1.15065130084285e-06\\
0.0611994216896884	1.18724610957571e-06\\
0.0622026908977161	1.22431542755061e-06\\
0.0632059601057438	1.26185351433244e-06\\
0.0642092293137715	1.29985457859399e-06\\
0.0652124985217992	1.3383127794193e-06\\
0.0662157677298268	1.37722222756179e-06\\
0.0672190369378545	1.41657698672739e-06\\
0.0682223061458822	1.45637107480379e-06\\
0.0692255753539099	1.49659846517372e-06\\
0.0702288445619376	1.53725308793373e-06\\
0.0712321137699652	1.57832883115231e-06\\
0.0722353829779929	1.61981954211356e-06\\
0.0732386521860206	1.66171902855555e-06\\
0.0742419213940483	1.70402105989819e-06\\
0.075245190602076	1.7467193684896e-06\\
0.0762484598101036	1.78980765080359e-06\\
0.0772517290181313	1.83327956865499e-06\\
0.078254998226159	1.87712875043893e-06\\
0.0792582674341867	1.92134879229542e-06\\
0.0802615366422144	1.96593325934193e-06\\
0.081264805850242	2.01087568685044e-06\\
0.0822680750582697	2.05616958142315e-06\\
0.0832713442662974	2.10180842218187e-06\\
0.0842746134743251	2.14778566195186e-06\\
0.0852778826823528	2.19409472841338e-06\\
0.0862811518903804	2.24072902526737e-06\\
0.0872844210984081	2.28768193338955e-06\\
0.0882876903064358	2.33494681197804e-06\\
0.0892909595144635	2.38251699969422e-06\\
0.0902942287224912	2.43038581579713e-06\\
0.0912974979305188	2.47854656128175e-06\\
0.0923007671385465	2.52699251995622e-06\\
0.0933040363465742	2.57571695962095e-06\\
0.0943073055546019	2.62471313313202e-06\\
0.0953105747626296	2.67397427951179e-06\\
0.0963138439706572	2.72349362504174e-06\\
0.0973171131786849	2.77326438434801e-06\\
0.0983203823867126	2.82327976147978e-06\\
0.0993236515947403	2.87353295098035e-06\\
0.100326920802768	2.92401713895087e-06\\
0.101330190010796	2.97472550410666e-06\\
0.102333459218823	3.02565121883759e-06\\
0.103336728426851	3.07678745020315e-06\\
0.104339997634879	3.12812736103531e-06\\
0.105343266842906	3.17966411091832e-06\\
0.106346536050934	3.2313908572185e-06\\
0.107349805258962	3.28330075609454e-06\\
0.108353074466989	3.33538696351191e-06\\
0.109356343675017	3.38764263619028e-06\\
0.110359612883045	3.44006093266079e-06\\
0.111362882091072	3.49263501419742e-06\\
0.1123661512991	3.54535804579916e-06\\
0.113369420507128	3.59822319716422e-06\\
0.114372689715155	3.65122364359601e-06\\
0.115375958923183	3.70435256702064e-06\\
0.116379228131211	3.75760315687629e-06\\
0.117382497339239	3.81096861104187e-06\\
0.118385766547266	3.8644421368058e-06\\
0.119389035755294	3.91801695170508e-06\\
0.120392304963322	3.97168628447689e-06\\
0.121395574171349	4.02544337594098e-06\\
0.122398843379377	4.07928147988533e-06\\
0.123402112587405	4.13319386394317e-06\\
0.124405381795432	4.18717381046091e-06\\
0.12540865100346	4.24121461738194e-06\\
0.126411920211488	4.29530959899877e-06\\
0.127415189419515	4.34945208694123e-06\\
0.128418458627543	4.40363543091054e-06\\
0.129421727835571	4.45785299952679e-06\\
0.130424997043598	4.51209818114259e-06\\
0.131428266251626	4.56636438464767e-06\\
0.132431535459654	4.62064504026401e-06\\
0.133434804667681	4.67493360033169e-06\\
0.134438073875709	4.72922354008528e-06\\
0.135441343083737	4.78350835842074e-06\\
0.136444612291764	4.83778157865282e-06\\
0.137447881499792	4.8920367492629e-06\\
0.13845115070782	4.94626744463714e-06\\
0.139454419915847	5.00046726579493e-06\\
0.140457689123875	5.05462984110772e-06\\
0.141460958331903	5.10874882703238e-06\\
0.14246422753993	5.16281790873679e-06\\
0.143467496747958	5.21683080083821e-06\\
0.144470765955986	5.27078124813138e-06\\
0.145474035164014	5.32466302618441e-06\\
0.146477304372041	5.37846994202238e-06\\
0.147480573580069	5.4321958347765e-06\\
0.148483842788097	5.48583457632308e-06\\
0.149487111996124	5.53938007191229e-06\\
0.150490381204152	5.59282626078665e-06\\
0.15149365041218	5.64616711678926e-06\\
0.152496919620207	5.69939664896169e-06\\
0.153500188828235	5.75250890213143e-06\\
0.154503458036263	5.80549795748906e-06\\
0.15550672724429	5.85835793315467e-06\\
0.156509996452318	5.91108298473397e-06\\
0.157513265660346	5.96366730586377e-06\\
0.158516534868373	6.01610512874678e-06\\
0.159519804076401	6.0683907246758e-06\\
0.160523073284429	6.1205184045472e-06\\
0.161526342492456	6.17248251936353e-06\\
0.162529611700484	6.22427746072558e-06\\
0.163532880908512	6.27589766131331e-06\\
0.164536150116539	6.32733759535608e-06\\
0.165539419324567	6.37859177909193e-06\\
0.166542688532595	6.42965477121581e-06\\
0.167545957740622	6.48052117331684e-06\\
0.16854922694865	6.53118563030455e-06\\
0.169552496156678	6.58164283082406e-06\\
0.170555765364706	6.63188750766e-06\\
0.171559034572733	6.68191443812935e-06\\
0.172562303780761	6.73171844444049e-06\\
0.173565572988789	6.78129439415385e-06\\
0.174568842196816	6.83063720040547e-06\\
0.175572111404844	6.87974182234512e-06\\
0.176575380612872	6.92860326545005e-06\\
0.177578649820899	6.97721658180585e-06\\
0.178581919028927	7.02557687059652e-06\\
0.179585188236955	7.0736792781417e-06\\
0.180588457444982	7.12151899836375e-06\\
0.18159172665301	7.16909127302264e-06\\
0.182594995861038	7.21639139198332e-06\\
0.183598265069065	7.26341469347158e-06\\
0.184601534277093	7.31015656431825e-06\\
0.185604803485121	7.35661244019153e-06\\
0.186608072693148	7.40277780581784e-06\\
0.187611341901176	7.44864819519078e-06\\
0.188614611109204	7.49421919176851e-06\\
0.189617880317231	7.53948642865895e-06\\
0.190621149525259	7.58444558879345e-06\\
0.191624418733287	7.62909240508852e-06\\
0.192627687941314	7.67342266059563e-06\\
0.193630957149342	7.71743218863909e-06\\
0.19463422635737	7.76111687294181e-06\\
0.195637495565398	7.80447264773939e-06\\
0.196640764773425	7.84749549788198e-06\\
0.197644033981453	7.89018145892396e-06\\
0.198647303189481	7.93252661720188e-06\\
0.199650572397508	7.97452710990007e-06\\
0.200653841605536	8.01617912510419e-06\\
0.201657110813564	8.05747890184262e-06\\
0.202660380021591	8.09842273011559e-06\\
0.203663649229619	8.13900695091235e-06\\
0.204666918437647	8.17922795621584e-06\\
0.205670187645674	8.21908218899521e-06\\
0.206673456853702	8.25856614318611e-06\\
0.20767672606173	8.2976763636586e-06\\
0.208679995269757	8.33640944617277e-06\\
0.209683264477785	8.3747620373221e-06\\
0.210686533685813	8.41273083446431e-06\\
0.21168980289384	8.45031258563995e-06\\
0.212693072101868	8.48750408947851e-06\\
0.213696341309896	8.52430219509211e-06\\
0.214699610517923	8.56070380195684e-06\\
0.215702879725951	8.59670585978144e-06\\
0.216706148933979	8.63230536836372e-06\\
0.217709418142006	8.66749937743421e-06\\
0.218712687350034	8.70228498648768e-06\\
0.219715956558062	8.73665934457035e-06\\
0.220719225766089	8.77061965021156e-06\\
0.221722494974117	8.80416315102941e-06\\
0.222725764182145	8.83728714363703e-06\\
0.223729033390173	8.8699889733799e-06\\
0.2247323025982	8.90226603409152e-06\\
0.225735571806228	8.93411576783664e-06\\
0.226738841014256	8.96553566464203e-06\\
0.227742110222283	8.99652326221415e-06\\
0.228745379430311	9.02707614564458e-06\\
0.229748648638339	9.05719194710265e-06\\
0.230751917846366	9.08686834551483e-06\\
0.231755187054394	9.11610306623271e-06\\
0.232758456262422	9.14489388068688e-06\\
0.233761725470449	9.17323860602893e-06\\
0.234764994678477	9.20113510476043e-06\\
0.235768263886505	9.22858128434919e-06\\
0.236771533094532	9.25557509683277e-06\\
0.23777480230256	9.28211453840934e-06\\
0.238778071510588	9.30819764901574e-06\\
0.239781340718615	9.33382251189263e-06\\
0.240784609926643	9.35898725313677e-06\\
0.241787879134671	9.38369004124118e-06\\
0.242791148342698	9.40792908662173e-06\\
0.243794417550726	9.43170264113125e-06\\
0.244797686758754	9.45500899756093e-06\\
0.245800955966781	9.47784648912871e-06\\
0.246804225174809	9.50021348895513e-06\\
0.247807494382837	9.5221084095261e-06\\
0.248810763590865	9.54352970214304e-06\\
0.249814032798892	9.5644758563601e-06\\
0.25081730200692	9.5849453994461e-06\\
0.251820571214948	9.60493689564656e-06\\
0.252823840422975	9.62444894580691e-06\\
0.253827109631003	9.64348018660882e-06\\
0.254830378839031	9.66202928998091e-06\\
0.255833648047058	9.68009496245912e-06\\
0.256836917255086	9.69767594453416e-06\\
0.257840186463114	9.71477100998654e-06\\
0.258843455671141	9.73137896520831e-06\\
0.259846724879169	9.74749864851229e-06\\
0.260849994087197	9.7631289294284e-06\\
0.261853263295224	9.77826870798721e-06\\
0.262856532503252	9.79291691399083e-06\\
0.26385980171128	9.80707250627082e-06\\
0.264863070919307	9.82073447193339e-06\\
0.265866340127335	9.83390182559182e-06\\
0.266869609335363	9.84657360858612e-06\\
0.26787287854339	9.85874888819001e-06\\
0.268876147751418	9.87042675680509e-06\\
0.269879416959446	9.88160633114218e-06\\
0.270882686167473	9.89228675139017e-06\\
0.271885955375501	9.90246718039012e-06\\
0.272889224583529	9.91214680270478e-06\\
0.273892493791557	9.92132482386021e-06\\
0.274895762999584	9.93000046938938e-06\\
0.275899032207612	9.93817298395599e-06\\
0.27690230141564	9.94584163044695e-06\\
0.277905570623667	9.95300568905219e-06\\
0.278908839831695	9.95966445633178e-06\\
0.279912109039723	9.96581724427061e-06\\
0.28091537824775	9.97146337932026e-06\\
0.281918647455778	9.97660220142841e-06\\
0.282921916663806	9.98123306305525e-06\\
0.283925185871833	9.98535532817823e-06\\
0.284928455079861	9.98896837128991e-06\\
0.285931724287889	9.99207157635045e-06\\
0.286934993495916	9.99466433579421e-06\\
0.287938262703944	9.99674604945716e-06\\
0.288941531911972	9.99831612352498e-06\\
0.289944801119999	9.99937396946222e-06\\
0.290948070328027	9.99991900292898e-06\\
0.291951339536055	9.99995064268531e-06\\
0.292954608744082	9.99946830958837e-06\\
0.29395787795211	9.99847142644084e-06\\
0.294961147160138	9.99695941879004e-06\\
0.295964416368165	9.99493171587182e-06\\
0.296967685576193	9.99238775154293e-06\\
0.297970954784221	9.98932696520095e-06\\
0.298974223992248	9.98574880269202e-06\\
0.299977493200276	9.98165271720621e-06\\
0.300980762408304	9.9770381701608e-06\\
0.301984031616332	9.97190463207122e-06\\
0.302987300824359	9.9662515834098e-06\\
0.303990570032387	9.96007851545237e-06\\
0.304993839240415	9.95338493111301e-06\\
0.305997108448442	9.94617034576612e-06\\
0.30700037765647	9.9384342880569e-06\\
0.308003646864498	9.93017630069953e-06\\
0.309006916072525	9.92139594126345e-06\\
0.310010185280553	9.9120927829475e-06\\
0.311013454488581	9.90226641534224e-06\\
0.312016723696608	9.89191644518002e-06\\
0.313019992904636	9.88104249705425e-06\\
0.314023262112664	9.86964421422356e-06\\
0.315026531320691	9.85772125920957e-06\\
0.316029800528719	9.84527331457766e-06\\
0.317033069736747	9.83230008360859e-06\\
0.318036338944774	9.81880129097765e-06\\
0.319039608152802	9.80477668342221e-06\\
0.32004287736083	9.79022603039765e-06\\
0.321046146568857	9.7751491247215e-06\\
0.322049415776885	9.75954578320601e-06\\
0.323052684984913	9.74341584727902e-06\\
0.32405595419294	9.72675918359363e-06\\
0.325059223400968	9.70957568462571e-06\\
0.326062492608996	9.69186526926057e-06\\
0.327065761817024	9.67362788336772e-06\\
0.328069031025051	9.65486350036454e-06\\
0.329072300233079	9.63557212176831e-06\\
0.330075569441107	9.61575377773701e-06\\
0.331078838649134	9.59540852759882e-06\\
0.332082107857162	9.57453646033226e-06\\
0.33308537706519	9.55313769522575e-06\\
0.334088646273217	9.53121238214455e-06\\
0.335091915481245	9.50876070212714e-06\\
0.336095184689273	9.48578286798424e-06\\
0.3370984538973	9.46227912451582e-06\\
0.338101723105328	9.43824974912627e-06\\
0.339104992313356	9.41369505222393e-06\\
0.340108261521383	9.38861537765064e-06\\
0.341111530729411	9.36301110310033e-06\\
0.342114799937439	9.33688264052706e-06\\
0.343118069145466	9.31023043654156e-06\\
0.344121338353494	9.28305497279773e-06\\
0.345124607561522	9.25535676636794e-06\\
0.346127876769549	9.22713637010792e-06\\
0.347131145977577	9.19839437301096e-06\\
0.348134415185605	9.16913140055118e-06\\
0.349137684393632	9.13934811501671e-06\\
0.35014095360166	9.10904521583232e-06\\
0.351144222809688	9.07822343987129e-06\\
0.352147492017716	9.04688356175702e-06\\
0.353150761225743	9.01502639415444e-06\\
0.354154030433771	8.98265278805094e-06\\
0.355157299641799	8.94976363302703e-06\\
0.356160568849826	8.91635985751696e-06\\
0.357163838057854	8.88244242905895e-06\\
0.358167107265882	8.84801235453533e-06\\
0.359170376473909	8.81307068040262e-06\\
0.360173645681937	8.77761849291191e-06\\
0.361176914889965	8.74165691831883e-06\\
0.362180184097992	8.70518712308346e-06\\
0.36318345330602	8.66821031406146e-06\\
0.364186722514048	8.63072773868399e-06\\
0.365189991722075	8.59274068512865e-06\\
0.366193260930103	8.55425048248067e-06\\
0.367196530138131	8.51525850088423e-06\\
0.368199799346158	8.47576615168423e-06\\
0.369203068554186	8.43577488755865e-06\\
0.370206337762214	8.3952862026415e-06\\
0.371209606970241	8.35430163263571e-06\\
0.372212876178269	8.31282275491746e-06\\
0.373216145386297	8.27085118863068e-06\\
0.374219414594324	8.22838859477239e-06\\
0.375222683802352	8.18543667642484e-06\\
0.37622595301038	8.14199717819876e-06\\
0.377229222218407	8.09807188722667e-06\\
0.378232491426435	8.05366263258807e-06\\
0.379235760634463	8.00877128550519e-06\\
0.380239029842491	7.96339975937392e-06\\
0.381242299050518	7.91755000978581e-06\\
0.382245568258546	7.87122403454116e-06\\
0.383248837466574	7.82442387365358e-06\\
0.384252106674601	7.77715160934557e-06\\
0.385255375882629	7.72940936603594e-06\\
0.386258645090657	7.68119931031796e-06\\
0.387261914298684	7.63252365092958e-06\\
0.388265183506712	7.58338463871482e-06\\
0.38926845271474	7.53378456657722e-06\\
0.390271721922767	7.48372576942427e-06\\
0.391274991130795	7.43321062410414e-06\\
0.392278260338823	7.38224154933394e-06\\
0.39328152954685	7.33082100561989e-06\\
0.394284798754878	7.27895149516939e-06\\
0.395288067962906	7.22663556179515e-06\\
0.396291337170933	7.17387579081105e-06\\
0.397294606378961	7.12067480892048e-06\\
0.398297875586989	7.06703528409692e-06\\
0.399301144795016	7.01295992545618e-06\\
0.400304414003044	6.95845148312128e-06\\
0.401307683211072	6.90351274807984e-06\\
0.402310952419099	6.84814655203361e-06\\
0.403314221627127	6.79235576724054e-06\\
0.404317490835155	6.73614330634992e-06\\
0.405320760043183	6.67951212222898e-06\\
0.40632402925121	6.62246520778333e-06\\
0.407327298459238	6.56500559576976e-06\\
0.408330567667266	6.50713635860159e-06\\
0.409333836875293	6.44886060814739e-06\\
0.410337106083321	6.39018149552219e-06\\
0.411340375291349	6.33110221087194e-06\\
0.412343644499376	6.27162598315109e-06\\
0.413346913707404	6.21175607989336e-06\\
0.414350182915432	6.15149580697522e-06\\
0.415353452123459	6.09084850837352e-06\\
0.416356721331487	6.02981756591579e-06\\
0.417359990539515	5.96840639902498e-06\\
0.418363259747542	5.90661846445374e-06\\
0.41936652895557	5.84445725602056e-06\\
0.420369798163598	5.78192630433107e-06\\
0.421373067371625	5.71902917649727e-06\\
0.422376336579653	5.65576947584965e-06\\
0.423379605787681	5.59215084164327e-06\\
0.424382874995708	5.52817694875783e-06\\
0.425386144203736	5.46385150739146e-06\\
0.426389413411764	5.39917826274884e-06\\
0.427392682619791	5.33416099472342e-06\\
0.428395951827819	5.26880351757366e-06\\
0.429399221035847	5.20310967959379e-06\\
0.430402490243875	5.13708336277876e-06\\
0.431405759451902	5.07072848248366e-06\\
0.43240902865993	5.00404898707775e-06\\
0.433412297867958	4.93704885759286e-06\\
0.434415567075985	4.86973210736649e-06\\
0.435418836284013	4.80210278167985e-06\\
0.436422105492041	4.7341649573904e-06\\
0.437425374700068	4.66592274255945e-06\\
0.438428643908096	4.59738027607473e-06\\
0.439431913116124	4.52854172726784e-06\\
0.440435182324151	4.45941129552652e-06\\
0.441438451532179	4.3899932099028e-06\\
0.442441720740207	4.32029172871585e-06\\
0.443444989948234	4.25031113915027e-06\\
0.444448259156262	4.18005575684987e-06\\
0.44545152836429	4.10952992550676e-06\\
0.446454797572317	4.03873801644604e-06\\
0.447458066780345	3.9676844282062e-06\\
0.448461335988373	3.89637358611494e-06\\
0.4494646051964	3.82480994186126e-06\\
0.450467874404428	3.75299797306283e-06\\
0.451471143612456	3.68094218282957e-06\\
0.452474412820483	3.60864709932335e-06\\
0.453477682028511	3.5361172753136e-06\\
0.454480951236539	3.46335728772898e-06\\
0.455484220444566	3.39037173720556e-06\\
0.456487489652594	3.31716524763095e-06\\
0.457490758860622	3.24374246568515e-06\\
0.45849402806865	3.17010806037754e-06\\
0.459497297276677	3.09626672258106e-06\\
0.460500566484705	3.02222316456175e-06\\
0.461503835692733	2.94798211950633e-06\\
0.46250710490076	2.87354834104578e-06\\
0.463510374108788	2.79892660277609e-06\\
0.464513643316816	2.72412169777565e-06\\
0.465516912524843	2.64913843812014e-06\\
0.466520181732871	2.57398165439389e-06\\
0.467523450940899	2.49865619519891e-06\\
0.468526720148926	2.42316692666092e-06\\
0.469529989356954	2.34751873193268e-06\\
0.470533258564982	2.27171651069496e-06\\
0.471536527773009	2.1957651786547e-06\\
0.472539796981037	2.11966966704088e-06\\
0.473543066189065	2.04343492209816e-06\\
0.474546335397092	1.96706590457792e-06\\
0.47554960460512	1.89056758922734e-06\\
0.476552873813148	1.81394496427638e-06\\
0.477556143021175	1.73720303092257e-06\\
0.478559412229203	1.66034680281391e-06\\
0.479562681437231	1.58338130552981e-06\\
0.480565950645258	1.50631157606041e-06\\
0.481569219853286	1.42914266228388e-06\\
0.482572489061314	1.35187962244239e-06\\
0.483575758269342	1.27452752461643e-06\\
0.484579027477369	1.19709144619747e-06\\
0.485582296685397	1.11957647335957e-06\\
0.486585565893425	1.04198770052928e-06\\
0.487588835101452	9.64330229854587e-07\\
0.48859210430948	8.86609170672558e-07\\
0.489595373517508	8.08829638975984e-07\\
0.490598642725535	7.30996756879024e-07\\
0.491601911933563	6.53115652081879e-07\\
0.492605181141591	5.75191457334617e-07\\
0.493608450349618	4.97229309900335e-07\\
0.494611719557646	4.19234351017491e-07\\
0.495614988765674	3.41211725361749e-07\\
0.496618257973701	2.63166580507312e-07\\
0.497621527181729	1.85104066387818e-07\\
0.498624796389757	1.07029334756851e-07\\
0.499628065597784	2.89475386481993e-08\\
0.500631334805812	-4.91361681640269e-08\\
0.50163460401384	-1.27216631705474e-07\\
0.502637873221867	-2.05288698341687e-07\\
0.503641142429895	-2.83347215318169e-07\\
0.504644411637923	-3.61387031300172e-07\\
0.50564768084595	-4.39402996912444e-07\\
0.506650950053978	-5.17389965278575e-07\\
0.507654219262006	-5.95342792560069e-07\\
0.508657488470034	-6.73256338494801e-07\\
0.509660757678061	-7.51125466935195e-07\\
0.510664026886089	-8.2894504638551e-07\\
0.511667296094117	-9.06709950538569e-07\\
0.512670565302144	-9.84415058811679e-07\\
0.513673834510172	-1.06205525688176e-06\\
0.5146771037182	-1.13962543721938e-06\\
0.515680372926227	-1.2171204996221e-06\\
0.516683642134255	-1.29453535174629e-06\\
0.517686911342283	-1.37186490963802e-06\\
0.51869018055031	-1.44910409826266e-06\\
0.519693449758338	-1.52624785203321e-06\\
0.520696718966366	-1.60329111533695e-06\\
0.521699988174393	-1.68022884306092e-06\\
0.522703257382421	-1.75705600111547e-06\\
0.523706526590449	-1.83376756695651e-06\\
0.524709795798476	-1.91035853010583e-06\\
0.525713065006504	-1.98682389266939e-06\\
0.526716334214532	-2.06315866985422e-06\\
0.527719603422559	-2.13935789048289e-06\\
0.528722872630587	-2.21541659750601e-06\\
0.529726141838615	-2.29132984851271e-06\\
0.530729411046643	-2.36709271623895e-06\\
0.53173268025467	-2.44270028907331e-06\\
0.532735949462698	-2.5181476715604e-06\\
0.533739218670725	-2.59342998490224e-06\\
0.534742487878753	-2.66854236745642e-06\\
0.535745757086781	-2.74347997523232e-06\\
0.536749026294809	-2.81823798238408e-06\\
0.537752295502836	-2.89281158170125e-06\\
0.538755564710864	-2.96719598509612e-06\\
0.539758833918892	-3.04138642408869e-06\\
0.540762103126919	-3.11537815028807e-06\\
0.541765372334947	-3.18916643587098e-06\\
0.542768641542975	-3.26274657405756e-06\\
0.543771910751002	-3.33611387958307e-06\\
0.54477517995903	-3.40926368916677e-06\\
0.545778449167058	-3.4821913619775e-06\\
0.546781718375085	-3.55489228009547e-06\\
0.547784987583113	-3.62736184897067e-06\\
0.548788256791141	-3.69959549787751e-06\\
0.549791525999168	-3.77158868036603e-06\\
0.550794795207196	-3.84333687470904e-06\\
0.551798064415224	-3.91483558434555e-06\\
0.552801333623251	-3.98608033832007e-06\\
0.553804602831279	-4.05706669171809e-06\\
0.554807872039307	-4.12779022609732e-06\\
0.555811141247334	-4.19824654991515e-06\\
0.556814410455362	-4.26843129895036e-06\\
0.55781767966339	-4.33834013672364e-06\\
0.558820948871418	-4.4079687549101e-06\\
0.559824218079445	-4.4773128737495e-06\\
0.560827487287473	-4.54636824245168e-06\\
0.561830756495501	-4.61513063959635e-06\\
0.562834025703528	-4.68359587352975e-06\\
0.563837294911556	-4.7517597827545e-06\\
0.564840564119584	-4.81961823631695e-06\\
0.565843833327611	-4.88716713418769e-06\\
0.566847102535639	-4.95440240763783e-06\\
0.567850371743667	-5.02132001961065e-06\\
0.568853640951694	-5.08791596508682e-06\\
0.569856910159722	-5.1541862714458e-06\\
0.57086017936775	-5.22012699882075e-06\\
0.571863448575777	-5.28573424044916e-06\\
0.572866717783805	-5.35100412301728e-06\\
0.573869986991833	-5.41593280699913e-06\\
0.57487325619986	-5.48051648699028e-06\\
0.575876525407888	-5.54475139203542e-06\\
0.576879794615916	-5.6086337859508e-06\\
0.577883063823943	-5.67215996764036e-06\\
0.578886333031971	-5.73532627140629e-06\\
0.579889602239999	-5.79812906725341e-06\\
0.580892871448026	-5.86056476118775e-06\\
0.581896140656054	-5.92262979550886e-06\\
0.582899409864082	-5.98432064909586e-06\\
0.583902679072109	-6.04563383768918e-06\\
0.584905948280137	-6.1065659141589e-06\\
0.585909217488165	-6.16711346877941e-06\\
0.586912486696193	-6.22727312948517e-06\\
0.58791575590422	-6.28704156212675e-06\\
0.588919025112248	-6.34641547071822e-06\\
0.589922294320276	-6.40539159767852e-06\\
0.590925563528303	-6.46396672406531e-06\\
0.591928832736331	-6.52213766980312e-06\\
0.592932101944359	-6.57990129390365e-06\\
0.593935371152386	-6.63725449468005e-06\\
0.594938640360414	-6.69419420995286e-06\\
0.595941909568442	-6.75071741725071e-06\\
0.596945178776469	-6.80682113400205e-06\\
0.597948447984497	-6.86250241772096e-06\\
0.598951717192525	-6.91775836618545e-06\\
0.599954986400552	-6.9725861176079e-06\\
0.60095825560858	-7.02698285079837e-06\\
0.601961524816608	-7.08094578532093e-06\\
0.602964794024635	-7.13447218164179e-06\\
0.603968063232663	-7.18755934126979e-06\\
0.604971332440691	-7.24020460689059e-06\\
0.605974601648718	-7.29240536249063e-06\\
0.606977870856746	-7.34415903347607e-06\\
0.607981140064774	-7.39546308678174e-06\\
0.608984409272802	-7.4463150309734e-06\\
0.609987678480829	-7.49671241634158e-06\\
0.610990947688857	-7.54665283498729e-06\\
0.611994216896884	-7.5961339208994e-06\\
0.612997486104912	-7.64515335002519e-06\\
0.61400075531294	-7.69370884033083e-06\\
0.615004024520968	-7.74179815185493e-06\\
0.616007293728995	-7.78941908675267e-06\\
0.617010562937023	-7.83656948933269e-06\\
0.618013832145051	-7.88324724608456e-06\\
0.619017101353078	-7.92945028569796e-06\\
0.620020370561106	-7.97517657907383e-06\\
0.621023639769134	-8.02042413932557e-06\\
0.622026908977161	-8.06519102177323e-06\\
0.623030178185189	-8.10947532392736e-06\\
0.624033447393217	-8.1532751854653e-06\\
0.625036716601244	-8.196588788198e-06\\
0.626039985809272	-8.23941435602642e-06\\
0.6270432550173	-8.28175015489193e-06\\
0.628046524225327	-8.32359449271635e-06\\
0.629049793433355	-8.36494571933133e-06\\
0.630053062641383	-8.40580222640082e-06\\
0.63105633184941	-8.44616244733247e-06\\
0.632059601057438	-8.48602485718151e-06\\
0.633062870265466	-8.52538797254388e-06\\
0.634066139473493	-8.56425035144071e-06\\
0.635069408681521	-8.60261059319223e-06\\
0.636072677889549	-8.64046733828441e-06\\
0.637075947097577	-8.67781926822372e-06\\
0.638079216305604	-8.71466510538364e-06\\
0.639082485513632	-8.75100361284091e-06\\
0.64008575472166	-8.78683359420164e-06\\
0.641089023929687	-8.82215389341944e-06\\
0.642092293137715	-8.85696339460162e-06\\
0.643095562345743	-8.89126102180671e-06\\
0.64409883155377	-8.92504573883156e-06\\
0.645102100761798	-8.9583165489889e-06\\
0.646105369969826	-8.99107249487408e-06\\
0.647108639177853	-9.02331265812331e-06\\
0.648111908385881	-9.0550361591596e-06\\
0.649115177593909	-9.08624215693016e-06\\
0.650118446801936	-9.11692984863286e-06\\
0.651121716009964	-9.14709846943308e-06\\
0.652124985217992	-9.17674729216922e-06\\
0.653128254426019	-9.20587562704844e-06\\
0.654131523634047	-9.23448282133222e-06\\
0.655134792842075	-9.26256825901104e-06\\
0.656138062050102	-9.29013136046831e-06\\
0.65714133125813	-9.31717158213451e-06\\
0.658144600466158	-9.34368841613001e-06\\
0.659147869674185	-9.36968138989798e-06\\
0.660151138882213	-9.39515006582565e-06\\
0.661154408090241	-9.4200940408555e-06\\
0.662157677298268	-9.44451294608548e-06\\
0.663160946506296	-9.46840644635858e-06\\
0.664164215714324	-9.49177423984133e-06\\
0.665167484922352	-9.5146160575912e-06\\
0.666170754130379	-9.53693166311435e-06\\
0.667174023338407	-9.55872085190443e-06\\
0.668177292546435	-9.5799834509974e-06\\
0.669180561754462	-9.60071931846671e-06\\
0.67018383096249	-9.62092834295601e-06\\
0.671187100170518	-9.6406104431735e-06\\
0.672190369378545	-9.65976556738318e-06\\
0.673193638586573	-9.67839369288315e-06\\
0.674196907794601	-9.69649482547361e-06\\
0.675200177002628	-9.71406899891303e-06\\
0.676203446210656	-9.73111627436347e-06\\
0.677206715418684	-9.74763673982291e-06\\
0.678209984626711	-9.76363050954887e-06\\
0.679213253834739	-9.77909772346778e-06\\
0.680216523042767	-9.79403854657506e-06\\
0.681219792250794	-9.80845316832214e-06\\
0.682223061458822	-9.8223418019929e-06\\
0.68322633066685	-9.83570468406795e-06\\
0.684229599874877	-9.84854207357704e-06\\
0.685232869082905	-9.86085425144077e-06\\
0.686236138290933	-9.87264151980006e-06\\
0.687239407498961	-9.88390420133329e-06\\
0.688242676706988	-9.89464263856296e-06\\
0.689245945915016	-9.9048571931487e-06\\
0.690249215123043	-9.91454824517096e-06\\
0.691252484331071	-9.92371619240016e-06\\
0.692255753539099	-9.93236144955656e-06\\
0.693259022747127	-9.94048444755564e-06\\
0.694262291955154	-9.94808563274347e-06\\
0.695265561163182	-9.95516546611888e-06\\
0.69626883037121	-9.96172442254488e-06\\
0.697272099579237	-9.96776298994683e-06\\
0.698275368787265	-9.97328166849866e-06\\
0.699278637995293	-9.97828096979825e-06\\
0.70028190720332	-9.98276141602922e-06\\
0.701285176411348	-9.98672353911102e-06\\
0.702288445619376	-9.99016787983755e-06\\
0.703291714827403	-9.99309498700252e-06\\
0.704294984035431	-9.99550541651309e-06\\
0.705298253243459	-9.99739973049178e-06\\
0.706301522451486	-9.99877849636509e-06\\
0.707304791659514	-9.9996422857168e-06\\
0.708308060867542	-9.99999167356977e-06\\
0.709311330075569	-9.99982723912454e-06\\
0.710314599283597	-9.99914956195773e-06\\
0.711317868491625	-9.99795922410092e-06\\
0.712321137699652	-9.99625681067327e-06\\
0.71332440690768	-9.99404291168235e-06\\
0.714327676115708	-9.99131812226265e-06\\
0.715330945323736	-9.98808304453646e-06\\
0.716334214531763	-9.98433828838412e-06\\
0.717337483739791	-9.98008447190795e-06\\
0.718340752947819	-9.97532222328612e-06\\
0.719344022155846	-9.97005218142777e-06\\
0.720347291363874	-9.96427499693107e-06\\
0.721350560571902	-9.95799133340775e-06\\
0.722353829779929	-9.95120186858434e-06\\
0.723357098987957	-9.94390729260403e-06\\
0.724360368195985	-9.93610831495671e-06\\
0.725363637404012	-9.92780565860859e-06\\
0.72636690661204	-9.91900006613503e-06\\
0.727370175820068	-9.90969229655218e-06\\
0.728373445028095	-9.89988313077431e-06\\
0.729376714236123	-9.88957336819977e-06\\
0.730379983444151	-9.87876382948533e-06\\
0.731383252652178	-9.86745535757184e-06\\
0.732386521860206	-9.8556488185698e-06\\
0.733389791068234	-9.84334510126499e-06\\
0.734393060276261	-9.83054511985144e-06\\
0.735396329484289	-9.81724981496588e-06\\
0.736399598692317	-9.80346015139393e-06\\
0.737402867900344	-9.78917712095228e-06\\
0.738406137108372	-9.7744017432909e-06\\
0.7394094063164	-9.75913506962901e-06\\
0.740412675524427	-9.74337817585126e-06\\
0.741415944732455	-9.72713216853918e-06\\
0.742419213940483	-9.71039818850302e-06\\
0.743422483148511	-9.69317740518471e-06\\
0.744425752356538	-9.67547102005133e-06\\
0.745429021564566	-9.6572802678735e-06\\
0.746432290772594	-9.63860641606473e-06\\
0.747435559980621	-9.61945076831636e-06\\
0.748438829188649	-9.59981466063843e-06\\
0.749442098396677	-9.57969946640803e-06\\
0.750445367604704	-9.55910659420607e-06\\
0.751448636812732	-9.53803748864578e-06\\
0.75245190602076	-9.51649363278468e-06\\
0.753455175228787	-9.49447654659968e-06\\
0.754458444436815	-9.47198778844093e-06\\
0.755461713644843	-9.44902895692322e-06\\
0.75646498285287	-9.42560168889749e-06\\
0.757468252060898	-9.40170766085226e-06\\
0.758471521268926	-9.37734859121296e-06\\
0.759474790476953	-9.35252623665906e-06\\
0.760478059684981	-9.32724240042446e-06\\
0.761481328893009	-9.3014989242204e-06\\
0.762484598101036	-9.27529769224196e-06\\
0.763487867309064	-9.24864063122372e-06\\
0.764491136517092	-9.22152971519336e-06\\
0.76549440572512	-9.19396695736993e-06\\
0.766497674933147	-9.16595441959791e-06\\
0.767500944141175	-9.13749420153459e-06\\
0.768504213349202	-9.10858845810698e-06\\
0.76950748255723	-9.07923938235785e-06\\
0.770510751765258	-9.04944921216515e-06\\
0.771514020973286	-9.01922023410349e-06\\
0.772517290181313	-8.98855478304272e-06\\
0.773520559389341	-8.95745523851856e-06\\
0.774523828597369	-8.92592402719106e-06\\
0.775527097805396	-8.89396362411143e-06\\
0.776530367013424	-8.86157655207849e-06\\
0.777533636221452	-8.82876537956762e-06\\
0.778536905429479	-8.79553272046313e-06\\
0.779540174637507	-8.76188125591993e-06\\
0.780543443845535	-8.72781369475368e-06\\
0.781546713053562	-8.69333280102021e-06\\
0.78254998226159	-8.65844138898929e-06\\
0.783553251469618	-8.62314232338563e-06\\
0.784556520677645	-8.58743851809244e-06\\
0.785559789885673	-8.5513329352508e-06\\
0.786563059093701	-8.51482859062718e-06\\
0.787566328301728	-8.4779285416659e-06\\
0.788569597509756	-8.44063590452847e-06\\
0.789572866717784	-8.40295384366353e-06\\
0.790576135925811	-8.36488557407284e-06\\
0.791579405133839	-8.32643435913082e-06\\
0.792582674341867	-8.28760351682549e-06\\
0.793585943549895	-8.24839641201126e-06\\
0.794589212757922	-8.20881646148601e-06\\
0.79559248196595	-8.16886713584535e-06\\
0.796595751173978	-8.1285519508262e-06\\
0.797599020382005	-8.08787448190811e-06\\
0.798602289590033	-8.04683834556359e-06\\
0.799605558798061	-8.00544721815492e-06\\
0.800608828006088	-7.96370483198124e-06\\
0.801612097214116	-7.9216149345298e-06\\
0.802615366422144	-7.8791813709146e-06\\
0.803618635630171	-7.83640800973316e-06\\
0.804621904838199	-7.79329878023454e-06\\
0.805625174046227	-7.74985766061953e-06\\
0.806628443254254	-7.70608867849301e-06\\
0.807631712462282	-7.6619959146025e-06\\
0.80863498167031	-7.61758349570605e-06\\
0.809638250878337	-7.57285560148364e-06\\
0.810641520086365	-7.52781646248277e-06\\
0.811644789294393	-7.48247035674838e-06\\
0.81264805850242	-7.43682161686236e-06\\
0.813651327710448	-7.39087462123734e-06\\
0.814654596918476	-7.34463380054827e-06\\
0.815657866126503	-7.29810363490585e-06\\
0.816661135334531	-7.25128864688301e-06\\
0.817664404542559	-7.20419341886419e-06\\
0.818667673750586	-7.15682257457048e-06\\
0.819670942958614	-7.10918078621896e-06\\
0.820674212166642	-7.06127277845508e-06\\
0.82167748137467	-7.01310332121219e-06\\
0.822680750582697	-6.9646772377864e-06\\
0.823684019790725	-6.9159993884567e-06\\
0.824687288998753	-6.86707468769201e-06\\
0.82569055820678	-6.81790809758891e-06\\
0.826693827414808	-6.76850461680676e-06\\
0.827697096622836	-6.71886930668661e-06\\
0.828700365830863	-6.66900726303199e-06\\
0.829703635038891	-6.61892363297721e-06\\
0.830706904246919	-6.56862360230994e-06\\
0.831710173454946	-6.51811240745018e-06\\
0.832713442662974	-6.46739532191158e-06\\
0.833716711871002	-6.4164777325886e-06\\
0.834719981079029	-6.36536489874121e-06\\
0.835723250287057	-6.31406226683342e-06\\
0.836726519495085	-6.26257529653801e-06\\
0.837729788703112	-6.21090948099936e-06\\
0.83873305791114	-6.15907036425622e-06\\
0.839736327119168	-6.10706351676374e-06\\
0.840739596327195	-6.05489456575405e-06\\
0.841742865535223	-6.00256916231152e-06\\
0.842746134743251	-5.95009301340414e-06\\
0.843749403951279	-5.89747185180587e-06\\
0.844752673159306	-5.8447114576066e-06\\
0.845755942367334	-5.79181764780925e-06\\
0.846759211575361	-5.73879627577938e-06\\
0.847762480783389	-5.68565323144213e-06\\
0.848765749991417	-5.63239444845464e-06\\
0.849769019199445	-5.57902588433546e-06\\
0.850772288407472	-5.52555354227971e-06\\
0.8517755576155	-5.47198345743515e-06\\
0.852778826823528	-5.41832170095264e-06\\
0.853782096031555	-5.36457437314629e-06\\
0.854785365239583	-5.31074761065004e-06\\
0.855788634447611	-5.2568475858065e-06\\
0.856791903655638	-5.20288049899717e-06\\
0.857795172863666	-5.14885258893878e-06\\
0.858798442071694	-5.09477010067635e-06\\
0.859801711279721	-5.04063933977619e-06\\
0.860804980487749	-4.98646662775398e-06\\
0.861808249695777	-4.93225831312985e-06\\
0.862811518903804	-4.87802077780669e-06\\
0.863814788111832	-4.82376042692292e-06\\
0.86481805731986	-4.76948369442282e-06\\
0.865821326527887	-4.71519703288031e-06\\
0.866824595735915	-4.66090693559022e-06\\
0.867827864943943	-4.60661989644844e-06\\
0.86883113415197	-4.55234244935179e-06\\
0.869834403359998	-4.49808115325246e-06\\
0.870837672568026	-4.44384258193198e-06\\
0.871840941776054	-4.389633331088e-06\\
0.872844210984081	-4.3354600175348e-06\\
0.873847480192109	-4.2813292752538e-06\\
0.874850749400137	-4.22724776321573e-06\\
0.875854018608164	-4.17322215199341e-06\\
0.876857287816192	-4.11925913469107e-06\\
0.87786055702422	-4.06536541513417e-06\\
0.878863826232247	-4.01154771407229e-06\\
0.879867095440275	-3.95781276830136e-06\\
0.880870364648303	-3.9041673251243e-06\\
0.88187363385633	-3.85061814925827e-06\\
0.882876903064358	-3.79717201648405e-06\\
0.883880172272386	-3.7438357112037e-06\\
0.884883441480413	-3.69061602324528e-06\\
0.885886710688441	-3.63751976470026e-06\\
0.886889979896469	-3.58455374506537e-06\\
0.887893249104496	-3.5317247857369e-06\\
0.888896518312524	-3.47903970910154e-06\\
0.889899787520552	-3.42650534829647e-06\\
0.890903056728579	-3.37412854241421e-06\\
0.891906325936607	-3.32191613019332e-06\\
0.892909595144635	-3.26987495138608e-06\\
0.893912864352662	-3.2180118517958e-06\\
0.89491613356069	-3.1663336724927e-06\\
0.895919402768718	-3.11484725709505e-06\\
0.896922671976745	-3.06355945148053e-06\\
0.897925941184773	-3.01247709158923e-06\\
0.898929210392801	-2.96160701655168e-06\\
0.899932479600829	-2.91095605431096e-06\\
0.900935748808856	-2.86053103317421e-06\\
0.901939018016884	-2.81033877548913e-06\\
0.902942287224912	-2.76038608796353e-06\\
0.903945556432939	-2.71067977587525e-06\\
0.904948825640967	-2.66122662966791e-06\\
0.905952094848995	-2.61203343894227e-06\\
0.906955364057022	-2.56310696850311e-06\\
0.90795863326505	-2.5144539751523e-06\\
0.908961902473078	-2.46608120720178e-06\\
0.909965171681105	-2.41799539138317e-06\\
0.910968440889133	-2.37020323603292e-06\\
0.911971710097161	-2.32271144039375e-06\\
0.912974979305188	-2.2755266761398e-06\\
0.913978248513216	-2.22865559873115e-06\\
0.914981517721244	-2.18210484484944e-06\\
0.915984786929271	-2.13588103050294e-06\\
0.916988056137299	-2.0899907438621e-06\\
0.917991325345327	-2.04444055084451e-06\\
0.918994594553354	-1.99923699193204e-06\\
0.919997863761382	-1.95438658098944e-06\\
0.92100113296941	-1.90989580410156e-06\\
0.922004402177438	-1.8657711190287e-06\\
0.923007671385465	-1.82201895271692e-06\\
0.924010940593493	-1.77864569826859e-06\\
0.92501420980152	-1.73565772253231e-06\\
0.926017479009548	-1.69306135108131e-06\\
0.927020748217576	-1.65086287829542e-06\\
0.928024017425604	-1.6090685672537e-06\\
0.929027286633631	-1.56768463027074e-06\\
0.930030555841659	-1.52671726087838e-06\\
0.931033825049687	-1.48617259358515e-06\\
0.932037094257714	-1.44605673077638e-06\\
0.933040363465742	-1.40637573128459e-06\\
0.93404363267377	-1.36713561547519e-06\\
0.935046901881797	-1.32834234571361e-06\\
0.936050171089825	-1.29000185133055e-06\\
0.937053440297853	-1.25212000586156e-06\\
0.93805670950588	-1.21470263918117e-06\\
0.939059978713908	-1.17775552902679e-06\\
0.940063247921936	-1.14128440354265e-06\\
0.941066517129963	-1.1052949367419e-06\\
0.942069786337991	-1.06979274836693e-06\\
0.943073055546019	-1.03478340870631e-06\\
0.944076324754046	-1.00027242193862e-06\\
0.945079593962074	-9.66265237751322e-07\\
0.946082863170102	-9.32767252780428e-07\\
0.947086132378129	-8.9978380167525e-07\\
0.948089401586157	-8.67320153121138e-07\\
0.949092670794185	-8.35381512935226e-07\\
0.950095940002213	-8.03973024579096e-07\\
0.95109920921024	-7.73099765913737e-07\\
0.952102478418268	-7.42766750471078e-07\\
0.953105747626296	-7.12978918184823e-07\\
0.954109016834323	-6.83741142478817e-07\\
0.955112286042351	-6.55058229517063e-07\\
0.956115555250379	-6.26934902671159e-07\\
0.957118824458406	-5.99375818839884e-07\\
0.958122093666434	-5.72385561788601e-07\\
0.959125362874462	-5.45968634474929e-07\\
0.960128632082489	-5.20129464461692e-07\\
0.961131901290517	-4.94872397581911e-07\\
0.962135170498545	-4.70201704302587e-07\\
0.963138439706572	-4.46121567385939e-07\\
0.9641417089146	-4.22636091285191e-07\\
0.965144978122628	-3.99749289366802e-07\\
0.966148247330655	-3.77465095760637e-07\\
0.967151516538683	-3.55787356974324e-07\\
0.968154785746711	-3.3471982197868e-07\\
0.969158054954738	-3.14266160466498e-07\\
0.970161324162766	-2.94429943836018e-07\\
0.971164593370794	-2.75214653788836e-07\\
0.972167862578821	-2.5662367699457e-07\\
0.973171131786849	-2.38660302729829e-07\\
0.974174400994877	-2.21327724747616e-07\\
0.975177670202904	-2.04629035956581e-07\\
0.976180939410932	-1.88567234164095e-07\\
0.97718420861896	-1.73145210033557e-07\\
0.978187477826988	-1.58365755586419e-07\\
0.979190747035015	-1.44231555566472e-07\\
0.980194016243043	-1.30745192402673e-07\\
0.981197285451071	-1.17909138045086e-07\\
0.982200554659098	-1.05725758866734e-07\\
0.983203823867126	-9.41973081284501e-08\\
0.984207093075154	-8.3325932334836e-08\\
0.985210362283181	-7.31136603370243e-08\\
0.986213631491209	-6.35624089457898e-08\\
0.987216900699237	-5.46739820897583e-08\\
0.988220169907264	-4.64500611177127e-08\\
0.989223439115292	-3.88922139167664e-08\\
0.99022670832332	-3.20018865499032e-08\\
0.991229977531347	-2.57804015806479e-08\\
0.992233246739375	-2.02289632281777e-08\\
0.993236515947403	-1.53486485987138e-08\\
0.99423978515543	-1.11404105928366e-08\\
0.995243054363458	-7.60507199327024e-09\\
0.996246323571486	-4.74333176306528e-09\\
0.997249592779513	-2.55575600112783e-09\\
0.998252861987541	-1.04278087228913e-09\\
0.999256131195569	-2.04706623778146e-10\\
1	-1.91380228950837e-11\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_errs_16384_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=6.1038881767686e-05,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=7.82406468364406e-12,
ymax=0.186357914226829,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.0425429873415083\\
0.032258064516129	0.00972667090893375\\
0.0158730158730159	0.0021144830928374\\
0.0078740157480315	0.000597759718612861\\
0.00392156862745098	0.000127223261615493\\
0.00195694716242661	3.62497518635097e-05\\
0.000977517106549365	8.05728638321459e-06\\
0.000488519785051295	1.98049522529154e-06\\
0.000244200244200244	4.95061723783385e-07\\
0.000122085215480405	1.22806926753047e-07\\
6.1038881767686e-05	2.95117391286834e-08\\
};
\addlegendentry{$\|\bar q-\bar q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.186357914226829\\
0.032258064516129	0.0898531452818644\\
0.0158730158730159	0.0428943888521211\\
0.0078740157480315	0.0215866134970462\\
0.00392156862745098	0.010523842582048\\
0.00195694716242661	0.00534593222285767\\
0.000977517106549365	0.00263513675067126\\
0.000488519785051295	0.00131239271761214\\
0.000244200244200244	0.000660251365039529\\
0.000122085215480405	0.00033733022341685\\
6.1038881767686e-05	0.000182216782052868\\
};
\addlegendentry{$\|\bar q-\bar q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.000964842767655226\\
0.032258064516129	0.000208196500544665\\
0.0158730158730159	5.60181290019243e-05\\
0.0078740157480315	1.24307702896955e-05\\
0.00392156862745098	3.44546319594136e-06\\
0.00195694716242661	7.74342875151469e-07\\
0.000977517106549365	2.08254258624046e-07\\
0.000488519785051295	5.29454222275903e-08\\
0.000244200244200244	1.31762638809924e-08\\
0.000122085215480405	3.26170597498923e-09\\
6.1038881767686e-05	7.98985381704232e-10\\
};
\addlegendentry{$\|\bar u-\bar u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	1.11424013529959e-05\\
0.032258064516129	2.30268300542183e-06\\
0.0158730158730159	6.0424163240567e-07\\
0.0078740157480315	1.31937470343381e-07\\
0.00392156862745098	3.64097052690644e-08\\
0.00195694716242661	8.15309945787255e-09\\
0.000977517106549365	2.19577846955133e-09\\
0.000488519785051295	5.57486132479962e-10\\
0.000244200244200244	1.3878665447789e-10\\
0.000122085215480405	3.43669113281905e-11\\
6.1038881767686e-05	8.29703521192842e-12\\
};
\addlegendentry{$\|\bar z-\bar z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
6.1038881767686e-05	5.58861763117433e-08\\
0.0666666666666667	0.0666666666666667\\
};
\addlegendentry{${{\mathcal O}}(h^2)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1038881767686e-05	5.58861763117433e-10\\
0.0666666666666667	0.000666666666666667\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
6.1038881767686e-05	7.82406468364406e-12\\
0.0666666666666667	9.33333333333333e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_errs_262144_4194304.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=3.81471181759574e-06,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=2.27876094560555e-10,
ymax=0.395241867836608,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.176403605542882\\
0.032258064516129	0.0117074784693991\\
0.0158730158730159	0.0497009327434055\\
0.0078740157480315	0.00158925111517806\\
0.00392156862745098	0.0123494307519405\\
0.00195694716242661	0.000694827467855047\\
0.000977517106549365	0.00199114109659443\\
0.000488519785051295	0.0012686150928192\\
0.000244200244200244	0.000597888422024386\\
0.000122085215480405	0.000262591908036826\\
6.1038881767686e-05	9.49603409074374e-05\\
3.05185094759972e-05	1.11488361240222e-05\\
1.52590218966964e-05	3.07553462206679e-05\\
7.62945273935501e-06	2.01665038695403e-05\\
3.81471181759574e-06	9.69847719249151e-06\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.395241867836608\\
0.032258064516129	0.100022302812705\\
0.0158730158730159	0.207532293743891\\
0.0078740157480315	0.0382380168744604\\
0.00392156862745098	0.105375159121725\\
0.00195694716242661	0.024930724615539\\
0.000977517106549365	0.0422831901483732\\
0.000488519785051295	0.0337437878152851\\
0.000244200244200244	0.02316722718401\\
0.000122085215480405	0.015355726709019\\
6.1038881767686e-05	0.00923835334556517\\
3.05185094759972e-05	0.00318183252600583\\
1.52590218966964e-05	0.00524276243116127\\
7.62945273935501e-06	0.00426818678899635\\
3.81471181759574e-06	0.00296898449806851\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00100613458696653\\
0.032258064516129	0.000191856475296835\\
0.0158730158730159	0.000142282240031746\\
0.0078740157480315	1.21123038869394e-05\\
0.00392156862745098	3.77668187754961e-05\\
0.00195694716242661	2.3356022938396e-06\\
0.000977517106549365	6.08831267517538e-06\\
0.000488519785051295	3.9005672057342e-06\\
0.000244200244200244	1.83838238976472e-06\\
0.000122085215480405	8.08793211686803e-07\\
6.1038881767686e-05	2.94373272461274e-07\\
3.05185094759972e-05	3.73713433464521e-08\\
1.52590218966964e-05	9.13692866481473e-08\\
7.62945273935501e-06	6.4945629418375e-08\\
3.81471181759574e-06	3.29652881373877e-08\\
};
\addlegendentry{$\|\bar u-\hat u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	1.1227754603964e-05\\
0.032258064516129	2.10835066465885e-06\\
0.0158730158730159	1.1931718141091e-06\\
0.0078740157480315	1.31058144993675e-07\\
0.00392156862745098	2.85508900497658e-07\\
0.00195694716242661	1.47735656710123e-08\\
0.000977517106549365	4.4051161427987e-08\\
0.000488519785051295	2.73389765825741e-08\\
0.000244200244200244	1.28980886484064e-08\\
0.000122085215480405	5.6754197049556e-09\\
6.1038881767686e-05	2.06353416784886e-09\\
3.05185094759972e-05	2.57523547209322e-10\\
1.52590218966964e-05	6.54716969139315e-10\\
7.62945273935501e-06	4.51961421531942e-10\\
3.81471181759574e-06	2.27876094560555e-10\\
};
\addlegendentry{$\|\bar z-\hat z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
3.81471181759574e-06	7.62942363519148e-06\\
0.0666666666666667	0.133333333333333\\
};
\addlegendentry{${{\mathcal O}}(h)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-08\\
0.0666666666666667	0.000533333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	4.57765418111489e-10\\
0.0666666666666667	8e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_errs_262144_4194304_onenode.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=3.81471181759574e-06,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=2.27412437921624e-10,
ymax=0.531950471685263,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.300674612700236\\
0.032258064516129	0.011707478505462\\
0.0158730158730159	0.0779282790353014\\
0.0078740157480315	0.0015892510786521\\
0.00392156862745098	0.0123494307157146\\
0.00195694716242661	0.000694827505547849\\
0.000977517106549365	0.001991141059433\\
0.000488519785051295	0.00126861513003752\\
0.000244200244200244	0.000597888458756846\\
0.000122085215480405	0.000262591945256105\\
6.1038881767686e-05	9.49603730685416e-05\\
3.05185094759972e-05	1.1148870316326e-05\\
1.52590218966964e-05	3.07553089815743e-05\\
7.62945273935501e-06	2.01665407120985e-05\\
3.81471181759574e-06	9.69851427735985e-06\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.531950471685263\\
0.032258064516129	0.100022302816884\\
0.0158730158730159	0.259027622605428\\
0.0078740157480315	0.03823801687526\\
0.00392156862745098	0.105375159122535\\
0.00195694716242661	0.0249307246162357\\
0.000977517106549365	0.0422831901486401\\
0.000488519785051295	0.0337437878161725\\
0.000244200244200244	0.0231672271846272\\
0.000122085215480405	0.0153557267094229\\
6.1038881767686e-05	0.00923835334584325\\
3.05185094759972e-05	0.00318183252609895\\
1.52590218966964e-05	0.00524276243119309\\
7.62945273935501e-06	0.00426818678911213\\
3.81471181759574e-06	0.00296898449815292\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00168522178184136\\
0.032258064516129	0.00019185647467753\\
0.0158730158730159	0.000372857080992337\\
0.0078740157480315	1.21123033602199e-05\\
0.00392156862745098	3.77668187809069e-05\\
0.00195694716242661	2.33560208836525e-06\\
0.000977517106549365	6.08831270468312e-06\\
0.000488519785051295	3.90056715602017e-06\\
0.000244200244200244	1.83838234356733e-06\\
0.000122085215480405	8.08793168897078e-07\\
6.1038881767686e-05	2.9437323565277e-07\\
3.05185094759972e-05	3.73713680315454e-08\\
1.52590218966964e-05	9.13693616052086e-08\\
7.62945273935501e-06	6.4945627528005e-08\\
3.81471181759574e-06	3.29653247222278e-08\\
};
\addlegendentry{$\|\bar u-\hat u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	2.13212256753353e-05\\
0.032258064516129	2.10835092266526e-06\\
0.0158730158730159	5.13403765732876e-06\\
0.0078740157480315	1.31058445136198e-07\\
0.00392156862745098	2.85509264141698e-07\\
0.00195694716242661	1.47730964001287e-08\\
0.000977517106549365	4.4051528154811e-08\\
0.000488519785051295	2.73385130382488e-08\\
0.000244200244200244	1.28976251471835e-08\\
0.000122085215480405	5.67495638940413e-09\\
6.1038881767686e-05	2.06307251234003e-09\\
3.05185094759972e-05	2.57054900518668e-10\\
1.52590218966964e-05	6.55085821794508e-10\\
7.62945273935501e-06	4.51497316829919e-10\\
3.81471181759574e-06	2.27412437921624e-10\\
};
\addlegendentry{$\|\bar z-\hat z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
3.81471181759574e-06	7.62942363519148e-06\\
0.0666666666666667	0.133333333333333\\
};
\addlegendentry{${{\cal O}}(h)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-08\\
0.0666666666666667	0.000533333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	4.57765418111489e-10\\
0.0666666666666667	8e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_errs_262144_4194304_twonode.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47000,0.53000,0.60000}%
\definecolor{mycolor2}{rgb}{0.69000,0.77000,0.87000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=3.81471181759574e-06,
xmax=0.0666666666666667,
xminorticks=true,
xlabel={h},
xmajorgrids,
xminorgrids,
ymode=log,
ymin=2.27378414565732e-10,
ymax=0.39524186784263,
yminorticks=true,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black!35!blue,solid,line width=1.0pt,mark=*,mark options={solid,fill=black!35!blue,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.17640360551307\\
0.032258064516129	0.0117074785058193\\
0.0158730158730159	0.0497009328746624\\
0.0078740157480315	0.00158925108124788\\
0.00392156862745098	0.0123494307141819\\
0.00195694716242661	0.00892591378692075\\
0.000977517106549365	0.00199114106136823\\
0.000488519785051295	0.00126861512720429\\
0.000244200244200244	0.000597888456893629\\
0.000122085215480405	0.000262591942420371\\
6.1038881767686e-05	9.49603757754371e-05\\
3.05185094759972e-05	1.11488707925134e-05\\
1.52590218966964e-05	8.05058527471944e-05\\
7.62945273935501e-06	2.01665412653828e-05\\
3.81471181759574e-06	9.6985178378645e-06\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_1$};

\addplot [color=mycolor1,solid,line width=1.0pt,mark=square*,mark options={solid,fill=mycolor1,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.39524186784263\\
0.032258064516129	0.100022302816462\\
0.0158730158730159	0.207532294221028\\
0.0078740157480315	0.0382380168752605\\
0.00392156862745098	0.105375159121986\\
0.00195694716242661	0.0912468271333827\\
0.000977517106549365	0.0422831901486753\\
0.000488519785051295	0.0337437878161536\\
0.000244200244200244	0.0231672271845974\\
0.000122085215480405	0.0153557267094139\\
6.1038881767686e-05	0.00923835334579991\\
3.05185094759972e-05	0.00318183252608943\\
1.52590218966964e-05	0.00803172530961617\\
7.62945273935501e-06	0.00426818678910134\\
3.81471181759574e-06	0.00296898449814208\\
};
\addlegendentry{$\|\bar q-\hat q_h\|_2$};

\addplot [color=black!45!red,solid,line width=1.0pt,mark=diamond*,mark options={solid,fill=black!45!red,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	0.00100613458658915\\
0.032258064516129	0.000191856474765442\\
0.0158730158730159	0.000142282240861021\\
0.0078740157480315	1.21123033213768e-05\\
0.00392156862745098	3.77668187881647e-05\\
0.00195694716242661	5.10142652650496e-06\\
0.000977517106549365	6.08831270666149e-06\\
0.000488519785051295	3.90056715248001e-06\\
0.000244200244200244	1.83838234045688e-06\\
0.000122085215480405	8.08793165801918e-07\\
6.1038881767686e-05	2.94373232997328e-07\\
3.05185094759972e-05	3.73713652348069e-08\\
1.52590218966964e-05	3.78596437404346e-07\\
7.62945273935501e-06	6.49456261436943e-08\\
3.81471181759574e-06	3.29653303415856e-08\\
};
\addlegendentry{$\|\bar u-\hat u_h\|_2$};

\addplot [color=black!45!green,solid,line width=1.0pt,mark=triangle*,mark options={solid,fill=black!45!green,draw=black}]
  table[row sep=crcr]{%
0.0666666666666667	1.12277548679875e-05\\
0.032258064516129	2.10835092187291e-06\\
0.0158730158730159	1.19317217408945e-06\\
0.0078740157480315	1.3105844267903e-07\\
0.00392156862745098	2.85509261412608e-07\\
0.00195694716242661	3.97177540760793e-08\\
0.000977517106549365	4.40515246114634e-08\\
0.000488519785051295	2.73385149124866e-08\\
0.000244200244200244	1.28976269428858e-08\\
0.000122085215480405	5.6749588710213e-09\\
6.1038881767686e-05	2.06307388436924e-09\\
3.05185094759972e-05	2.57060146359041e-10\\
1.52590218966964e-05	5.30900723305088e-09\\
7.62945273935501e-06	4.51496039948967e-10\\
3.81471181759574e-06	2.27378414565732e-10\\
};
\addlegendentry{$\|\bar z-\hat z_h\|_\infty$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
3.81471181759574e-06	7.62942363519148e-06\\
0.0666666666666667	0.133333333333333\\
};
\addlegendentry{${{\cal O}}(h)$};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	3.05176945407659e-08\\
0.0666666666666667	0.000533333333333333\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
3.81471181759574e-06	4.57765418111489e-10\\
0.0666666666666667	8e-06\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_q_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=-1,
ymax=1.5,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Control}
]
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	-0.58747362502274\\
0.291511545096475	-0.58747362502274\\
};
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.291511545096475	0.881173376024765\\
0.708488457217153	0.881173376024765\\
};
\addplot [color=black!35!blue,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0.708488457217153	0.29369976476994\\
1	0.29369976476994\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_u_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=0,
ymax=10e-02,
ymajorgrids,
yticklabels={0.0,0,0.02,0.04,0.06,0.08,0.1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={State}
]
\addplot [color=black!45!red,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.000991825072574892	0.000134126428817739\\
0.00198365014514978	0.000268830761138\\
0.00297547521772468	0.000404113001235384\\
0.00396730029029957	0.000539973149109677\\
0.00495912536287446	0.000676411204760847\\
0.00595095043544935	0.000813427168188866\\
0.00694277550802425	0.000951021039393672\\
0.00793460058059914	0.00108919281837557\\
0.00892642565317403	0.0012279425051342\\
0.00991825072574892	0.00136727009966948\\
0.0109100757983238	0.00150717560198123\\
0.0119019008708987	0.00164765901207024\\
0.0128937259434736	0.0017887203299362\\
0.0138855510160485	0.00193035955557942\\
0.0148773760886234	0.0020725766889985\\
0.0158692011611983	0.00221537173019341\\
0.0168610262337732	0.00235874467916454\\
0.0178528513063481	0.00250269553591247\\
0.018844676378923	0.00264722430043762\\
0.0198365014514978	0.00279233097273907\\
0.0208283265240727	0.00293801555281811\\
0.0218201515966476	0.00308427804067462\\
0.0228119766692225	0.0032311184363086\\
0.0238038017417974	0.00337853673972028\\
0.0247956268143723	0.00352653295090924\\
0.0257874518869472	0.00367510706987507\\
0.0267792769595221	0.00382425909661543\\
0.027771102032097	0.00397398903113295\\
0.0287629271046719	0.00412429687342666\\
0.0297547521772468	0.00427518262349854\\
0.0307465772498217	0.00442664628134772\\
0.0317384023223966	0.00457868784697242\\
0.0327302273949714	0.00473130732037174\\
0.0337220524675463	0.00488450470154758\\
0.0347138775401212	0.00503827999050053\\
0.0357057026126961	0.00519263318723223\\
0.036697527685271	0.0053475642917418\\
0.0376855380460283	0.00550247408535753\\
0.0386735484067856	0.00565795734985385\\
0.0396615587675429	0.00581401408523104\\
0.0406495691283002	0.00597064429149478\\
0.0416375794890575	0.00612784796863894\\
0.0426255898498148	0.00628562511666365\\
0.0436136002105721	0.00644397573556842\\
0.0446016105713294	0.00660289982535453\\
0.0455896209320867	0.00676239738602414\\
0.046577631292844	0.00692246841757731\\
0.0475656416536013	0.00708311292001415\\
0.0485536520143586	0.00724433089333374\\
0.0495416623751159	0.00740612233754024\\
0.0505296727358732	0.00756848725262991\\
0.0515176830966305	0.00773142563860253\\
0.0525056934573878	0.007894937495454\\
0.0534937038181451	0.00805902282318438\\
0.0544817141789024	0.00822368162179386\\
0.0554697245396596	0.00838891389128103\\
0.0564577349004169	0.0085547196316501\\
0.0574457452611742	0.00872109884289798\\
0.0584337556219315	0.00888805152502758\\
0.0594217659826888	0.00905557767803912\\
0.0604097763434461	0.00922367730193448\\
0.0613977867042034	0.00939235039670985\\
0.0623857970649607	0.00956159696236372\\
0.063373807425718	0.00973141699890422\\
0.0643618177864753	0.00990181050632915\\
0.0653498281472326	0.010072777484636\\
0.0663378385079899	0.0102443179338245\\
0.0673258488687472	0.0104164318538916\\
0.0683138592295045	0.0105891192448411\\
0.0693018695902618	0.0107623801066701\\
0.0702898799510191	0.0109362144393865\\
0.0712778903117764	0.0111106222429929\\
0.0722659006725337	0.0112856035174855\\
0.073253911033291	0.0114611582628628\\
0.0742419213940483	0.0116372864791223\\
0.0752299317548056	0.0118139881662702\\
0.0762179421155629	0.0119912633243024\\
0.0772021377645026	0.0121684241761596\\
0.0781863334134423	0.0123461540791006\\
0.079170529062382	0.0125244530331285\\
0.0801547247113217	0.0127033210382353\\
0.0811389203602614	0.0128827580944207\\
0.0821231160092011	0.0130627642016967\\
0.0831073116581408	0.01324333936006\\
0.0840915073070805	0.0134244835695077\\
0.0850757029560202	0.0136061968300441\\
0.0860598986049599	0.0137884791416706\\
0.0870440942538996	0.0139713305043818\\
0.0880282899028393	0.0141547509181809\\
0.089012485551779	0.0143387403830664\\
0.0899966812007187	0.0145232988990453\\
0.0909808768496584	0.0147084264661102\\
0.0919650724985981	0.0148941230842594\\
0.0929492681475378	0.0150803887534934\\
0.0939334637964775	0.0152672234738132\\
0.0949176594454172	0.0154546272452251\\
0.0959018550943569	0.0156426000677241\\
0.0968860507432966	0.0158311419413063\\
0.0978702463922363	0.0160202528659715\\
0.098854442041176	0.0162099328417124\\
0.0998386376901157	0.0164001818685275\\
0.100822833339055	0.0165909999464218\\
0.101807028987995	0.0167823870754085\\
0.102791224636935	0.0169743432554845\\
0.103775420285875	0.0171668684866482\\
0.104759615934814	0.0173599627689\\
0.105743811583754	0.0175536261022403\\
0.106728007232694	0.0177478584866608\\
0.107712202881633	0.0179426599221599\\
0.108696398530573	0.0181380304087439\\
0.109680594179513	0.0183339699464157\\
0.110664789828452	0.0185304785351719\\
0.111648985477392	0.0187275561750085\\
0.112633181126332	0.0189252028659328\\
0.113613562063454	0.0191226492313335\\
0.114593943000576	0.0193206602451099\\
0.115574323937698	0.0195192359072706\\
0.11655470487482	0.0197183762178135\\
0.117535085811942	0.0199180811767443\\
0.118515466749064	0.0201183507840585\\
0.119495847686187	0.0203191850397536\\
0.120476228623309	0.0205205839438392\\
0.121456609560431	0.0207225474963209\\
0.122436990497553	0.0209250756971969\\
0.123417371434675	0.0211281685464658\\
0.124397752371797	0.0213318260441102\\
0.125378133308919	0.0215360481901352\\
0.126358514246041	0.0217408349845463\\
0.127338895183163	0.0219461864273395\\
0.128319276120285	0.0221521025185164\\
0.129299657057408	0.0223585832580759\\
0.13028003799453	0.022565628646012\\
0.131260418931652	0.0227732386823289\\
0.132240799868774	0.0229814133670345\\
0.133221180805896	0.023190152700127\\
0.134201561743018	0.0233994566816143\\
0.13518194268014	0.0236093253114901\\
0.136162323617262	0.0238197585897572\\
0.137142704554384	0.0240307565164273\\
0.138123085491507	0.024242319091494\\
0.139103466428629	0.0244544463149521\\
0.140083847365751	0.0246671381867926\\
0.141064228302873	0.0248803947070109\\
0.142044609239995	0.025094215875609\\
0.143024990177117	0.0253086016925902\\
0.144005371114239	0.0255235521579505\\
0.144985752051361	0.0257390672717057\\
0.145962318276666	0.0259543051622946\\
0.14693888450197	0.0261701033156693\\
0.147915450727275	0.0263864617318381\\
0.148892016952579	0.0266033804108087\\
0.149868583177884	0.0268208593525635\\
0.150845149403188	0.0270388985571042\\
0.151821715628493	0.0272574980244198\\
0.152798281853797	0.0274766577545153\\
0.153774848079102	0.0276963777474011\\
0.154751414304406	0.0279166580030728\\
0.155727980529711	0.0281374985215187\\
0.156704546755015	0.0283588993027464\\
0.15768111298032	0.0285808603467564\\
0.158657679205624	0.0288033816535583\\
0.159634245430929	0.0290264632231512\\
0.160610811656233	0.0292501050555275\\
0.161587377881538	0.0294743071506947\\
0.162563944106842	0.0296990695086474\\
0.163540510332147	0.0299243921293843\\
0.164517076557451	0.0301502750129218\\
0.165493642782756	0.0303767181592585\\
0.16647020900806	0.0306037215683676\\
0.167446775233365	0.0308312852402573\\
0.16842334145867	0.0310594091749231\\
0.169399907683974	0.0312880933723765\\
0.170376473909279	0.0315173378326182\\
0.171353040134583	0.0317471425556485\\
0.172329606359888	0.0319775075414716\\
0.173306172585192	0.0322084327900707\\
0.174282738810497	0.0324399183014546\\
0.175259305035801	0.0326719640756159\\
0.176235871261106	0.032904570112558\\
0.177208622774592	0.0331368245164448\\
0.178181374288079	0.0333696348146396\\
0.179154125801566	0.0336030010071037\\
0.180126877315053	0.0338369230938507\\
0.18109962882854	0.0340714010748712\\
0.182072380342027	0.0343064349501636\\
0.183045131855514	0.0345420247197193\\
0.184017883369001	0.0347781703835796\\
0.184990634882488	0.0350148719417097\\
0.185963386395975	0.035252129394115\\
0.186936137909462	0.0354899427407875\\
0.187908889422949	0.0357283119817046\\
0.188881640936435	0.0359672371169001\\
0.189854392449922	0.0362067181463403\\
0.190827143963409	0.0364467550700614\\
0.191799895476896	0.0366873478880544\\
0.192772646990383	0.0369284966003297\\
0.19374539850387	0.0371702012068979\\
0.194718150017357	0.0374124617077435\\
0.195690901530844	0.0376552781028917\\
0.196663653044331	0.0378986503923025\\
0.197636404557818	0.0381425785760053\\
0.198609156071305	0.0383870626539837\\
0.199581907584792	0.038632102626238\\
0.200554659098278	0.0388776984927743\\
0.201527410611765	0.0391238502535643\\
0.202500162125252	0.0393705579086236\\
0.203472913638739	0.0396178214579583\\
0.204445665152226	0.0398656409016112\\
0.205414601953895	0.0401130411328744\\
0.206383538755565	0.0403609929070195\\
0.207352475557234	0.0406094962240124\\
0.208321412358903	0.040858551083854\\
0.209290349160573	0.0411081574865746\\
0.210259285962242	0.0413583154321332\\
0.211228222763911	0.0416090249205727\\
0.212197159565581	0.0418602859518917\\
0.21316609636725	0.0421120985260543\\
0.214135033168919	0.0423644626431564\\
0.215103969970589	0.042617378303123\\
0.216072906772258	0.0428708455059355\\
0.217041843573927	0.0431248642516556\\
0.218010780375597	0.0433794345402436\\
0.218979717177266	0.0436345563716831\\
0.219948653978935	0.0438902297460222\\
0.220917590780604	0.0441464546632248\\
0.221886527582274	0.0444032311232481\\
0.222855464383943	0.0446605591261382\\
0.223824401185612	0.0449184386719146\\
0.224793337987282	0.0451768697604903\\
0.225762274788951	0.0454358523919437\\
0.22673121159062	0.0456953865662881\\
0.22770014839229	0.045955472283506\\
0.228669085193959	0.046216109543568\\
0.229638021995628	0.0464772983465268\\
0.230606958797298	0.0467390386923858\\
0.231575895598967	0.0470013305810916\\
0.232541017688819	0.0472631381145265\\
0.23350613977867	0.0475254928565591\\
0.234471261868522	0.0477883948071784\\
0.235436383958374	0.048051843966323\\
0.236401506048226	0.0483158403339858\\
0.237366628138077	0.0485803839102203\\
0.238331750227929	0.0488454746950674\\
0.239296872317781	0.0491111126884754\\
0.240261994407632	0.0493772978903894\\
0.241227116497484	0.0496440303008413\\
0.242192238587336	0.0499113099199097\\
0.243157360677188	0.0501791367475681\\
0.244122482767039	0.0504475107837906\\
0.245087604856891	0.0507164320285365\\
0.246052726946743	0.0509859004818726\\
0.247017849036595	0.0512559161438088\\
0.247982971126446	0.0515264790143171\\
0.248948093216298	0.0517975890933508\\
0.24991321530615	0.0520692463808602\\
0.250878337396001	0.0523414508769731\\
0.251843459485853	0.0526142025817208\\
0.252808581575705	0.0528875014950904\\
0.253773703665557	0.0531613476169997\\
0.254738825755408	0.0534357409474045\\
0.25570394784526	0.0537106814863147\\
0.256669069935112	0.0539861692338264\\
0.257634192024963	0.0542622041899577\\
0.258595499402998	0.0545376920673699\\
0.259556806781032	0.0548137228361174\\
0.260518114159066	0.0550902964961596\\
0.2614794215371	0.0553674130475044\\
0.262440728915134	0.0556450724901734\\
0.263402036293168	0.0559232748242924\\
0.264363343671202	0.0562020200498128\\
0.265324651049236	0.0564813081666922\\
0.266285958427271	0.0567611391748713\\
0.267247265805305	0.0570415130742971\\
0.268208573183339	0.0573224298650596\\
0.269169880561373	0.0576038895471872\\
0.270131187939407	0.0578858921207307\\
0.271092495317441	0.0581684375857152\\
0.272053802695475	0.0584515259420721\\
0.273015110073509	0.0587351571897576\\
0.273976417451544	0.0590193313287217\\
0.274937724829578	0.0593040483589495\\
0.275899032207612	0.0595893082805101\\
0.276860339585646	0.0598751110934618\\
0.27782164696368	0.0601614567978369\\
0.278782954341714	0.0604483453936115\\
0.279744261719748	0.0607357768807677\\
0.280705569097782	0.0610237512592574\\
0.281666876475817	0.0613122685290565\\
0.282628183853851	0.0616013286901619\\
0.283589491231885	0.0618909317426258\\
0.284546983898101	0.0621799252408053\\
0.285504476564318	0.0624694573303022\\
0.286461969230534	0.0627595280111568\\
0.287419461896751	0.0630501372832815\\
0.288376954562968	0.0633412851466396\\
0.289334447229184	0.0636329716012487\\
0.290291939895401	0.0639251966470257\\
0.291249432561617	0.0642179602839092\\
0.292206925227834	0.0645107653866772\\
0.29316441789405	0.0648022946792317\\
0.294121910560267	0.0650924775277184\\
0.295079403226483	0.0653813139321169\\
0.296040710604517	0.0656699465779631\\
0.297002017982551	0.0659572220297218\\
0.297963325360586	0.0662431402873208\\
0.29892463273862	0.0665277013507782\\
0.299885940116654	0.0668109052200977\\
0.300847247494688	0.0670927518952109\\
0.301808554872722	0.0673732413761489\\
0.302769862250756	0.067652373662979\\
0.30373116962879	0.0679301487556526\\
0.304692477006825	0.0682065666542283\\
0.305657599096676	0.068482716165944\\
0.306622721186528	0.0687574976908296\\
0.30758784327638	0.0690309112288693\\
0.308552965366231	0.069302956780018\\
0.309518087456083	0.069573634344281\\
0.310483209545935	0.0698429439216363\\
0.311448331635787	0.0701108855120299\\
0.312413453725638	0.0703774591154085\\
0.31337857581549	0.0706426647318105\\
0.314343697905342	0.0709065023612748\\
0.315308819995193	0.0711689720038106\\
0.316277756796863	0.0714311029676445\\
0.317246693598532	0.0716918551091719\\
0.318215630400201	0.071951228428399\\
0.319184567201871	0.0722092229253998\\
0.32015350400354	0.0724658386001271\\
0.321122440805209	0.072721075452491\\
0.322091377606879	0.0729749334824118\\
0.323060314408548	0.0732274126899317\\
0.324029251210217	0.0734785130750669\\
0.324998188011887	0.0737282346377841\\
0.325967124813556	0.0739765773780173\\
0.326939876327043	0.0742245108697485\\
0.32791262784053	0.0744710546607842\\
0.328885379354017	0.0747162087511001\\
0.329858130867504	0.0749599731408265\\
0.330830882380991	0.0752023478299737\\
0.331803633894477	0.0754433328185015\\
0.332776385407964	0.0756829281064511\\
0.333749136921451	0.0759211336938243\\
0.334721888434938	0.0761579495806389\\
0.335694639948425	0.0763933757669035\\
0.336667391461912	0.0766274122525071\\
0.337640142975399	0.0768600590374449\\
0.338616709200703	0.0770922202766907\\
0.339593275426008	0.0773229808943419\\
0.340569841651312	0.0775523408903624\\
0.341546407876617	0.0777803002647003\\
0.342522974101921	0.0780068590173122\\
0.343499540327226	0.078232017148186\\
0.34447610655253	0.078455774657385\\
0.345452672777835	0.0786781315449291\\
0.346429239003139	0.0788990878107776\\
0.347405805228444	0.0791186434550843\\
0.348382371453749	0.079336798477834\\
0.349358937679053	0.0795535528790079\\
0.350335503904358	0.079768906658635\\
0.35131588484148	0.0799836928250542\\
0.352296265778602	0.0801970674063332\\
0.353276646715724	0.0804090304024592\\
0.354257027652846	0.0806195818133463\\
0.355237408589968	0.0808287216389259\\
0.35621778952709	0.0810364498791476\\
0.357198170464212	0.0812427665340363\\
0.358178551401334	0.0814476716035409\\
0.359158932338456	0.0816511650877004\\
0.360139313275579	0.0818532469865159\\
0.361119694212701	0.0820539172999547\\
0.362100075149823	0.0822531760279606\\
0.363080456086945	0.0824510231704781\\
0.364064651735885	0.0826482203112591\\
0.365048847384824	0.0828439948600977\\
0.366033043033764	0.08303834681701\\
0.367017238682704	0.0832312761820253\\
0.368001434331643	0.0834227829551905\\
0.368985629980583	0.0836128671364915\\
0.369969825629523	0.0838015287259816\\
0.370954021278463	0.0839887677237426\\
0.371938216927402	0.0841745841297869\\
0.372922412576342	0.0843589779440731\\
0.373906608225282	0.0845419491666008\\
0.374890803874221	0.0847234977974093\\
0.375874999523161	0.084903623836543\\
0.376859195172101	0.0850823272839542\\
0.37784339082104	0.0852596081395858\\
0.378831401181798	0.085436145256976\\
0.379819411542555	0.0856112487333441\\
0.380807421903312	0.0857849185686831\\
0.38179543226407	0.0859571547630062\\
0.382783442624827	0.0861279573163299\\
0.383771452985584	0.0862973262286147\\
0.384759463346341	0.0864652614998535\\
0.385747473707099	0.0866317631300608\\
0.386735484067856	0.0867968311192237\\
0.387723494428613	0.0869604654672562\\
0.388711504789371	0.0871226661741691\\
0.389699515150128	0.0872834332399631\\
0.390687525510885	0.0874427666646157\\
0.391675535871643	0.087600666448154\\
0.3926635462324	0.0877571325905944\\
0.393651556593157	0.0879121650919716\\
0.394643381665732	0.0880663542197451\\
0.395635206738307	0.0882190986145042\\
0.396627031810882	0.0883703982762529\\
0.397618856883457	0.0885202532048774\\
0.398610681956032	0.0886686634004921\\
0.399602507028607	0.0888156288631377\\
0.400594332101181	0.0889611495928058\\
0.401586157173756	0.0891052255895486\\
0.402577982246331	0.0892478568533961\\
0.403569807318906	0.0893890433843913\\
0.404561632391481	0.089528785182608\\
0.405553457464056	0.0896670822481134\\
0.406545282536631	0.0898039345809321\\
0.407537107609206	0.0899393421810008\\
0.408528932681781	0.0900733050482674\\
0.409520757754355	0.0902058231827548\\
0.41051258282693	0.0903368965842982\\
0.411504407899505	0.0904665252528326\\
0.41249623297208	0.0905947091883556\\
0.413491872756473	0.0907219330602996\\
0.414487512540865	0.0908477010645781\\
0.415483152325258	0.0909720132011648\\
0.41647879210965	0.0910948694700214\\
0.417474431894043	0.0912162698711378\\
0.418470071678435	0.091336214404544\\
0.419465711462828	0.0914547030702144\\
0.42046135124722	0.0915717358682094\\
0.421456991031612	0.0916873127984952\\
0.422452630816005	0.0918014338610582\\
0.423448270600397	0.0919140990558371\\
0.42444391038479	0.0920253083828083\\
0.425439550169182	0.092135061841974\\
0.426435189953575	0.0922433594333294\\
0.427430829737967	0.0923502011568532\\
0.42842646952236	0.0924555870125193\\
0.429422109306752	0.0925595170003213\\
0.430417749091145	0.0926619911202901\\
0.431413388875537	0.0927630093723788\\
0.43240902865993	0.0928625717566636\\
0.433404668444322	0.0929606782731449\\
0.434400308228715	0.0930573289218613\\
0.435395948013107	0.0931525237028349\\
0.4363915877975	0.0932462626160842\\
0.43739104229371	0.0933388964367385\\
0.43839049678992	0.0934300632122007\\
0.43938995128613	0.0935197629425538\\
0.44038940578234	0.0936079956278245\\
0.44138886027855	0.0936947612680172\\
0.44238831477476	0.0937800598631293\\
0.44338776927097	0.0938638914131857\\
0.44438722376718	0.0939462559181397\\
0.445386678263391	0.0940271533780367\\
0.446386132759601	0.0941065837928743\\
0.447385587255811	0.0941845471626613\\
0.448385041752021	0.0942610434874478\\
0.449384496248231	0.0943360727672409\\
0.450383950744441	0.0944096350020783\\
0.451383405240651	0.0944817301919651\\
0.452382859736861	0.0945523583368423\\
0.453382314233071	0.0946215194367053\\
0.454381768729281	0.0946892134915177\\
0.455381223225491	0.0947554405012636\\
0.456380677721701	0.0948202004659256\\
0.457380132217912	0.0948834933854387\\
0.458379586714122	0.0949453192597305\\
0.459379041210332	0.0950056780888457\\
0.460378495706542	0.0950645698727677\\
0.461377950202752	0.0951219946115478\\
0.462377404698962	0.0951779523051472\\
0.463376859195172	0.0952324429536115\\
0.464376313691382	0.0952854665569687\\
0.465375768187592	0.0953370231151687\\
0.466375222683802	0.0953871126282162\\
0.467374677180012	0.0954357350961135\\
0.468374131676222	0.0954828905188681\\
0.469373586172433	0.0955285788964962\\
0.470373040668643	0.0955728002289887\\
0.471372495164853	0.0956155545163184\\
0.472371949661063	0.095656841758509\\
0.473371404157273	0.0956966619555158\\
0.474370858653483	0.0957350151073109\\
0.475370313149693	0.0957719012138807\\
0.476369767645903	0.0958073202751449\\
0.477369222142113	0.0958412722910521\\
0.478372491350141	0.09587387843959\\
0.479375760558169	0.0959050063225825\\
0.480379029766196	0.0959346559400464\\
0.481382298974224	0.095962827292002\\
0.482385568182252	0.0959895203784537\\
0.483388837390279	0.0960147351994431\\
0.484392106598307	0.096038471754954\\
0.485395375806335	0.0960607300450186\\
0.486398645014362	0.0960815100696845\\
0.48740191422239	0.0961008118289729\\
0.488405183430418	0.096118635322899\\
0.489408452638445	0.0961349805514669\\
0.490411721846473	0.0961498475146254\\
0.491414991054501	0.0961632362123953\\
0.492418260262528	0.0961751466447409\\
0.493421529470556	0.0961855788116648\\
0.494424798678584	0.0961945327132051\\
0.495428067886611	0.0962020083494017\\
0.496431337094639	0.0962080057202506\\
0.497434606302667	0.0962125248257421\\
0.498437875510695	0.0962155656658937\\
0.499441144718722	0.0962171282406991\\
0.50044441392675	0.0962172125500736\\
0.501447683134778	0.0962158185940015\\
0.502450952342805	0.0962129463726131\\
0.503454221550833	0.0962085958859143\\
0.504457490758861	0.0962027671339124\\
0.505460759966888	0.0961954601166212\\
0.506464029174916	0.0961866748340655\\
0.507467298382944	0.0961764112862403\\
0.508470567590971	0.0961646694731535\\
0.509473836798999	0.0961514493948599\\
0.510477106007027	0.096136751051331\\
0.511480375215054	0.0961205744425482\\
0.512483644423082	0.0961029195684849\\
0.51348691363111	0.0960837864291168\\
0.514490182839137	0.0960631750244387\\
0.515493452047165	0.096041085354536\\
0.516496721255193	0.0960175174193687\\
0.51749999046322	0.0959924712189253\\
0.518503259671248	0.0959659467532483\\
0.519506528879276	0.0959379440223526\\
0.520509798087303	0.095908463026251\\
0.521513067295331	0.095877503764971\\
0.522516336503359	0.0958450662385247\\
0.523515790999569	0.0958112822040145\\
0.524515245495779	0.0957760311245631\\
0.525514699991989	0.0957393130001676\\
0.526514154488199	0.0957011278308497\\
0.527513608984409	0.0956614756166217\\
0.528513063480619	0.0956203563574441\\
0.529512517976829	0.0955777700533224\\
0.530511972473039	0.0955337167042563\\
0.53151142696925	0.0954881963102194\\
0.53251088146546	0.095441208871187\\
0.53351033596167	0.0953927543871416\\
0.53450979045788	0.0953428328580653\\
0.53550924495409	0.0952914442839082\\
0.5365086994503	0.0952385886646673\\
0.53750815394651	0.0951842660003741\\
0.53850760844272	0.0951284762909601\\
0.53950706293893	0.0950712195364091\\
0.54050651743514	0.0950124957366979\\
0.54150597193135	0.0949523048918403\\
0.542505426427561	0.0948906470018364\\
0.543504880923771	0.0948275220667504\\
0.544504335419981	0.0947629300865309\\
0.545503789916191	0.0946968710611637\\
0.546503244412401	0.0946293449906502\\
0.547502698908611	0.0945603518749837\\
0.548502153404821	0.0944898917141521\\
0.549501607901031	0.0944179645081717\\
0.550501062397241	0.094344570257045\\
0.551500516893451	0.0942697089607839\\
0.552499971389661	0.0941933806193995\\
0.553499425885871	0.0941155852328916\\
0.554498880382082	0.0940363228012241\\
0.555498334878292	0.0939555933244071\\
0.556497789374502	0.0938733968024548\\
0.557497243870712	0.093789733235374\\
0.558496698366922	0.0937046026231525\\
0.559496152863132	0.0936180049658258\\
0.560495607359342	0.0935299402634229\\
0.561495061855552	0.0934404085159342\\
0.562494516351762	0.0933494097233543\\
0.563493970847972	0.0932569438856726\\
0.564489610632365	0.0931633723143328\\
0.565485250416757	0.0930683448752695\\
0.56648089020115	0.0929718615685235\\
0.567476529985542	0.0928739223940882\\
0.568472169769935	0.0927745273519822\\
0.569467809554327	0.0926736764421606\\
0.57046344933872	0.0925713696646101\\
0.571459089123112	0.0924676070193376\\
0.572454728907505	0.0923623885063574\\
0.573450368691897	0.0922557141256137\\
0.57444600847629	0.092147583877135\\
0.575441648260682	0.0920379977609144\\
0.576437288045075	0.0919269557769267\\
0.577432927829467	0.0918144579251607\\
0.57842856761386	0.0917005042056614\\
0.579424207398252	0.0915850946183831\\
0.580419847182645	0.091468229163315\\
0.581415486967037	0.091349907840455\\
0.58241112675143	0.0912301306497685\\
0.583406766535822	0.0911088975912483\\
0.584402406320215	0.0909862086648967\\
0.585398046104607	0.0908620638707165\\
0.586393685889	0.090736463208694\\
0.587389325673392	0.0906094066788601\\
0.588381150745967	0.0904813894441994\\
0.589372975818542	0.090351927476395\\
0.590364800891117	0.0902210207754121\\
0.591356625963692	0.0900886693412782\\
0.592348451036266	0.0899548731740198\\
0.593340276108841	0.0898196322736711\\
0.594332101181416	0.0896829466402446\\
0.595323926253991	0.0895448162737637\\
0.596315751326566	0.0894052411742186\\
0.597307576399141	0.0892642213416413\\
0.598299401471716	0.0891217567760228\\
0.599291226544291	0.0889778474773539\\
0.600283051616866	0.0888324934456355\\
0.60127487668944	0.0886856946808761\\
0.602266701762015	0.0885374511830692\\
0.60325852683459	0.0883877629522105\\
0.604250351907165	0.0882366299882982\\
0.60524217697974	0.088084052291287\\
0.606234002052315	0.087930029861207\\
0.607222012413072	0.0877751634162978\\
0.60821002277383	0.0876188633302603\\
0.609198033134587	0.0874611296031105\\
0.610186043495344	0.0873019622348383\\
0.611174053856101	0.0871413612254328\\
0.612162064216859	0.0869793265748799\\
0.613150074577616	0.0868158582832034\\
0.614138084938373	0.0866509563504436\\
0.615126095299131	0.0864846207765907\\
0.616114105659888	0.0863168515616173\\
0.617102116020645	0.0861476487055303\\
0.618090126381402	0.0859770122083438\\
0.61907813674216	0.0858049420700559\\
0.620066147102917	0.0856314382906976\\
0.621054157463674	0.0854565008702607\\
0.622042167824432	0.085280129808756\\
0.623026363473371	0.0851030143677872\\
0.624010559122311	0.0849244763349745\\
0.624994754771251	0.0847445157103189\\
0.62597895042019	0.084563132493842\\
0.62696314606913	0.0843803266855353\\
0.62794734171807	0.0841960982853986\\
0.62893153736701	0.0840104472934522\\
0.629915733015949	0.0838233737096977\\
0.630899928664889	0.0836348775337544\\
0.631884124313829	0.0834449587659801\\
0.632868319962768	0.0832536174063811\\
0.633852515611708	0.0830608534549656\\
0.634836711260648	0.0828666669117512\\
0.635820906909587	0.0826710577767502\\
0.636805102558527	0.0824740260499451\\
0.637785483495649	0.0822763436804096\\
0.638765864432771	0.0820772497255754\\
0.639746245369894	0.0818767441854542\\
0.640726626307016	0.0816748270600031\\
0.641707007244138	0.0814714983492516\\
0.64268738818126	0.0812667580531845\\
0.643667769118382	0.0810606061717919\\
0.644648150055504	0.0808530427050845\\
0.645628530992626	0.0806440676530437\\
0.646608911929748	0.0804336810156764\\
0.64758929286687	0.0802218827929726\\
0.648569673803992	0.0800086729849536\\
0.649550054741115	0.0797940515916125\\
0.650530435678237	0.0795780186129341\\
0.651507001903541	0.0793614228722661\\
0.652483568128846	0.07914342651004\\
0.65346013435415	0.0789240295262259\\
0.654436700579455	0.0787032319208429\\
0.655413266804759	0.0784810336938932\\
0.656389833030064	0.0782574348453908\\
0.657366399255368	0.0780324353753643\\
0.658342965480673	0.0778060352838333\\
0.659319531705977	0.0775782345707889\\
0.660296097931282	0.0773490332362084\\
0.661272664156586	0.0771184312800971\\
0.662249230381891	0.0768864287024553\\
0.663221981895378	0.0766539399594767\\
0.664194733408865	0.0764200615159649\\
0.665167484922352	0.0761847933719697\\
0.666140236435838	0.0759481355274734\\
0.667112987949325	0.0757100879824664\\
0.668085739462812	0.0754706507369591\\
0.669058490976299	0.0752298237909585\\
0.670031242489786	0.0749876071444574\\
0.671003994003273	0.0747440007974747\\
0.67197674551676	0.0744990047500173\\
0.672949497030247	0.0742526190020683\\
0.673922248543734	0.0740048435535999\\
0.674891185345403	0.0737566582370804\\
0.675860122147072	0.0735070940983381\\
0.676829058948742	0.0732561511373998\\
0.677797995750411	0.0730038293542392\\
0.67876693255208	0.0727501287488428\\
0.67973586935375	0.0724950493212227\\
0.680704806155419	0.0722385910713964\\
0.681673742957088	0.0719807539993756\\
0.682642679758758	0.071721538105149\\
0.683611616560427	0.0714609433887079\\
0.684580553362096	0.0711989698500815\\
0.685545675451948	0.0709366570131185\\
0.6865107975418	0.0706729761894608\\
0.687475919631651	0.0704079273791303\\
0.688441041721503	0.0701415105821339\\
0.689406163811355	0.0698737257984661\\
0.690371285901207	0.0696045730281051\\
0.691336407991058	0.0693340522710751\\
0.69230153008091	0.0690621635273783\\
0.693266652170762	0.0687889067969955\\
0.694231774260613	0.0685142820799201\\
0.695196896350465	0.0682382893761514\\
0.696158203728499	0.0679620276658588\\
0.697119511106533	0.067684408761632\\
0.698080818484568	0.0674054326634666\\
0.699042125862602	0.0671250993713514\\
0.700003433240636	0.0668434088852891\\
0.70096474061867	0.066560361205276\\
0.701926047996704	0.0662759563313047\\
0.702887355374738	0.0659901942633753\\
0.703848662752772	0.0657030750014808\\
0.704809970130806	0.0654145985455839\\
0.705767462797023	0.0651259177113905\\
0.70672495546324	0.0648358904332387\\
0.707682448129456	0.0645445167109874\\
0.708639940795673	0.0642518201389051\\
0.709597433461889	0.0639589942749513\\
0.710554926128106	0.063666707002355\\
0.711512418794322	0.0633749583210993\\
0.712469911460539	0.0630837482311953\\
0.713427404126755	0.0627930767326382\\
0.714384896792972	0.0625029438254183\\
0.715342389459188	0.0622133495095292\\
0.716299882125405	0.0619242937849676\\
0.717257374791621	0.061635776651726\\
0.718218682169655	0.0613466518621084\\
0.71917998954769	0.0610580699639188\\
0.720141296925724	0.0607700309571512\\
0.721102604303758	0.0604825348418073\\
0.722063911681792	0.0601955816178524\\
0.723025219059826	0.0599091712853181\\
0.72398652643786	0.0596233038442043\\
0.724947833815894	0.059337979294509\\
0.725909141193928	0.0590531976362289\\
0.726870448571963	0.0587689588693463\\
0.727831755949997	0.0584852629938657\\
0.728793063328031	0.0582021100097652\\
0.729754370706065	0.0579194999170607\\
0.730715678084099	0.0576374327157407\\
0.731676985462133	0.0573559084057995\\
0.732638292840167	0.0570749269872276\\
0.733599600218201	0.0567944884600245\\
0.734560907596236	0.0565145928242056\\
0.73552221497427	0.0562352400797693\\
0.736483522352304	0.055956430226696\\
0.737444829730338	0.0556781632649895\\
0.738406137108372	0.0554004391946384\\
0.739367444486406	0.0551232580156401\\
0.74032875186444	0.0548466197280036\\
0.741290059242474	0.0545705243317323\\
0.742251366620509	0.0542949718268129\\
0.74321648871036	0.0540188719866904\\
0.744181610800212	0.0537433193551294\\
0.745146732890064	0.0534683139321267\\
0.746111854979916	0.0531938557176741\\
0.747076977069767	0.0529199447117573\\
0.748042099159619	0.0526465809144021\\
0.749007221249471	0.052373764325601\\
0.749972343339322	0.0521014949453458\\
0.750937465429174	0.0518297727736255\\
0.751902587519026	0.0515585978104435\\
0.752867709608878	0.0512879700558078\\
0.753832831698729	0.051017889509722\\
0.754797953788581	0.0507483561721854\\
0.755763075878433	0.0504793700431913\\
0.756728197968285	0.0502109311227437\\
0.757693320058136	0.0499430394108328\\
0.758658442147988	0.0496756949074814\\
0.75962356423784	0.0494088976126782\\
0.760588686327691	0.0491426475264194\\
0.761553808417543	0.0488769446487273\\
0.762518930507395	0.0486117889795756\\
0.763484052597247	0.0483471805189686\\
0.764449174687098	0.0480831192669099\\
0.76541429677695	0.0478196052233989\\
0.766379418866802	0.0475566383884193\\
0.767344540956653	0.0472942187619567\\
0.768309663046505	0.0470323463440295\\
0.769278599848174	0.0467699893143918\\
0.770247536649844	0.0465081838275978\\
0.771216473451513	0.0462469298836371\\
0.772185410253182	0.0459862274825104\\
0.773154347054852	0.0457260766242321\\
0.774123283856521	0.0454664773088119\\
0.77509222065819	0.045207429536234\\
0.77606115745986	0.0449489333065048\\
0.777030094261529	0.0446909886196191\\
0.777999031063198	0.0444335954755787\\
0.778967967864868	0.0441767538743804\\
0.779936904666537	0.0439204638160345\\
0.780905841468206	0.0436647253005363\\
0.781874778269876	0.0434095383278719\\
0.782843715071545	0.0431549028980547\\
0.783812651873214	0.0429008190110824\\
0.784781588674884	0.0426472866669519\\
0.785750525476553	0.0423943058656558\\
0.786719462278222	0.0421418766072327\\
0.787688399079892	0.0418899988916571\\
0.788657335881561	0.0416386727189298\\
0.78962627268323	0.0413878980890646\\
0.790595209484899	0.0411376750020519\\
0.791564146286569	0.0408880034579096\\
0.792533083088238	0.0406388834566374\\
0.793502019889907	0.0403903149982269\\
0.794470956691577	0.0401422980826654\\
0.795439893493246	0.0398948327099592\\
0.796412645006733	0.0396469478684044\\
0.79738539652022	0.0393996189211127\\
0.798358148033707	0.0391528458680933\\
0.799330899547194	0.038906628709334\\
0.800303651060681	0.0386609674448331\\
0.801276402574168	0.038415862074585\\
0.802249154087654	0.0381713125986047\\
0.803221905601141	0.0379273190168898\\
0.804194657114628	0.0376838813294326\\
0.805167408628115	0.0374409995362368\\
0.806140160141602	0.0371986736372983\\
0.807112911655089	0.0369569036326229\\
0.808085663168576	0.0367156895222082\\
0.809058414682063	0.0364750313060584\\
0.81003116619555	0.0362349289841772\\
0.811003917709037	0.0359953825565643\\
0.811976669222524	0.0357563920232046\\
0.812949420736011	0.0355179573841069\\
0.813922172249497	0.0352800786392729\\
0.814894923762984	0.0350427557887066\\
0.815867675276471	0.0348059888324087\\
0.816840426789958	0.0345697777703694\\
0.817813178303445	0.0343341226025805\\
0.818785929816932	0.0340990233290528\\
0.819758681330419	0.0338644799497894\\
0.820731432843906	0.0336304924647932\\
0.821704184357393	0.0333970608740549\\
0.82267693587088	0.033164185177584\\
0.823649687384367	0.0329318653753838\\
0.824626253609671	0.0326991936836422\\
0.825602819834976	0.0324670822546724\\
0.82657938606028	0.0322355310884796\\
0.827555952285585	0.0320045401850641\\
0.828532518510889	0.0317741095444238\\
0.829509084736194	0.0315442391665609\\
0.830485650961498	0.031314929051478\\
0.831462217186803	0.0310861791991754\\
0.832438783412107	0.0308579896096509\\
0.833415349637412	0.0306303602829063\\
0.834391915862716	0.0304032912189367\\
0.835368482088021	0.0301767824177578\\
0.836345048313325	0.0299508338793591\\
0.83732161453863	0.0297254456037454\\
0.838298180763934	0.0295006175908804\\
0.839274746989239	0.0292763498407775\\
0.840251313214543	0.0290526423534643\\
0.841227879439848	0.0288294951289369\\
0.842204445665152	0.0286069081671971\\
0.843181011890457	0.0283848814682395\\
0.844157578115761	0.0281634150320634\\
0.845134144341066	0.0279425088586756\\
0.84611071056637	0.0277221629480742\\
0.847087276791675	0.0275023773002602\\
0.848063843016979	0.0272831519152283\\
0.849040409242284	0.0270644867929842\\
0.850016975467588	0.0268463819335317\\
0.850993541692893	0.0266288373368663\\
0.851970107918197	0.026411853002982\\
0.852946674143502	0.0261954289318812\\
0.853923240368806	0.0259795651235649\\
0.854899806594111	0.0257642615780299\\
0.855880187531233	0.0255486805528692\\
0.856860568468355	0.0253336641760941\\
0.857840949405477	0.0251192124476985\\
0.858821330342599	0.0249053253676842\\
0.859801711279721	0.0246920029360527\\
0.860782092216843	0.0244792451527983\\
0.861762473153966	0.0242670520179232\\
0.862742854091088	0.0240554235314326\\
0.86372323502821	0.0238443596933237\\
0.864703615965332	0.0236338605035948\\
0.865683996902454	0.0234239259622432\\
0.866664377839576	0.0232145560692564\\
0.867644758776698	0.0230057508246359\\
0.86862513971382	0.0227975102283904\\
0.869605520650942	0.0225898342805189\\
0.870585901588064	0.0223827229810233\\
0.871566282525187	0.0221761763298998\\
0.872546663462309	0.0219701943271488\\
0.873527044399431	0.0217647769727715\\
0.874507425336553	0.021559924266769\\
0.875487806273675	0.0213556362091357\\
0.876468187210797	0.0211519127998688\\
0.877448568147919	0.0209487540389685\\
0.878428949085041	0.0207461599264369\\
0.879409330022163	0.0205441304622741\\
0.880389710959286	0.0203426656464757\\
0.881370091896408	0.0201417654790436\\
0.88235047283353	0.0199414299599708\\
0.883330853770652	0.0197416590892584\\
0.884311234707774	0.0195424528669096\\
0.885291615644896	0.0193438112929198\\
0.886271996582018	0.0191457343672863\\
0.88725237751914	0.0189482220900153\\
0.88823657316808	0.0187505092307341\\
0.88922076881702	0.0185533654225199\\
0.890204964465959	0.0183567906653693\\
0.891189160114899	0.0181607849592833\\
0.892173355763839	0.0179653483042598\\
0.893157551412779	0.0177704807002955\\
0.894141747061718	0.017576182147389\\
0.895125942710658	0.0173824526455405\\
0.896110138359598	0.017189292194752\\
0.897094334008537	0.0169967007950243\\
0.898078529657477	0.0168046784463552\\
0.899062725306417	0.0166132251487406\\
0.900046920955356	0.0164223409021803\\
0.901031116604296	0.0162320257066757\\
0.902015312253236	0.0160422795622325\\
0.902999507902176	0.0158531024688478\\
0.903983703551115	0.0156644944265257\\
0.904967899200055	0.0154764554352629\\
0.905952094848995	0.0152889854950584\\
0.906936290497934	0.0151020846059117\\
0.907920486146874	0.014915752767824\\
0.908904681795814	0.0147299899807818\\
0.909888877444753	0.0145447962447755\\
0.910873073093693	0.0143601715598288\\
0.911857268742633	0.01417611592594\\
0.912841464391573	0.0139926293431095\\
0.913825660040512	0.0138097118113356\\
0.914809855689452	0.0136273633306202\\
0.915794051338392	0.0134455839009595\\
0.916778246987331	0.0132643735223544\\
0.917762442636271	0.0130837321948083\\
0.918746638285211	0.0129036599183214\\
0.91973083393415	0.0127241566928923\\
0.92071502958309	0.0125452225185195\\
0.92169922523203	0.0123668573952043\\
0.92268342088097	0.0121890613229463\\
0.923667616529909	0.012011834301743\\
0.924655626890666	0.0118344927178669\\
0.925643637251424	0.0116577246048427\\
0.926631647612181	0.0114815299626737\\
0.927619657972938	0.0113059087913591\\
0.928607668333696	0.0111308610909001\\
0.929595678694453	0.010956386861297\\
0.93058368905521	0.0107824861025537\\
0.931571699415968	0.0106091588146657\\
0.932559709776725	0.010436404997631\\
0.933547720137482	0.0102642246514476\\
0.934535730498239	0.010092617776119\\
0.935523740858997	0.00992158437164161\\
0.936511751219754	0.00975112443802138\\
0.937499761580511	0.00958123797525806\\
0.938487771941269	0.00941192498335298\\
0.939475782302026	0.00924318546230723\\
0.940463792662783	0.00907501941211905\\
0.941451803023541	0.00890742683278766\\
0.942439813384298	0.0087404077243139\\
0.943427823745055	0.00857396208669562\\
0.944415834105812	0.00840808991993452\\
0.94540384446657	0.00824279122403237\\
0.946391854827327	0.00807806599898755\\
0.947379865188084	0.00791391424480479\\
0.948367875548842	0.00775033596148156\\
0.949355885909599	0.00758733114901895\\
0.950343896270356	0.00742489980741446\\
0.951331906631114	0.00726304193666796\\
0.952319916991871	0.00710175753678035\\
0.953307927352628	0.00694104660775147\\
0.954295937713385	0.00678090914958151\\
0.955283948074143	0.0066213451622705\\
0.9562719584349	0.00646235464581789\\
0.957259968795657	0.00630393760022456\\
0.958247979156415	0.00614609402549075\\
0.959235989517172	0.00598882392161815\\
0.960223999877929	0.00583212728860633\\
0.961212010238687	0.00567600412645463\\
0.962200020599444	0.00552045443516416\\
0.963188030960201	0.00536547821473443\\
0.964176041320958	0.00521107546516473\\
0.965167866393533	0.00505665336237815\\
0.966159691466108	0.00490280916734823\\
0.967151516538683	0.00474954288007505\\
0.968143341611258	0.00459685450055802\\
0.969135166683833	0.00444474402879862\\
0.970126991756408	0.00429321146479557\\
0.971118816828983	0.00414225680854921\\
0.972110641901557	0.00399188006006\\
0.973102466974132	0.00384208121932776\\
0.974094292046707	0.00369286028635368\\
0.975086117119282	0.00354421726113706\\
0.976077942191857	0.00339615214367834\\
0.977069767264432	0.00324866493397758\\
0.978061592337007	0.00310175563203571\\
0.979053417409582	0.00295542423785281\\
0.980045242482157	0.00280967075142971\\
0.981037067554732	0.00266449517276555\\
0.982028892627306	0.0025198975018604\\
0.983020717699881	0.00237587773871435\\
0.984012542772456	0.00223243588332738\\
0.985004367845031	0.00208957193569977\\
0.985996192917606	0.00194728589583192\\
0.986988017990181	0.00180557776372427\\
0.987979843062756	0.00166444753937729\\
0.988971668135331	0.00152389522279116\\
0.989963493207906	0.00138392081396596\\
0.99095531828048	0.00124452431290195\\
0.991947143353055	0.00110570571959928\\
0.99293896842563	0.000967465034057926\\
0.993930793498205	0.000829802256278272\\
0.99492261857078	0.000692717386260734\\
0.995914443643355	0.000556210424005424\\
0.99690626871593	0.000420281369512649\\
0.997898093788505	0.000284930222782642\\
0.99888991886108	0.000150156983815441\\
0.999881743933654	1.59616526114947e-05\\
1	0\\
};
\end{axis}
\end{tikzpicture}%

==> ex3_z_262144_varD.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=1,
xmajorgrids,
ymin=-9e-05,
ymax=7e-05,
ymajorgrids,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Adjoint state}
]
\addplot [color=black!45!green,solid,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00100326920802768	6.7289842855054e-07\\
0.00200653841605536	1.34566142351456e-06\\
0.00300980762408304	2.01815486308687e-06\\
0.00401307683211072	2.69024605637456e-06\\
0.0050163460401384	3.36180374319833e-06\\
0.00601961524816608	4.03269809381018e-06\\
0.00702288445619376	4.70280070853033e-06\\
0.00802615366422144	5.37198461730717e-06\\
0.00902942287224912	6.04012427918784e-06\\
0.0100326920802768	6.70709558172049e-06\\
0.0110359612883045	7.37277584026824e-06\\
0.0120392304963322	8.03704379724861e-06\\
0.0130424997043598	8.69977962128023e-06\\
0.0140457689123875	9.36086490626339e-06\\
0.0150490381204152	1.00201826703678e-05\\
0.0160523073284429	1.06776173549587e-05\\
0.0170555765364706	1.13330548234252e-05\\
0.0180588457444982	1.19863823599398e-05\\
0.0190621149525259	1.26374886681173e-05\\
0.0200653841605536	1.32862638696201e-05\\
0.0210686533685813	1.39325995026745e-05\\
0.0220719225766089	1.45763885204938e-05\\
0.0230751917846366	1.52175252896405e-05\\
0.0240784609926643	1.58559055882973e-05\\
0.025081730200692	1.64914266044607e-05\\
0.0260849994087197	1.71239869340524e-05\\
0.0270882686167473	1.7753486578964e-05\\
0.028091537824775	1.8379826945014e-05\\
0.0290948070328027	1.90029108398163e-05\\
0.0300980762408304	1.96226424705841e-05\\
0.0311013454488581	2.02389274418225e-05\\
0.0321046146568857	2.08516727529945e-05\\
0.0331078838649134	2.14607867960779e-05\\
0.0341111530729411	2.20661793530473e-05\\
0.0351144222809688	2.26677615932581e-05\\
0.0361176914889965	2.3265446070791e-05\\
0.0371209606970241	2.38591467216665e-05\\
0.0381242299050518	2.44487788610407e-05\\
0.0391274991130795	2.503425918026e-05\\
0.0401307683211072	2.56155057439231e-05\\
0.0411340375291349	2.61924379867684e-05\\
0.0421373067371625	2.67649767104941e-05\\
0.0431405759451902	2.73330440806188e-05\\
0.0441438451532179	2.78965636231202e-05\\
0.0451471143612456	2.84554602210756e-05\\
0.0461503835692733	2.9009660111194e-05\\
0.0471536527773009	2.9559090880273e-05\\
0.0481569219853286	3.01036814615879e-05\\
0.0491601911933563	3.06433621312274e-05\\
0.050163460401384	3.11780645042823e-05\\
0.0511667296094117	3.17077215310203e-05\\
0.0521699988174393	3.22322674929687e-05\\
0.053173268025467	3.27516379989138e-05\\
0.0541765372334947	3.32657699808376e-05\\
0.0551798064415224	3.37746016897566e-05\\
0.0561830756495501	3.42780726915061e-05\\
0.0571863448575777	3.47761238624215e-05\\
0.0581896140656054	3.52686973849591e-05\\
0.0591928832736331	3.57557367432743e-05\\
0.0601961524816608	3.62371867186498e-05\\
0.0611994216896884	3.67129933849072e-05\\
0.0622026908977161	3.71831041037152e-05\\
0.0632059601057438	3.76474675199119e-05\\
0.0642092293137715	3.81060335565642e-05\\
0.0652124985217992	3.85587534101185e-05\\
0.0662157677298268	3.90055795454242e-05\\
0.0672190369378545	3.94464656906714e-05\\
0.0682223061458822	3.98813668322952e-05\\
0.0692255753539099	4.03102392097352e-05\\
0.0702288445619376	4.07330403102148e-05\\
0.0712321137699652	4.11497288633509e-05\\
0.0722353829779929	4.15602648357177e-05\\
0.0732386521860206	4.1964609425396e-05\\
0.0742419213940483	4.23627250563911e-05\\
0.075245190602076	4.27545753730375e-05\\
0.0762484598101036	4.31401252342166e-05\\
0.0772517290181313	4.35193407076165e-05\\
0.078254998226159	4.38921890639002e-05\\
0.0792582674341867	4.42586387707623e-05\\
0.0802615366422144	4.4618659486893e-05\\
0.081264805850242	4.49722220559917e-05\\
0.0822680750582697	4.53192985006204e-05\\
0.0832713442662974	4.56598620159097e-05\\
0.0842746134743251	4.59938869633532e-05\\
0.0852778826823528	4.63213488644679e-05\\
0.0862811518903804	4.66422243943272e-05\\
0.0872844210984081	4.69564913751059e-05\\
0.0882876903064358	4.72641287695296e-05\\
0.0892909595144635	4.75651166742399e-05\\
0.0902942287224912	4.78594363131074e-05\\
0.0912974979305188	4.81470700304383e-05\\
0.0923007671385465	4.84280012841829e-05\\
0.0933040363465742	4.87022146390287e-05\\
0.0943073055546019	4.89696957594477e-05\\
0.0953105747626296	4.92304314026361e-05\\
0.0963138439706572	4.94844094114026e-05\\
0.0973171131786849	4.97316187070414e-05\\
0.0983203823867126	4.99720492820662e-05\\
0.0993236515947403	5.02056921929211e-05\\
0.100326920802768	5.04325395526525e-05\\
0.101330190010796	5.06525845234568e-05\\
0.102333459218823	5.08658213091802e-05\\
0.103336728426851	5.10722451476952e-05\\
0.104339997634879	5.12718523033609e-05\\
0.105343266842906	5.14646400592977e-05\\
0.106346536050934	5.16506067096031e-05\\
0.107349805258962	5.18297515515772e-05\\
0.108353074466989	5.20020748778702e-05\\
0.109356343675017	5.21675779684616e-05\\
0.110359612883045	5.23262630827005e-05\\
0.111362882091072	5.24781334511956e-05\\
0.1123661512991	5.26231932677317e-05\\
0.113369420507128	5.27614476810443e-05\\
0.114372689715155	5.28929027865401e-05\\
0.115375958923183	5.30175656180391e-05\\
0.116379228131211	5.31354441393633e-05\\
0.117382497339239	5.3246547235903e-05\\
0.118385766547266	5.33508847060917e-05\\
0.119389035755294	5.34484672528615e-05\\
0.120392304963322	5.35393064750764e-05\\
0.121395574171349	5.36234148587827e-05\\
0.122398843379377	5.3700805768488e-05\\
0.123402112587405	5.37714934383686e-05\\
0.124405381795432	5.38354929633759e-05\\
0.12540865100346	5.38928202904296e-05\\
0.126411920211488	5.39434922093886e-05\\
0.127415189419515	5.39875263439976e-05\\
0.128418458627543	5.40249411428446e-05\\
0.129421727835571	5.40557558701958e-05\\
0.130424997043598	5.40799905967995e-05\\
0.131428266251626	5.40976661906727e-05\\
0.132431535459654	5.41088043077702e-05\\
0.133434804667681	5.41134273825991e-05\\
0.134438073875709	5.41115586188357e-05\\
0.135441343083737	5.41032219798186e-05\\
0.136444612291764	5.4088442179061e-05\\
0.137447881499792	5.40672446706816e-05\\
0.13845115070782	5.40396556396963e-05\\
0.139454419915847	5.40057019924046e-05\\
0.140457689123875	5.39654113466178e-05\\
0.141460958331903	5.39188120219186e-05\\
0.14246422753993	5.3865933029804e-05\\
0.143467496747958	5.38068040637555e-05\\
0.144470765955986	5.37414554893808e-05\\
0.145474035164014	5.36699183343065e-05\\
0.146477304372041	5.35922242782318e-05\\
0.147480573580069	5.35084056427913e-05\\
0.148483842788097	5.34184953814573e-05\\
0.149487111996124	5.3322527069262e-05\\
0.150490381204152	5.32205348926343e-05\\
0.15149365041218	5.31125536390778e-05\\
0.152496919620207	5.29986186868961e-05\\
0.153500188828235	5.28787659947666e-05\\
0.154503458036263	5.27530320913268e-05\\
0.15550672724429	5.26214540646473e-05\\
0.156509996452318	5.24840695518154e-05\\
0.157513265660346	5.23409167282819e-05\\
0.158516534868373	5.21920342973178e-05\\
0.159519804076401	5.20374614793217e-05\\
0.160523073284429	5.18772380010808e-05\\
0.161526342492456	5.17114040851233e-05\\
0.162529611700484	5.15400004388562e-05\\
0.163532880908512	5.13630682437735e-05\\
0.164536150116539	5.11806491446043e-05\\
0.165539419324567	5.09927852383435e-05\\
0.166542688532595	5.07995190632801e-05\\
0.167545957740622	5.06008935881123e-05\\
0.16854922694865	5.03969522008163e-05\\
0.169552496156678	5.01877386976336e-05\\
0.170555765364706	4.99732972718968e-05\\
0.171559034572733	4.97536725028975e-05\\
0.172562303780761	4.95289093446789e-05\\
0.173565572988789	4.92990531148105e-05\\
0.174568842196816	4.90641494831398e-05\\
0.175572111404844	4.88242444604501e-05\\
0.176575380612872	4.85793843871175e-05\\
0.177578649820899	4.83296159217722e-05\\
0.178581919028927	4.80749860298286e-05\\
0.179585188236955	4.78155419719899e-05\\
0.180588457444982	4.75513312928483e-05\\
0.18159172665301	4.72824018093121e-05\\
0.182594995861038	4.70088015990823e-05\\
0.183598265069065	4.6730578989007e-05\\
0.184601534277093	4.64477825434963e-05\\
0.185604803485121	4.61604610528236e-05\\
0.186608072693148	4.58686635214251e-05\\
0.187611341901176	4.55724391562222e-05\\
0.188614611109204	4.52718373548684e-05\\
0.189617880317231	4.4966907693878e-05\\
0.190621149525259	4.46576999169461e-05\\
0.191624418733287	4.43442639229472e-05\\
0.192627687941314	4.40266497541573e-05\\
0.193630957149342	4.37049075843089e-05\\
0.19463422635737	4.33790877066229e-05\\
0.195637495565398	4.3049240521917e-05\\
0.196640764773425	4.27154165265017e-05\\
0.197644033981453	4.23776663002972e-05\\
0.198647303189481	4.20360404946662e-05\\
0.199650572397508	4.16905898204091e-05\\
0.200653841605536	4.1341365035633e-05\\
0.201657110813564	4.09884169336132e-05\\
0.202660380021591	4.06317963306915e-05\\
0.203663649229619	4.02715540540846e-05\\
0.204666918437647	3.99077409296637e-05\\
0.205670187645674	3.95404077696636e-05\\
0.206673456853702	3.91696053605897e-05\\
0.20767672606173	3.87953844507888e-05\\
0.208679995269757	3.84177957383141e-05\\
0.209683264477785	3.8036889858492e-05\\
0.210686533685813	3.76527173716197e-05\\
0.21168980289384	3.72653287506852e-05\\
0.212693072101868	3.68747743688215e-05\\
0.213696341309896	3.64811044871186e-05\\
0.214699610517923	3.60843692420647e-05\\
0.215702879725951	3.56846186330666e-05\\
0.216706148933979	3.52819025102223e-05\\
0.217709418142006	3.48762705616443e-05\\
0.218712687350034	3.44677723010202e-05\\
0.219715956558062	3.40564570552071e-05\\
0.220719225766089	3.36423739515913e-05\\
0.221722494974117	3.32255719055703e-05\\
0.222725764182145	3.28060996080982e-05\\
0.223729033390173	3.23840055130686e-05\\
0.2247323025982	3.19593378246227e-05\\
0.225735571806228	3.15321444847759e-05\\
0.226738841014256	3.11024731606622e-05\\
0.227742110222283	3.06703712319152e-05\\
0.228745379430311	3.02358857780629e-05\\
0.229748648638339	2.97990635659532e-05\\
0.230751917846366	2.93599510369908e-05\\
0.231755187054394	2.89185942944914e-05\\
0.232758456262422	2.84750390910667e-05\\
0.233761725470449	2.80293308159687e-05\\
0.234764994678477	2.75815144822524e-05\\
0.235768263886505	2.71316347141471e-05\\
0.236771533094532	2.66797357344084e-05\\
0.23777480230256	2.62258613515712e-05\\
0.238778071510588	2.57700549471577e-05\\
0.239781340718615	2.53123594629532e-05\\
0.240784609926643	2.48528173883295e-05\\
0.241787879134671	2.43914707475252e-05\\
0.242791148342698	2.39283610868134e-05\\
0.243794417550726	2.34635294617531e-05\\
0.244797686758754	2.29970164244462e-05\\
0.245800955966781	2.25288620108359e-05\\
0.246804225174809	2.20591057278824e-05\\
0.247807494382837	2.15877865407867e-05\\
0.248810763590865	2.11149428602274e-05\\
0.249814032798892	2.06406125295901e-05\\
0.25081730200692	2.01648328122934e-05\\
0.251820571214948	1.96876403788921e-05\\
0.252823840422975	1.92090712943213e-05\\
0.253827109631003	1.87291610051142e-05\\
0.254830378839031	1.82479443266778e-05\\
0.255833648047058	1.77654554305312e-05\\
0.256836917255086	1.72817278315365e-05\\
0.257840186463114	1.67967943750795e-05\\
0.258843455671141	1.63106872243139e-05\\
0.259846724879169	1.58234378474293e-05\\
0.260849994087197	1.53350770048886e-05\\
0.261853263295224	1.48456347366955e-05\\
0.262856532503252	1.4355140349649e-05\\
0.26385980171128	1.38636224045799e-05\\
0.264863070919307	1.33711087035827e-05\\
0.265866340127335	1.28776262773391e-05\\
0.266869609335363	1.23832013723684e-05\\
0.26787287854339	1.18878594383698e-05\\
0.268876147751418	1.13916251154669e-05\\
0.269879416959446	1.08945222215272e-05\\
0.270882686167473	1.03965737394607e-05\\
0.271885955375501	9.89780180452974e-06\\
0.272889224583529	9.39822769170018e-06\\
0.273892493791557	8.89787180298252e-06\\
0.274895762999584	8.39675365479171e-06\\
0.275899032207612	7.89489186531837e-06\\
0.27690230141564	7.39230414189058e-06\\
0.277905570623667	6.88900726835911e-06\\
0.278908839831695	6.3850170924973e-06\\
0.279912109039723	5.88034851342573e-06\\
0.28091537824775	5.37501546903828e-06\\
0.281918647455778	4.86903092345369e-06\\
0.282921916663806	4.36240685447358e-06\\
0.283925185871833	3.85515424105827e-06\\
0.284928455079861	3.34728305081116e-06\\
0.285931724287889	2.83880222749084e-06\\
0.286934993495916	2.3297196785292e-06\\
0.287938262703944	1.82004226257637e-06\\
0.288941531911972	1.30977577706789e-06\\
0.289944801119999	7.98924945797761e-07\\
0.290948070328027	2.87493406516855e-07\\
0.291951339536055	-2.24516298241356e-07\\
0.292954608744082	-7.37102378031525e-07\\
0.29395787795211	-1.25026256407054e-06\\
0.294961147160138	-1.76399364852374e-06\\
0.295964416368165	-2.27829148816971e-06\\
0.296967685576193	-2.79315101667405e-06\\
0.297970954784221	-3.30856625684469e-06\\
0.298974223992248	-3.82453033287068e-06\\
0.299977493200276	-4.34103548252629e-06\\
0.300980762408304	-4.85807306935293e-06\\
0.301984031616332	-5.37563359483228e-06\\
0.302987300824359	-5.89370671051436e-06\\
0.303990570032387	-6.41228123012145e-06\\
0.304993839240415	-6.93134514164964e-06\\
0.305997108448442	-7.45088561941161e-06\\
0.30700037765647	-7.9708890360718e-06\\
0.308003646864498	-8.49134097464864e-06\\
0.309006916072525	-9.01222624049632e-06\\
0.310010185280553	-9.53352887325567e-06\\
0.311013454488581	-1.00552321587634e-05\\
0.312016723696608	-1.05773186409453e-05\\
0.313019992904636	-1.109977013369e-05\\
0.314023262112664	-1.16225677326827e-05\\
0.315026531320691	-1.21456918271815e-05\\
0.316029800528719	-1.26691221118166e-05\\
0.317033069736747	-1.31928375983017e-05\\
0.318036338944774	-1.37168166271421e-05\\
0.319039608152802	-1.42410368793261e-05\\
0.32004287736083	-1.47654753879342e-05\\
0.321046146568857	-1.52901085497497e-05\\
0.322049415776885	-1.58149121368454e-05\\
0.323052684984913	-1.63398613081521e-05\\
0.32405595419294	-1.68649306209291e-05\\
0.325059223400968	-1.7390094042225e-05\\
0.326062492608996	-1.79153249603143e-05\\
0.327065761817024	-1.84405961961227e-05\\
0.328069031025051	-1.89658800145701e-05\\
0.329072300233079	-1.9491148135887e-05\\
0.330075569441107	-2.00163717469426e-05\\
0.331078838649134	-2.05415215124149e-05\\
0.332082107857162	-2.10665675860353e-05\\
0.33308537706519	-2.15914796217899e-05\\
0.334088646273217	-2.21162267850067e-05\\
0.335091915481245	-2.26407777634821e-05\\
0.336095184689273	-2.31651007784912e-05\\
0.3370984538973	-2.36891635958034e-05\\
0.338101723105328	-2.42129335367266e-05\\
0.339104992313356	-2.47363774889636e-05\\
0.340108261521383	-2.52594619175229e-05\\
0.341111530729411	-2.57821528755263e-05\\
0.342114799937439	-2.63044160150544e-05\\
0.343118069145466	-2.68262165978904e-05\\
0.344121338353494	-2.73475195062625e-05\\
0.345124607561522	-2.78682892534936e-05\\
0.346127876769549	-2.83884899945941e-05\\
0.347131145977577	-2.89080855369127e-05\\
0.348134415185605	-2.94270393506251e-05\\
0.349137684393632	-2.99453145791913e-05\\
0.35014095360166	-3.04628740498621e-05\\
0.351144222809688	-3.09796802840788e-05\\
0.352147492017716	-3.14956955077865e-05\\
0.353150761225743	-3.20108816617297e-05\\
0.354154030433771	-3.25252004116894e-05\\
0.355157299641799	-3.30386131587368e-05\\
0.356160568849826	-3.35510810493842e-05\\
0.357163838057854	-3.40625649857296e-05\\
0.358167107265882	-3.45730256354497e-05\\
0.359170376473909	-3.50824234418769e-05\\
0.360173645681937	-3.55907186339102e-05\\
0.361176914889965	-3.60978712359212e-05\\
0.362180184097992	-3.66038410776191e-05\\
0.36318345330602	-3.71085878038708e-05\\
0.364186722514048	-3.76120708844888e-05\\
0.365189991722075	-3.8114249623885e-05\\
0.366193260930103	-3.86150831707495e-05\\
0.367196530138131	-3.91145305276392e-05\\
0.368199799346158	-3.96125505605291e-05\\
0.369203068554186	-4.01091020082451e-05\\
0.370206337762214	-4.06041434920183e-05\\
0.371209606970241	-4.10976335247744e-05\\
0.372212876178269	-4.15895305204531e-05\\
0.373216145386297	-4.20797928032932e-05\\
0.374219414594324	-4.25683786170884e-05\\
0.375222683802352	-4.30552461343506e-05\\
0.37622595301038	-4.35403534653671e-05\\
0.377229222218407	-4.40236586672312e-05\\
0.378232491426435	-4.45051197528786e-05\\
0.379235760634463	-4.49846947000497e-05\\
0.380239029842491	-4.54623414600915e-05\\
0.381242299050518	-4.59380179668538e-05\\
0.382245568258546	-4.64116821453945e-05\\
0.383248837466574	-4.68832919206958e-05\\
0.384252106674601	-4.73528052262751e-05\\
0.385255375882629	-4.78201800128279e-05\\
0.386258645090657	-4.82853742567143e-05\\
0.387261914298684	-4.87483459683819e-05\\
0.388265183506712	-4.92090532008064e-05\\
0.38926845271474	-4.96674540578852e-05\\
0.390271721922767	-5.01235067026426e-05\\
0.391274991130795	-5.05771693654661e-05\\
0.392278260338823	-5.1028400352299e-05\\
0.39328152954685	-5.14771580526883e-05\\
0.394284798754878	-5.19234009478309e-05\\
0.395288067962906	-5.23670876185321e-05\\
0.396291337170933	-5.28081767531127e-05\\
0.397294606378961	-5.32466271552321e-05\\
0.398297875586989	-5.36823977517232e-05\\
0.399301144795016	-5.41154476003413e-05\\
0.400304414003044	-5.45457358972808e-05\\
0.401307683211072	-5.49732219848508e-05\\
0.402310952419099	-5.53978653589924e-05\\
0.403314221627127	-5.5819625676701e-05\\
0.404317490835155	-5.62384627634593e-05\\
0.405320760043183	-5.66543366205348e-05\\
0.40632402925121	-5.70672074322154e-05\\
0.407327298459238	-5.74770355729716e-05\\
0.408330567667266	-5.78837816146107e-05\\
0.409333836875293	-5.82874063334174e-05\\
0.410337106083321	-5.86878707169786e-05\\
0.411340375291349	-5.90851359712365e-05\\
0.412343644499376	-5.94791635273799e-05\\
0.413346913707404	-5.98699150485509e-05\\
0.414350182915432	-6.02573524366438e-05\\
0.415353452123459	-6.06414378388441e-05\\
0.416356721331487	-6.10221336542407e-05\\
0.417359990539515	-6.13994025403645e-05\\
0.418363259747542	-6.17732074196701e-05\\
0.41936652895557	-6.21435114858136e-05\\
0.420369798163598	-6.25102782100617e-05\\
0.421373067371625	-6.28734713474186e-05\\
0.422376336579653	-6.32330549428362e-05\\
0.423379605787681	-6.35889933372829e-05\\
0.424382874995708	-6.39412511738107e-05\\
0.425386144203736	-6.42897934035005e-05\\
0.426389413411764	-6.46345852913303e-05\\
0.427392682619791	-6.49755924219527e-05\\
0.428395951827819	-6.53127807054595e-05\\
0.429399221035847	-6.56461163830459e-05\\
0.430402490243875	-6.59755660326287e-05\\
0.431405759451902	-6.63010965742711e-05\\
0.43240902865993	-6.66226752757773e-05\\
0.433412297867958	-6.69402697579235e-05\\
0.434415567075985	-6.72538479998367e-05\\
0.435418836284013	-6.75633783441827e-05\\
0.436422105492041	-6.78688295023291e-05\\
0.437425374700068	-6.81701705593681e-05\\
0.438428643908096	-6.84673709792519e-05\\
0.439431913116124	-6.87604006096796e-05\\
0.440435182324151	-6.90492296868856e-05\\
0.441438451532179	-6.93338288404415e-05\\
0.442441720740207	-6.96141690979805e-05\\
0.443444989948234	-6.98902218898488e-05\\
0.444448259156262	-7.01619590535907e-05\\
0.44545152836429	-7.04293528385608e-05\\
0.446454797572317	-7.06923759102062e-05\\
0.447458066780345	-7.09510013544599e-05\\
0.448461335988373	-7.12052026820113e-05\\
0.4494646051964	-7.14549538324184e-05\\
0.450467874404428	-7.17002291782705e-05\\
0.451471143612456	-7.19410035291591e-05\\
0.452474412820483	-7.21772521356144e-05\\
0.453477682028511	-7.24089506930626e-05\\
0.454480951236539	-7.26360753455524e-05\\
0.455484220444566	-7.28586026895289e-05\\
0.456487489652594	-7.30765097774345e-05\\
0.457490758860622	-7.32897741212599e-05\\
0.45849402806865	-7.34983736960553e-05\\
0.459497297276677	-7.37022869434439e-05\\
0.460500566484705	-7.39014927747968e-05\\
0.461503835692733	-7.40959705746039e-05\\
0.46250710490076	-7.42857002035173e-05\\
0.463510374108788	-7.44706620016092e-05\\
0.464513643316816	-7.46508367912693e-05\\
0.465516912524843	-7.48262058801416e-05\\
0.466520181732871	-7.49967510640791e-05\\
0.467523450940899	-7.51624546298736e-05\\
0.468526720148926	-7.53232993579759e-05\\
0.469529989356954	-7.54792685251383e-05\\
0.470533258564982	-7.56303459068968e-05\\
0.471536527773009	-7.57765157801039e-05\\
0.472539796981037	-7.59177629253295e-05\\
0.473543066189065	-7.605407262909e-05\\
0.474546335397092	-7.61854306861674e-05\\
0.47554960460512	-7.63118234017257e-05\\
0.476552873813148	-7.64332375933478e-05\\
0.477556143021175	-7.65496605930976e-05\\
0.478559412229203	-7.66610802494279e-05\\
0.479562681437231	-7.67674849290669e-05\\
0.480565950645258	-7.68688635186789e-05\\
0.481569219853286	-7.69652054265718e-05\\
0.482572489061314	-7.70565005842694e-05\\
0.483575758269342	-7.71427394480773e-05\\
0.484579027477369	-7.72239130004454e-05\\
0.485582296685397	-7.73000127514082e-05\\
0.486585565893425	-7.73710307398145e-05\\
0.487588835101452	-7.74369595345246e-05\\
0.48859210430948	-7.74977922355048e-05\\
0.489595373517508	-7.75535224748817e-05\\
0.490598642725535	-7.76041444178587e-05\\
0.491601911933563	-7.76496527637045e-05\\
0.492605181141591	-7.76900427464063e-05\\
0.493608450349618	-7.77253101355042e-05\\
0.494611719557646	-7.77554512367018e-05\\
0.495614988765674	-7.77804628923737e-05\\
0.496618257973701	-7.78003424820335e-05\\
0.497621527181729	-7.78150879227381e-05\\
0.498624796389757	-7.78246976694346e-05\\
0.499628065597784	-7.78291707151464e-05\\
0.500631334805812	-7.78285065910614e-05\\
0.50163460401384	-7.78227053667979e-05\\
0.502637873221867	-7.78117676503377e-05\\
0.503641142429895	-7.77956945878018e-05\\
0.504644411637923	-7.77744878633481e-05\\
0.50564768084595	-7.77481496989393e-05\\
0.506650950053978	-7.77166828540007e-05\\
0.507654219262006	-7.76800906249783e-05\\
0.508657488470034	-7.76383768448951e-05\\
0.509660757678061	-7.7591545882781e-05\\
0.510664026886089	-7.75396026429086e-05\\
0.511667296094117	-7.74825525641744e-05\\
0.512670565302144	-7.74204016192342e-05\\
0.513673834510172	-7.73531563136203e-05\\
0.5146771037182	-7.72808236848118e-05\\
0.515680372926227	-7.72034113011771e-05\\
0.516683642134255	-7.71209272606968e-05\\
0.517686911342283	-7.70333801898892e-05\\
0.51869018055031	-7.69407792425103e-05\\
0.519693449758338	-7.68431340981098e-05\\
0.520696718966366	-7.674045496061e-05\\
0.521699988174393	-7.66327525567605e-05\\
0.522703257382421	-7.65200381345279e-05\\
0.523706526590449	-7.64023234613958e-05\\
0.524709795798476	-7.6279620822584e-05\\
0.525713065006504	-7.61519430191905e-05\\
0.526716334214532	-7.60193033662738e-05\\
0.527719603422559	-7.5881715690824e-05\\
0.528722872630587	-7.57391943296256e-05\\
0.529726141838615	-7.55917541271837e-05\\
0.530729411046643	-7.54394104333923e-05\\
0.53173268025467	-7.5282179101215e-05\\
0.532735949462698	-7.51200764842859e-05\\
0.533739218670725	-7.49531194344313e-05\\
0.534742487878753	-7.47813252990777e-05\\
0.535745757086781	-7.46047119185985e-05\\
0.536749026294809	-7.44232976236468e-05\\
0.537752295502836	-7.42371012323054e-05\\
0.538755564710864	-7.40461420471446e-05\\
0.539758833918892	-7.38504398523612e-05\\
0.540762103126919	-7.36500149106866e-05\\
0.541765372334947	-7.34448879603097e-05\\
0.542768641542975	-7.32350802116435e-05\\
0.543771910751002	-7.30206133440606e-05\\
0.54477517995903	-7.28015095024978e-05\\
0.545778449167058	-7.257779129405e-05\\
0.546781718375085	-7.23494817845256e-05\\
0.547784987583113	-7.21166044947736e-05\\
0.548788256791141	-7.18791833970794e-05\\
0.549791525999168	-7.16372429114037e-05\\
0.550794795207196	-7.13908079015764e-05\\
0.551798064415224	-7.11399036713972e-05\\
0.552801333623251	-7.08845559606547e-05\\
0.553804602831279	-7.06247909410849e-05\\
0.554807872039307	-7.03606352122274e-05\\
0.555811141247334	-7.0092115797307e-05\\
0.556814410455362	-6.9819260138888e-05\\
0.55781767966339	-6.95420960945408e-05\\
0.558820948871418	-6.9260651932408e-05\\
0.559824218079445	-6.89749563267579e-05\\
0.560827487287473	-6.86850383533336e-05\\
0.561830756495501	-6.83909274847153e-05\\
0.562834025703528	-6.80926535856181e-05\\
0.563837294911556	-6.77902469080766e-05\\
0.564840564119584	-6.74837380865246e-05\\
0.565843833327611	-6.71731581329848e-05\\
0.566847102535639	-6.68585384319185e-05\\
0.567850371743667	-6.65399107351899e-05\\
0.568853640951694	-6.62173071568369e-05\\
0.569856910159722	-6.58907601678519e-05\\
0.57086017936775	-6.55603025908805e-05\\
0.571863448575777	-6.52259675948462e-05\\
0.572866717783805	-6.48877886894313e-05\\
0.573869986991833	-6.45457997195578e-05\\
0.57487325619986	-6.42000348598252e-05\\
0.575876525407888	-6.38505286087624e-05\\
0.576879794615916	-6.3497315783087e-05\\
0.577883063823943	-6.31404315119544e-05\\
0.578886333031971	-6.277991123096e-05\\
0.579889602239999	-6.24157906761947e-05\\
0.580892871448026	-6.2048105878258e-05\\
0.581896140656054	-6.16768931560806e-05\\
0.582899409864082	-6.13021891107843e-05\\
0.583902679072109	-6.09240306194333e-05\\
0.584905948280137	-6.05424548287045e-05\\
0.585909217488165	-6.01574991484883e-05\\
0.586912486696193	-5.97692012454377e-05\\
0.58791575590422	-5.93775990364423e-05\\
0.588919025112248	-5.89827306819844e-05\\
0.589922294320276	-5.85846345795235e-05\\
0.590925563528303	-5.81833493567188e-05\\
0.591928832736331	-5.77789138647235e-05\\
0.592932101944359	-5.73713671712008e-05\\
0.593935371152386	-5.69607485534149e-05\\
0.594938640360414	-5.65470974912456e-05\\
0.595941909568442	-5.61304536600546e-05\\
0.596945178776469	-5.57108569236197e-05\\
0.597948447984497	-5.52883473268714e-05\\
0.598951717192525	-5.48629650886202e-05\\
0.599954986400552	-5.44347505942409e-05\\
0.60095825560858	-5.4003744388269e-05\\
0.601961524816608	-5.35699871669006e-05\\
0.602964794024635	-5.31335197704752e-05\\
0.603968063232663	-5.26943831758702e-05\\
0.604971332440691	-5.22526184888057e-05\\
0.605974601648718	-5.18082669361734e-05\\
0.606977870856746	-5.13613698581978e-05\\
0.607981140064774	-5.09119687005761e-05\\
0.608984409272802	-5.04601050066117e-05\\
0.609987678480829	-5.00058204091458e-05\\
0.610990947688857	-4.95491566225598e-05\\
0.611994216896884	-4.90901554346445e-05\\
0.612997486104912	-4.86288586984639e-05\\
0.61400075531294	-4.81653083241055e-05\\
0.615004024520968	-4.7699546270359e-05\\
0.616007293728995	-4.72316145363511e-05\\
0.617010562937023	-4.6761555153179e-05\\
0.618013832145051	-4.62894101754151e-05\\
0.619017101353078	-4.58152216725513e-05\\
0.620020370561106	-4.53390317204341e-05\\
0.621023639769134	-4.48608823925644e-05\\
0.622026908977161	-4.43808157514168e-05\\
0.623030178185189	-4.38988738396469e-05\\
0.624033447393217	-4.34150986712705e-05\\
0.625036716601244	-4.29295322227646e-05\\
0.626039985809272	-4.24422164241333e-05\\
0.6270432550173	-4.19531931498749e-05\\
0.628046524225327	-4.14625042099442e-05\\
0.629049793433355	-4.09701913406286e-05\\
0.630053062641383	-4.0476296195361e-05\\
0.63105633184941	-3.9980860335323e-05\\
0.632059601057438	-3.9483925220697e-05\\
0.633062870265466	-3.89855322007718e-05\\
0.634066139473493	-3.84857225047456e-05\\
0.635069408681521	-3.79845372322662e-05\\
0.636072677889549	-3.74820173439245e-05\\
0.637075947097577	-3.69782036516816e-05\\
0.638079216305604	-3.64731368092956e-05\\
0.639082485513632	-3.59668573026325e-05\\
0.64008575472166	-3.5459405439935e-05\\
0.641089023929687	-3.4950821342072e-05\\
0.642092293137715	-3.4441144932729e-05\\
0.643095562345743	-3.39304159285087e-05\\
0.64409883155377	-3.34186738290343e-05\\
0.645102100761798	-3.29059579069633e-05\\
0.646105369969826	-3.239230719796e-05\\
0.647108639177853	-3.18777604906426e-05\\
0.648111908385881	-3.13623563164365e-05\\
0.649115177593909	-3.08461329394285e-05\\
0.650118446801936	-3.03291283461166e-05\\
0.651121716009964	-2.98113802351425e-05\\
0.652124985217992	-2.92929260070419e-05\\
0.653128254426019	-2.8773802753806e-05\\
0.654131523634047	-2.82540472484952e-05\\
0.655134792842075	-2.77336959347894e-05\\
0.656138062050102	-2.72127849164802e-05\\
0.65714133125813	-2.66913499469334e-05\\
0.658144600466158	-2.61694264184832e-05\\
0.659147869674185	-2.56470493517915e-05\\
0.660151138882213	-2.51242533851663e-05\\
0.661154408090241	-2.46010727638498e-05\\
0.662157677298268	-2.40775413292411e-05\\
0.663160946506296	-2.35536925080988e-05\\
0.664164215714324	-2.30295593016491e-05\\
0.665167484922352	-2.2505174274732e-05\\
0.666170754130379	-2.19805695448214e-05\\
0.667174023338407	-2.14557767710656e-05\\
0.668177292546435	-2.09308271432693e-05\\
0.669180561754462	-2.04057513708251e-05\\
0.67018383096249	-1.98805796716078e-05\\
0.671187100170518	-1.93553417608459e-05\\
0.672190369378545	-1.88300668399274e-05\\
0.673193638586573	-1.83047835851767e-05\\
0.674196907794601	-1.77795201366085e-05\\
0.675200177002628	-1.7254304086639e-05\\
0.676203446210656	-1.67291624687478e-05\\
0.677206715418684	-1.62041217460931e-05\\
0.678209984626711	-1.56792078001092e-05\\
0.679213253834739	-1.51544459190758e-05\\
0.680216523042767	-1.46298607866386e-05\\
0.681219792250794	-1.41054764702934e-05\\
0.682223061458822	-1.35813164098336e-05\\
0.68322633066685	-1.30574034057691e-05\\
0.684229599874877	-1.25337596077218e-05\\
0.685232869082905	-1.20104065027669e-05\\
0.686236138290933	-1.14873649037504e-05\\
0.687239407498961	-1.09646549375837e-05\\
0.688242676706988	-1.04422960334897e-05\\
0.689245945915016	-9.92030691122722e-06\\
0.690249215123043	-9.39870556928166e-06\\
0.691252484331071	-8.87750927303357e-06\\
0.692255753539099	-8.35673454288498e-06\\
0.693259022747127	-7.83639714235738e-06\\
0.694262291955154	-7.3165120661709e-06\\
0.695265561163182	-6.79709352828754e-06\\
0.69626883037121	-6.27815494992732e-06\\
0.697272099579237	-5.7597089475546e-06\\
0.698275368787265	-5.24176732083999e-06\\
0.699278637995293	-4.72434104059674e-06\\
0.70028190720332	-4.20744023668797e-06\\
0.701285176411348	-3.69107418591049e-06\\
0.702288445619376	-3.17525129985086e-06\\
0.703291714827403	-2.65997911272032e-06\\
0.704294984035431	-2.14526426916069e-06\\
0.705298253243459	-1.63111251203129e-06\\
0.706301522451486	-1.11752867017133e-06\\
0.707304791659514	-6.04516646135307e-07\\
0.708308060867542	-9.20794039112273e-08\\
0.709311330075569	4.19781004101094e-07\\
0.710314599283597	9.31062693076473e-07\\
0.711317868491625	1.44176283840812e-06\\
0.712321137699652	1.95187752035453e-06\\
0.71332440690768	2.46140173633592e-06\\
0.714327676115708	2.97032941334144e-06\\
0.715330945323736	3.47865342035542e-06\\
0.716334214531763	3.98636558080229e-06\\
0.717337483739791	4.49345668500838e-06\\
0.718340752947819	4.99991650268302e-06\\
0.719344022155846	5.5057337954127e-06\\
0.720347291363874	6.01089632917669e-06\\
0.721350560571902	6.51539088687507e-06\\
0.722353829779929	7.01920328087084e-06\\
0.723357098987957	7.52231836555818e-06\\
0.724360368195985	8.02472004992665e-06\\
0.725363637404012	8.52639131015055e-06\\
0.72636690661204	9.02731420219257e-06\\
0.727370175820068	9.52746987441345e-06\\
0.728373445028095	1.00268385802092e-05\\
0.729376714236123	1.05253996906314e-05\\
0.730379983444151	1.10231317070579e-05\\
0.731383252652178	1.1520012273838e-05\\
0.732386521860206	1.20160181909681e-05\\
0.733389791068234	1.25111254267749e-05\\
0.734393060276261	1.30053091306079e-05\\
0.735396329484289	1.34985436455336e-05\\
0.736399598692317	1.39908025210371e-05\\
0.737402867900344	1.44820585257525e-05\\
0.738406137108372	1.49722836601737e-05\\
0.7394094063164	1.5461449169391e-05\\
0.740412675524427	1.59495255558291e-05\\
0.741415944732455	1.6436482591983e-05\\
0.742419213940483	1.69222893331629e-05\\
0.743422483148511	1.74069141302535e-05\\
0.744425752356538	1.78903246424709e-05\\
0.745429021564566	1.83724878501168e-05\\
0.746432290772594	1.88533700673455e-05\\
0.747435559980621	1.93329369549279e-05\\
0.748438829188649	1.98111535330379e-05\\
0.749442098396677	2.02879841939959e-05\\
0.750445367604704	2.07633927150466e-05\\
0.751448636812732	2.12373422711442e-05\\
0.75245190602076	2.1709795447731e-05\\
0.753455175228787	2.21807142534883e-05\\
0.754458444436815	2.26500601331212e-05\\
0.755461713644843	2.31177939801227e-05\\
0.75646498285287	2.35838761495528e-05\\
0.757468252060898	2.40482664707898e-05\\
0.758471521268926	2.4510924260323e-05\\
0.759474790476953	2.49718083344813e-05\\
0.760478059684981	2.54308770221988e-05\\
0.761481328893009	2.58880881777923e-05\\
0.762484598101036	2.63433991936626e-05\\
0.763487867309064	2.67967670130774e-05\\
0.764491136517092	2.72481481428964e-05\\
0.76549440572512	2.76974986662968e-05\\
0.766497674933147	2.81447742554895e-05\\
0.767500944141175	2.85899301844499e-05\\
0.768504213349202	2.9032921341641e-05\\
0.76950748255723	2.94737022426879e-05\\
0.770510751765258	2.99122270430677e-05\\
0.771514020973286	3.03484495507988e-05\\
0.772517290181313	3.0782323239125e-05\\
0.773520559389341	3.12138012591751e-05\\
0.774523828597369	3.16428364525943e-05\\
0.775527097805396	3.20693813641925e-05\\
0.776530367013424	3.24933882545747e-05\\
0.777533636221452	3.29148091127644e-05\\
0.778536905429479	3.33335956687909e-05\\
0.779540174637507	3.37496994062911e-05\\
0.780543443845535	3.41630715750905e-05\\
0.781546713053562	3.45736632037238e-05\\
0.78254998226159	3.49814251120364e-05\\
0.783553251469618	3.53863079236848e-05\\
0.784556520677645	3.57882620786554e-05\\
0.785559789885673	3.61872378457486e-05\\
0.786563059093701	3.65831853351282e-05\\
0.787566328301728	3.69760545106817e-05\\
0.788569597509756	3.73657952025261e-05\\
0.789572866717784	3.77523571194524e-05\\
0.790576135925811	3.81356898612876e-05\\
0.791579405133839	3.85157429313331e-05\\
0.792582674341867	3.88924657486948e-05\\
0.793585943549895	3.9265807660639e-05\\
0.794589212757922	3.96357179549272e-05\\
0.79559248196595	4.00021458721489e-05\\
0.796595751173978	4.03650406179782e-05\\
0.797599020382005	4.07243513754505e-05\\
0.798602289590033	4.10800273172038e-05\\
0.799605558798061	4.14320176176676e-05\\
0.800608828006088	4.17802714652986e-05\\
0.801612097214116	4.21247380747311e-05\\
0.802615366422144	4.24653666989418e-05\\
0.803618635630171	4.28021066413259e-05\\
0.804621904838199	4.31349072678247e-05\\
0.805625174046227	4.34637180189956e-05\\
0.806628443254254	4.37884884220399e-05\\
0.807631712462282	4.41091681028289e-05\\
0.80863498167031	4.44257067978739e-05\\
0.809638250878337	4.47380543663182e-05\\
0.810641520086365	4.50461608018237e-05\\
0.811644789294393	4.53499762444888e-05\\
0.81264805850242	4.56494509927354e-05\\
0.813651327710448	4.59445355151451e-05\\
0.814654596918476	4.62351804622709e-05\\
0.815657866126503	4.65213366784072e-05\\
0.816661135334531	4.68029552133341e-05\\
0.817664404542559	4.70799873340373e-05\\
0.818667673750586	4.73523845364364e-05\\
0.819670942958614	4.76200985569921e-05\\
0.820674212166642	4.78830813843377e-05\\
0.82167748137467	4.81412852708446e-05\\
0.822680750582697	4.83946627442192e-05\\
0.823684019790725	4.86431666189858e-05\\
0.824687288998753	4.88867500079638e-05\\
0.82569055820678	4.91253663337354e-05\\
0.826693827414808	4.93589693400544e-05\\
0.827697096622836	4.95875131032016e-05\\
0.828700365830863	4.98109520433309e-05\\
0.829703635038891	5.00292409357789e-05\\
0.830706904246919	5.02423349223189e-05\\
0.831710173454946	5.04501895223789e-05\\
0.832713442662974	5.06527606442315e-05\\
0.833716711871002	5.08500045961443e-05\\
0.834719981079029	5.10418780974851e-05\\
0.835723250287057	5.12283382897872e-05\\
0.836726519495085	5.14093427477895e-05\\
0.837729788703112	5.15848494903462e-05\\
0.83873305791114	5.17548169914353e-05\\
0.839736327119168	5.19192041911563e-05\\
0.840739596327195	5.20779705064419e-05\\
0.841742865535223	5.22310758419162e-05\\
0.842746134743251	5.23784806006727e-05\\
0.843749403951279	5.2520145695e-05\\
0.844752673159306	5.26560325570977e-05\\
0.845755942367334	5.27861031497011e-05\\
0.846759211575361	5.29103199766641e-05\\
0.847762480783389	5.30286460935258e-05\\
0.848765749991417	5.3141045118028e-05\\
0.849769019199445	5.32474812405745e-05\\
0.850772288407472	5.33479192346166e-05\\
0.8517755576155	5.34423244670423e-05\\
0.852778826823528	5.35306629085053e-05\\
0.853782096031555	5.36129011436948e-05\\
0.854785365239583	5.36890063815466e-05\\
0.855788634447611	5.37589464654405e-05\\
0.856791903655638	5.3822689883311e-05\\
0.857795172863666	5.38802057777178e-05\\
0.858798442071694	5.39314639559049e-05\\
0.859801711279721	5.39764348997644e-05\\
0.860804980487749	5.40150897757466e-05\\
0.861808249695777	5.40474004447718e-05\\
0.862811518903804	5.40733394720467e-05\\
0.863814788111832	5.40928801368109e-05\\
0.86481805731986	5.41059964420849e-05\\
0.865821326527887	5.41126631243298e-05\\
0.866824595735915	5.41128556630477e-05\\
0.867827864943943	5.41065502904123e-05\\
0.86883113415197	5.40937240007364e-05\\
0.869834403359998	5.40743545599134e-05\\
0.870837672568026	5.40484205148361e-05\\
0.871840941776054	5.40159012027341e-05\\
0.872844210984081	5.39767767604857e-05\\
0.873847480192109	5.39310281338393e-05\\
0.874850749400137	5.3878637086605e-05\\
0.875854018608164	5.38195862097507e-05\\
0.876857287816192	5.37538589305154e-05\\
0.87786055702422	5.36814395213944e-05\\
0.878863826232247	5.36023131091185e-05\\
0.879867095440275	5.35164656835056e-05\\
0.880870364648303	5.34238841063409e-05\\
0.88187363385633	5.3324556120136e-05\\
0.882876903064358	5.32184703568511e-05\\
0.883880172272386	5.31056163465939e-05\\
0.884883441480413	5.29859845261719e-05\\
0.885886710688441	5.28595662476608e-05\\
0.886889979896469	5.2726353786902e-05\\
0.887893249104496	5.2586340351916e-05\\
0.888896518312524	5.24395200912615e-05\\
0.889899787520552	5.22858881023185e-05\\
0.890903056728579	5.21254404395569e-05\\
0.891906325936607	5.19581741227003e-05\\
0.892909595144635	5.17840871448462e-05\\
0.893912864352662	5.16031784805227e-05\\
0.89491613356069	5.14154480936916e-05\\
0.895919402768718	5.12208969456655e-05\\
0.896922671976745	5.1019527002986e-05\\
0.897925941184773	5.08113412451909e-05\\
0.898929210392801	5.05963436725798e-05\\
0.899932479600829	5.03745393138898e-05\\
0.900935748808856	5.01459342339105e-05\\
0.901939018016884	4.99105355410288e-05\\
0.902942287224912	4.96683513946742e-05\\
0.903945556432939	4.94193910127776e-05\\
0.904948825640967	4.91636646790744e-05\\
0.905952094848995	4.89011837504192e-05\\
0.906955364057022	4.86319606639955e-05\\
0.90795863326505	4.83560089444701e-05\\
0.908961902473078	4.8073343211016e-05\\
0.909965171681105	4.77839791844084e-05\\
0.910968440889133	4.74879336940417e-05\\
0.911971710097161	4.71852246846399e-05\\
0.912974979305188	4.68758712231415e-05\\
0.913978248513216	4.65598935054458e-05\\
0.914981517721244	4.62373128630997e-05\\
0.915984786929271	4.59081517698683e-05\\
0.916988056137299	4.55724338483253e-05\\
0.917991325345327	4.52301838762917e-05\\
0.918994594553354	4.48814277932338e-05\\
0.919997863761382	4.45261927065815e-05\\
0.92100113296941	4.4164506898013e-05\\
0.922004402177438	4.37963998296365e-05\\
0.923007671385465	4.34219021500943e-05\\
0.924010940593493	4.30410457006197e-05\\
0.92501420980152	4.26538635210248e-05\\
0.926017479009548	4.22603898555927e-05\\
0.927020748217576	4.18606601589216e-05\\
0.928024017425604	4.1454711101667e-05\\
0.929027286633631	4.10425805762521e-05\\
0.930030555841659	4.06243077024787e-05\\
0.931033825049687	4.01999328330642e-05\\
0.932037094257714	3.97694975591025e-05\\
0.933040363465742	3.93330447154954e-05\\
0.93404363267377	3.88906183862727e-05\\
0.935046901881797	3.84422639098309e-05\\
0.936050171089825	3.7988027884139e-05\\
0.937053440297853	3.75279581718211e-05\\
0.93805670950588	3.70621039051916e-05\\
0.939059978713908	3.65905154912189e-05\\
0.940063247921936	3.61132446163991e-05\\
0.941066517129963	3.56303442515657e-05\\
0.942069786337991	3.51418686566471e-05\\
0.943073055546019	3.46478733852997e-05\\
0.944076324754046	3.41484152895083e-05\\
0.945079593962074	3.36435525241035e-05\\
0.946082863170102	3.31333445511739e-05\\
0.947086132378129	3.26178521444395e-05\\
0.948089401586157	3.20971373935335e-05\\
0.949092670794185	3.15712637081902e-05\\
0.950095940002213	3.10402958223946e-05\\
0.95109920921024	3.05042997984301e-05\\
0.952102478418268	2.99633430308723e-05\\
0.953105747626296	2.94174942504704e-05\\
0.954109016834323	2.88668235279797e-05\\
0.955112286042351	2.83114022779134e-05\\
0.956115555250379	2.77513032621998e-05\\
0.957118824458406	2.71866005937959e-05\\
0.958122093666434	2.66173697401876e-05\\
0.959125362874462	2.60436875268406e-05\\
0.960128632082489	2.54656321405476e-05\\
0.961131901290517	2.48832831327141e-05\\
0.962135170498545	2.42967214225773e-05\\
0.963138439706572	2.37060293003185e-05\\
0.9641417089146	2.31112904301168e-05\\
0.965144978122628	2.25125898531299e-05\\
0.966148247330655	2.19100139903762e-05\\
0.967151516538683	2.13036506455505e-05\\
0.968154785746711	2.06935890077586e-05\\
0.969158054954738	2.00799196541856e-05\\
0.970161324162766	1.94627345526532e-05\\
0.971164593370794	1.88421270641385e-05\\
0.972167862578821	1.82181919451871e-05\\
0.973171131786849	1.75910253502508e-05\\
0.974174400994877	1.69607248339593e-05\\
0.975177670202904	1.63273893532873e-05\\
0.976180939410932	1.56911192696719e-05\\
0.97718420861896	1.505201635103e-05\\
0.978187477826988	1.44101837737072e-05\\
0.979190747035015	1.37657261243356e-05\\
0.980194016243043	1.31187494016249e-05\\
0.981197285451071	1.24693610180571e-05\\
0.982200554659098	1.1817669801525e-05\\
0.983203823867126	1.11637859968716e-05\\
0.984207093075154	1.05078212673563e-05\\
0.985210362283181	9.849888696042e-06\\
0.986213631491209	9.19010278709961e-06\\
0.987216900699237	8.52857946703248e-06\\
0.988220169907264	7.86543608582273e-06\\
0.989223439115292	7.20079141799281e-06\\
0.99022670832332	6.53476566359311e-06\\
0.991229977531347	5.86748044910681e-06\\
0.992233246739375	5.19905882827139e-06\\
0.993236515947403	4.52962528282485e-06\\
0.99423978515543	3.85930572316934e-06\\
0.995243054363458	3.18822748895172e-06\\
0.996246323571486	2.51651934956753e-06\\
0.997249592779513	1.84431150458167e-06\\
0.998252861987541	1.17173558407161e-06\\
0.999256131195569	4.9892464888534e-07\\
1	0\\
};
\end{axis}
\end{tikzpicture}%
